Testing the relativistic precession model using low frequency and kHz quasi-periodic oscillations in neutron star low mass X-ray binaries with known spin

We analyze all available RXTE data on a sample of 13 low mass X-ray binaries with known neutron star spin that are not persistent pulsars. We carefully measure the correlations between the centroid frequencies of the quasi-periodic oscillations (QPOs). We compare these correlations to the prediction of the relativistic precession model (RPM) that, due to frame dragging, a QPO will occur at the Lense-Thirring precession frequency $\nu_{LT}$ of a test particle orbit whose orbital frequency is the upper kHz QPO frequency $\nu_u$. Contrary to the most prominent previous studies, we find two different oscillations in the range predicted for $\nu_{LT}$ that are simultaneously present over a wide range of $\nu_u$. Additionally, one of the low frequency noise components evolves into a (third) QPO in the $\nu_{LT}$ range when $\nu_u$ exceeds 600 Hz. The frequencies of these QPOs all correlate to $\nu_u$ following power laws with indices between 0.4$-$3.3, significantly exceeding the predicted value of 2.0 in 80$\%$ of the cases (at 3 to >20$\sigma$). Also, there is no evidence that the neutron star spin frequency affects any of these three QPO frequencies as would be expected for frame dragging. Finally, the observed QPO frequencies tend to be higher than the $\nu_{LT}$ predicted for reasonable neutron star specific moment of inertia. In the light of recent successes of precession models in black holes, we briefly discuss ways in which such precession can occur in neutron stars at frequencies different from test particle values and consistent with those observed. A precessing torus geometry and other torques than frame dragging may allow precession to produce the observed frequency correlations, but can only explain one of the three QPOs in the $\nu_{LT}$ range.

==> TableC2_online.txt <==
%auto ignore

Title: Testing the RPM with LF and kHz QPOs 
Authors: van Doesburgh M., van der Klis M.
Table: All multi-Lorentzian fit parameters (centroid frequency, FWHM, IP)
per source per observation (Table C2)
================================================================================
Testing the relativistic precession model using low frequency and kHz QPOs in 
NS-LMXBs with known spin
     van Doesburgh, M., van der Klis, M.

================================================================================
Byte-by-byte Description of file: online_table.txt
--------------------------------------------------------------------------------
   Bytes  Format  Units   Label        Explanations
--------------------------------------------------------------------------------
   1-  15   A14   ---    Source       Source name
  17-  31   A15	  ---	 ObsID	      Observation identification
  33  	    I1	  ---	 #	      Amount of subsequent observations
  35-  38   I4	  ---	 #PDS	      Number of PDS averaged
  40-  53   E1.8  Hz	 B_fr 	      Break centroid freq.
  55-  68   E1.8  Hz	 B_fr_pe      Break centroid freq. positive error
  70-  83   E1.8  Hz	 B_fr_ne      Break centroid freq. negative error
  85-  98   E1.8  Hz	 B_FWHM	      Break FWHM
 100- 113   E1.8  Hz	 B_FWHM_pe    Break FWHM positive error
 115- 128   E1.8  Hz	 B_FWHM_ne    Break FWHM negative error
 130- 143   E1.8  ---	 B_IP	      Break integral power
 145- 158   E1.8  ---	 B_IP_pe      Break integral power positive error
 160- 173   E1.8  ---	 B_IP_ne      Break integral power negative error
 175- 188   E1.8  Hz	 B2_fr 	      Break2 centroid freq.
 190- 203   E1.8  Hz	 B2_fr_pe     Break2 centroid freq. positive error
 205- 218   E1.8  Hz	 B2_fr_ne     Break2 centroid freq. negative error
 220- 233   E1.8  Hz	 B2_FWHM      Break2 FWHM
 235- 248   E1.8  Hz	 B2_FWHM_pe   Break2 FWHM positive error
 250- 263   E1.8  Hz	 B2_FWHM_ne   Break2 FWHM negative error
 265- 278   E1.8  ---	 B2_IP	      Break2 integral power
 280- 293   E1.8  ---	 B2_IP_pe     Break2 integral power positive error
 295- 308   E1.8  ---	 B2_IP_ne     Break2 integral power negative error
 310- 323   E1.8  Hz	 LF_fr 	      LF centroid freq.
 325- 338   E1.8  Hz	 LF_fr_pe     LF centroid freq. positive error
 340- 353   E1.8  Hz	 LF_fr_ne     LF centroid freq. negative error
 355- 368   E1.8  Hz	 LF_FWHM      LF FWHM
 370- 383   E1.8  Hz	 LF_FWHM_pe   LF FWHM positive error
 385- 398   E1.8  Hz	 LF_FWHM_ne   LF FWHM negative error
 400- 413   E1.8  ---	 LF_IP	      LF integral power
 415- 428   E1.8  ---	 LF_IP_pe     LF integral power positive error
 430- 443   E1.8  ---	 LF_IP_ne     LF integral power negative error
 445- 458   E1.8  Hz	 LF2_fr       LF2 centroid freq.
 460- 473   E1.8  Hz	 LF2_fr_pe    LF2 centroid freq. positive error
 475- 488   E1.8  Hz	 LF2_fr_ne    LF2 centroid freq. negative error
 490- 503   E1.8  Hz	 LF2_FWHM     LF2 FWHM
 505- 518   E1.8  Hz	 LF2_FWHM_pe  LF2 FWHM positive error
 520- 533   E1.8  Hz	 LF2_FWHM_ne  LF2 FWHM negative error
 535- 548   E1.8  ---	 LF2_IP	      LF2 integral power
 550- 563   E1.8  ---	 LF2_IP_pe    LF2 integral power positive error
 565- 578   E1.8  ---	 LF2_IP_ne    LF2 integral power negative error
 580- 593   E1.8  Hz	 H_fr         Hump centroid freq.
 595- 608   E1.8  Hz	 H_fr_pe      Hump centroid freq. positive error
 610- 623   E1.8  Hz	 H_fr_ne      Hump centroid freq. negative error
 625- 638   E1.8  Hz	 H_FWHM       Hump FWHM
 640- 653   E1.8  Hz	 H_FWHM_pe    Hump FWHM positive error
 655- 668   E1.8  Hz	 H_FWHM_ne    Hump FWHM negative error
 670- 683   E1.8  ---	 H_IP	      Hump integral power
 685- 698   E1.8  ---	 H_IP_pe      Hump integral power positive error
 700- 713   E1.8  ---	 H_IP_ne      Hump integral power negative error
 715- 728   E1.8  Hz	 hHz_fr       hHz centroid freq.
 730- 743   E1.8  Hz	 hHz_fr_pe    hHz centroid freq. positive error
 745- 758   E1.8  Hz	 hHz_fr_ne    hHz centroid freq. negative error
 760- 773   E1.8  Hz	 hHz_FWHM     hHz FWHM
 775- 785   E1.8  Hz	 hHz_FWHM_pe  hHz FWHM positive error
 790- 803   E1.8  Hz	 hHz_FWHM_ne  hHz FWHM negative error
 805- 818   E1.8  ---	 hHz_IP	      hHz integral power
 820- 833   E1.8  ---	 hHz_IP_pe    hHz integral power positive error
 835- 848   E1.8  ---	 hHz_IP_ne    hHz integral power negative error
 850- 863   E1.8  Hz	 lkHz_fr      lkHz centroid freq.
 865- 878   E1.8  Hz	 lkHz_fr_pe   lkHz centroid freq. positive error
 880- 893   E1.8  Hz	 lkHz_fr_ne   lkHz centroid freq. negative error
 895- 908   E1.8  Hz	 lkHz_FWHM    lkHz FWHM
 910- 923   E1.8  Hz	 lkHz_FWHM_pe lkHz FWHM positive error
 925- 938   E1.8  Hz	 lkHz_FWHM_ne lkHz FWHM negative error
 940- 953   E1.8  ---	 lkHz_IP      lkHz integral power
 955- 968   E1.8  ---	 lkHz_IP_pe   lkHz integral power positive error
 970- 983   E1.8  ---	 lkHz_IP_ne   lkHz integral power negative error
 985- 998   E1.8  Hz	 ukHz_fr      ukHz centroid freq.
1000-1013   E1.8  Hz	 ukHz_fr_pe   ukHz centroid freq. positive error
1015-1028   E1.8  Hz	 ukHz_fr_ne   ukHz centroid freq. negative error
1030-1043   E1.8  Hz	 ukHz_FWHM    ukHz FWHM
1045-1058   E1.8  Hz	 ukHz_FWHM_pe ukHz FWHM positive error
1060-1073   E1.8  Hz	 ukHz_FWHM_ne ukHz FWHM negative error
1075-1088   E1.8  ---	 ukHz_IP      ukHz integral power
1090-1103   E1.8  ---	 ukHz_IP_pe   ukHz integral power positive error
1105-1118   E1.8  ---	 ukHz_IP_ne   ukHz integral power negative error
1120-1133   E1.8  Hz	 low_fr       low centroid freq.
1135-1148   E1.8  Hz	 low_fr_pe    low centroid freq. positive error
1150-1163   E1.8  Hz	 low_fr_ne    low centroid freq. negative error
1165-1178   E1.8  Hz	 low_FWHM     low FWHM
1180-1193   E1.8  Hz	 low_FWHM_pe  low FWHM positive error
1195-1208   E1.8  Hz	 low_FWHM_ne  low FWHM negative error
1210-1223   E1.8  ---	 low_IP       low integral power
1225-1238   E1.8  ---	 low_IP_pe    low integral power positive error
1240-1253   E1.8  ---	 low_IP_ne    low integral power negative error
1255-1275   A10	  ---	 chisqrd_dof  chi^2/dof
-------------------------------------------------------------------------------
Note: The integral power (IP) is rms-normalized
"0(fixed)" means that the centroid frequency was fixed to 0 and has unscanned 
errors, or that the FWHM was fixed and has unscanned errors.
"-" means not used in this power spectral fit
--------------------------------------------------------------------------------
Source          ObsID           # #PDS B_fr           B_fr_pe        B_fr_ne        B_FWHM         B_FWHM_pe      B_FWHM_ne      B_IP           B_IP_pe        B_IP_ne        B2_fr          B2_fr_pe       B2_fr_ne       B2_FWHM        B2_FWHM_pe     B2_FWHM_ne     B2_IP          B2_IP_pe       B2_IP_ne       LF_fr          LF_fr_pe       LF_fr_ne       LF_FWHM        LF_FWHM_pe     LF_FWHM_ne     LF_IP          LF_IP_pe       LF_IP_ne       LF2_fr         LF2_fr_pe      LF2_fr_ne      LF2_FWHM       LF2_FWHM_pe    LF2_FWHM_ne    LF2_IP         LF2_IP_pe      LF2_IP_ne      H_fr           H_fr_pe        H_fr_ne        H_FWHM         H_FWHM_pe      H_FWHM_ne      H_IP           H_IP_pe        H_IP_ne        hHz_fr         hHz_fr_pe      hHz_fr_ne      hHz_FWHM       hHz_FWHM_pe    hHz_FWHM_ne    hHz_IP         hHz_IP_pe      hHz_IP_ne      lkHz_fr        lkHz_fr_pe     lkHz_fr_ne     lkHz_FWHM      lkHz_FWHM_pe   lkHz_FWHM_ne   lkHz_IP        lkHz_IP_pe     lkHz_IP_ne     ukHz_fr        ukHz_fr_pe     ukHz_fr_ne     ukHz_FWHM      ukHz_FWHM_pe   ukHz_FWHM_ne   ukHz_IP        ukHz_IP_pe     ukHz_IP_ne     low_fr         low_fr_pe      low_fr_ne      low_FWHM       low_FWHM_pe    low_FWHM_ne    low_IP         low_IP_pe      low_IP_ne      chisqrd_dof
4U0614+09       50031-01-01-00  1 676  2.33696058E-01 5.68093769E-02 6.29312247E-02 1.95075881E+00 1.10148288E-01 1.10959634E-01 2.47060638E-02 1.05535786E-03 1.08760886E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.92650890E+00 2.12945625E-01 2.39480659E-01 1.06127539E+01 4.08528894E-01 3.80879521E-01 3.83273549E-02 1.51779945E-03 1.42958353E-03 0(fixed)       0(fixed)       0(fixed)       3.43063782E+02 5.26723938E+01 4.86654091E+01 4.09503654E-02 4.44987789E-03 4.46960051E-03 -              -              -              -              -              -              -              -              -              3.41035156E+02 2.08554153E+01 2.00561752E+01 1.35979935E+02 6.19450531E+01 5.57548561E+01 7.82640744E-03 3.70755373E-03 3.11651453E-03 -              -              -              -              -              -              -              -              -              366.17/330          
4U0614+09       50031-01-01-01  3 525  3.32698077E-01 9.55472738E-02 1.23918355E-01 3.47383928E+00 2.23170102E-01 1.83475405E-01 2.71988623E-02 1.24307477E-03 1.04988716E-03 -              -              -              -              -              -              -              -              -              5.63902712E+00 2.29903445E-01 2.16082633E-01 1.87095809E+00 8.26421916E-01 5.53127646E-01 1.56655360E-03 9.05173423E-04 5.68350370E-04 -              -              -              -              -              -              -              -              -              9.61831188E+00 5.10808825E-01 4.68081892E-01 1.42251005E+01 9.32091355E-01 1.04318881E+00 2.97522675E-02 2.05541588E-03 2.38794391E-03 9.36524353E+01 1.70021191E+01 2.58705482E+01 2.86679962E+02 6.61205826E+01 5.13704720E+01 3.33291069E-02 5.37727494E-03 4.57333820E-03 -              -              -              -              -              -              -              -              -              4.02398895E+02 1.16642151E+01 1.32144880E+01 1.41366547E+02 5.67186546E+01 5.06507225E+01 1.16798608E-02 3.97504121E-03 3.78935202E-03 -              -              -              -              -              -              -              -              -              410.28/326          
4U0614+09       50031-01-01-02  1 592  2.49060825E-01 7.80416131E-02 9.16822925E-02 2.77596688E+00 1.44128531E-01 1.35026276E-01 2.65152156E-02 9.83672799E-04 9.48155124E-04 -              -              -              -              -              -              -              -              -              4.46946383E+00 1.19553559E-01 1.09466359E-01 8.37646723E-01 3.77785921E-01 2.75477916E-01 9.41943144E-04 4.14463721E-04 3.11513460E-04 -              -              -              -              -              -              -              -              -              7.77782011E+00 2.69728780E-01 2.77509332E-01 1.15480709E+01 6.47440791E-01 6.59016788E-01 3.18534747E-02 1.77523284E-03 1.85927539E-03 6.44463882E+01 1.50185909E+01 2.43304195E+01 2.05671738E+02 5.63453217E+01 3.91991882E+01 2.57367566E-02 4.95815976E-03 3.83705320E-03 -              -              -              -              -              -              -              -              -              3.24948944E+02 1.21793766E+01 1.18013878E+01 1.83222168E+02 4.02053604E+01 3.69574966E+01 1.80209987E-02 3.60571500E-03 3.85048660E-03 -              -              -              -              -              -              -              -              -              374.23/326          
4U0614+09       50031-01-01-08  1 191  1.86659232E-01 1.99462950E-01 2.73994446E-01 3.49652910E+00 3.96350116E-01 3.73622745E-01 2.65038721E-02 2.31235428E-03 2.24341941E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.72736454E+00 5.93194544E-01 6.99552715E-01 1.48266325E+01 1.61581707E+00 1.40754092E+00 3.33220810E-02 3.85782146E-03 3.73408920E-03 7.32962799E+01 2.10191021E+01 9.77480545E+01 1.95227188E+02 2.58290009E+02 5.50777893E+02 2.47046724E-02 2.15135906E-02 9.91558749E-03 -              -              -              -              -              -              -              -              -              3.79256989E+02 5.04229355E+01 6.52082291E+01 2.96257111E+02 1.56342163E+02 1.86020767E+02 2.40379535E-02 1.12309316E-02 1.60700437E-02 -              -              -              -              -              -              -              -              -              352.52/329          
4U0614+09       50031-01-04-13  1 809  1.50137305E-01 1.82505883E-02 2.27244142E-02 5.10939837E-01 4.99958508E-02 4.83654290E-02 2.36317627E-02 1.70738949E-03 1.69680803E-03 -              -              -              -              -              -              -              -              -              8.84465575E-01 3.78639996E-02 4.26846072E-02 4.87159014E-01 1.48727506E-01 1.16385087E-01 3.28474678E-03 1.65522133E-03 1.22362527E-03 1.66805077E+00 3.99862342E-02 3.77433486E-02 5.79253554E-01 3.20397556E-01 2.31674194E-01 3.03906482E-03 3.44345300E-03 1.54341152E-03 1.84526575E+00 3.15474272E-01 2.22412795E-01 3.55411077E+00 3.06942582E-01 2.75898993E-01 3.23708393E-02 4.59855050E-03 6.02987502E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.78746628E+02 2.62733994E+01 3.16506042E+01 2.74309448E+02 6.23891754E+01 5.28193779E+01 1.98192932E-02 3.21676768E-03 3.09080724E-03 7.46380281E+00 2.51823044E+00 3.46888971E+00 3.71669235E+01 3.19118476E+00 3.12411928E+00 3.54608446E-02 3.62627022E-03 3.29200993E-03 333.74/323          
4U0614+09       10095-01-03-010 1 807  0(fixed)       0(fixed)       0(fixed)       1.13998051E+01 7.42550731E-01 8.66913438E-01 3.35419029E-02 2.11733719E-03 2.93276366E-03 -              -              -              -              -              -              -              -              -              1.44914341E+01 7.83077538E-01 8.90328705E-01 1.37958736E+01 5.45043373E+00 3.60354400E+00 1.24269901E-02 6.13742461E-03 4.67168819E-03 -              -              -              -              -              -              -              -              -              2.89639397E+01 3.92845845E+00 5.08126402E+00 2.13364429E+01 9.31653500E+00 7.41322136E+00 7.10572116E-03 5.58314472E-03 3.74388136E-03 1.08932877E+02 1.07892313E+01 1.42987003E+01 2.05964462E+02 4.44817123E+01 3.31713982E+01 3.92272100E-02 5.51389810E-03 4.71032597E-03 -              -              -              -              -              -              -              -              -              5.41841431E+02 1.31888561E+01 1.33211603E+01 2.88629944E+02 4.93747063E+01 4.33277817E+01 3.94208767E-02 4.83305333E-03 4.87275375E-03 -              -              -              -              -              -              -              -              -              301.79/327          
4U0614+09       30053-01-03-000 2 1120 4.09263700E-01 8.32046717E-02 1.06037758E-01 3.79605746E+00 2.21250176E-01 1.81927055E-01 2.80492865E-02 1.26171752E-03 1.07087847E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.07773399E+00 4.19057250E-01 3.98602962E-01 1.70909462E+01 8.86774600E-01 9.49817061E-01 3.50447893E-02 1.70728355E-03 1.96322985E-03 1.15472000E+02 1.25766621E+01 1.58079777E+01 2.13079132E+02 5.50860710E+01 4.19661293E+01 2.55854409E-02 5.04814461E-03 4.24311822E-03 -              -              -              -              -              -              -              -              -              3.78460510E+02 2.06330471E+01 1.98396225E+01 2.20444580E+02 4.23330841E+01 3.96985474E+01 2.03544758E-02 4.11685416E-03 4.30005742E-03 -              -              -              -              -              -              -              -              -              415.44/329          
4U0614+09       30053-01-03-00  1 204  2.46703774E-01 2.11329341E-01 2.82046914E-01 3.91440058E+00 4.55406159E-01 4.28769946E-01 3.00170276E-02 2.61178031E-03 2.56140530E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.25168896E+00 5.76171756E-01 7.03798890E-01 1.34078417E+01 1.77621055E+00 1.59945667E+00 3.04264873E-02 3.75717180E-03 3.59211839E-03 1.09885002E+02 2.71127625E+01 3.61928787E+01 2.81765076E+02 8.30157623E+01 7.00340805E+01 4.04346548E-02 7.28667248E-03 7.11804582E-03 -              -              -              -              -              -              -              -              -              3.91577667E+02 1.27207947E+01 7.72040606E+00 5.23167839E+01 5.39300537E+01 2.30969257E+01 9.51858703E-03 5.65860607E-03 3.58852628E-03 -              -              -              -              -              -              -              -              -              321.18/329          
4U0614+09       30053-01-03-02  2 215  0(fixed)       0(fixed)       0(fixed)       8.85170841E+00 6.42163157E-01 6.58082724E-01 3.48129123E-02 2.09528464E-03 2.54769926E-03 -              -              -              -              -              -              -              -              -              1.24327288E+01 2.95448691E-01 3.52302849E-01 2.34025645E+00 1.69035184E+00 1.21473920E+00 2.51970883E-03 2.00809841E-03 1.30866445E-03 -              -              -              -              -              -              -              -              -              1.81199913E+01 1.63210750E+00 1.81978381E+00 1.77523823E+01 3.77144384E+00 3.90983629E+00 1.98218934E-02 4.88805166E-03 4.78440011E-03 1.17953789E+02 2.18520870E+01 4.17053604E+01 1.82667038E+02 1.09864868E+02 5.60182533E+01 2.11384147E-02 7.51337968E-03 4.77222167E-03 -              -              -              -              -              -              -              -              -              4.89149078E+02 1.57161770E+01 1.48336020E+01 1.84181427E+02 4.00476303E+01 3.94422455E+01 3.13258022E-02 4.76611964E-03 5.84842684E-03 -              -              -              -              -              -              -              -              -              350.17/327          
4U0614+09       30054-01-01-05  1 707  4.33791310E-01 1.69627592E-01 2.17604443E-01 7.08323097E+00 3.93239170E-01 3.34879994E-01 2.91923378E-02 1.09639263E-03 9.61438811E-04 -              -              -              -              -              -              -              -              -              1.01944981E+01 2.35672951E-01 2.24498600E-01 5.02557898E+00 1.15379405E+00 1.01340926E+00 4.80003795E-03 1.51440862E-03 1.26619299E-03 -              -              -              -              -              -              -              -              -              1.78320675E+01 9.29045320E-01 9.94467556E-01 1.93948345E+01 1.71336150E+00 1.62583923E+00 1.88678801E-02 2.24437448E-03 2.11246614E-03 1.21655167E+02 7.99859524E+00 9.33557034E+00 2.15678711E+02 4.09551659E+01 3.19420013E+01 2.88880095E-02 3.74136516E-03 3.28703783E-03 -              -              -              -              -              -              -              -              -              4.61547729E+02 8.42109966E+00 9.10092735E+00 2.46221573E+02 3.31293488E+01 2.94760303E+01 2.97503397E-02 3.26807750E-03 3.29227187E-03 -              -              -              -              -              -              -              -              -              359.88/326          
4U0614+09       30056-01-03-00  1 850  0(fixed)       0(fixed)       0(fixed)       8.16153431E+00 3.67547601E-01 4.03782755E-01 2.78294105E-02 1.39146589E-03 1.65206927E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.25608263E+01 8.73787344E-01 1.12743437E+00 2.75708561E+01 1.95827103E+00 1.58721507E+00 2.99033336E-02 2.45361705E-03 1.97290001E-03 1.29024567E+02 5.50617886E+00 5.21634388E+00 1.42206345E+02 2.12521191E+01 2.03063221E+01 2.38456167E-02 2.45041912E-03 2.62154476E-03 -              -              -              -              -              -              -              -              -              4.64476440E+02 8.89994526E+00 9.65698242E+00 2.56258911E+02 3.29460182E+01 2.70941105E+01 3.22620347E-02 2.93623074E-03 2.57196976E-03 -              -              -              -              -              -              -              -              -              352.34/330          
4U0614+09       50026-02-01-000 2 1267 0(fixed)       0(fixed)       0(fixed)       1.03105640E+01 7.48718679E-01 7.45798647E-01 2.82621402E-02 2.02687690E-03 2.28600926E-03 -              -              -              -              -              -              -              -              -              1.43463678E+01 6.41867161E-01 7.33098149E-01 1.45229034E+01 3.86361766E+00 2.96264815E+00 1.36356894E-02 4.21827147E-03 3.32009979E-03 -              -              -              -              -              -              -              -              -              2.91115208E+01 1.73167205E+00 2.05174589E+00 1.83655338E+01 6.31338549E+00 5.01705408E+00 6.22537313E-03 2.83179083E-03 2.26888037E-03 1.10651489E+02 9.27946091E+00 1.13498659E+01 1.98628769E+02 3.18920212E+01 2.53564816E+01 3.35372761E-02 3.40407272E-03 3.02444375E-03 -              -              -              -              -              -              -              -              -              5.21191223E+02 7.12959909E+00 7.25648785E+00 1.69177353E+02 2.37227898E+01 2.15441227E+01 2.56416239E-02 2.57286220E-03 2.56893900E-03 -              -              -              -              -              -              -              -              -              371.54/327          
4U0614+09       50031-01-01-03  1 406  0(fixed)       0(fixed)       0(fixed)       3.72211885E+00 1.51564181E-01 2.51969814E-01 3.12420819E-02 1.02789805E-03 3.52459610E-03 -              -              -              -              -              -              -              -              -              5.45887804E+00 1.99197620E-01 2.10152030E-01 2.02478957E+00 8.87447596E-01 6.32424712E-01 2.50660884E-03 1.36497756E-03 9.77691961E-04 -              -              -              -              -              -              -              -              -              9.52516460E+00 4.05698121E-01 4.58668292E-01 9.28057480E+00 1.97107911E+00 1.99041510E+00 1.98229495E-02 5.64479595E-03 7.16666412E-03 1.17282547E+02 1.12893639E+01 1.29144058E+01 1.07655052E+02 5.74763145E+01 3.95082626E+01 1.43685099E-02 6.29550312E-03 5.68845402E-03 -              -              -              -              -              -              -              -              -              3.28983124E+02 1.15781183E+01 1.32640667E+01 1.83693787E+02 5.04366989E+01 4.03346100E+01 2.46624798E-02 4.72369231E-03 4.68490832E-03 -              -              -              -              -              -              -              -              -              313.82/324          
4U0614+09       50031-01-01-04  1 734  2.55420536E-01 8.95703211E-02 1.00911811E-01 3.10353565E+00 1.69980645E-01 1.71883658E-01 2.54482944E-02 1.05990923E-03 1.10383239E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.78591919E+00 2.94178545E-01 3.41605037E-01 1.46090183E+01 7.57915735E-01 6.27852023E-01 3.49720605E-02 1.88826281E-03 1.58468238E-03 8.82950363E+01 2.20069351E+01 3.27804413E+01 3.08999939E+02 1.02114197E+02 9.96607819E+01 3.03495117E-02 9.45878960E-03 1.02308523E-02 -              -              -              -              -              -              -              -              -              3.42923828E+02 2.83394165E+01 4.05115662E+01 2.84789459E+02 9.56483002E+01 8.95530014E+01 1.79417171E-02 1.00384466E-02 8.01576301E-03 -              -              -              -              -              -              -              -              -              330.40/329          
4U0614+09       50031-01-01-060 1 991  0(fixed)       0(fixed)       0(fixed)       2.40014791E+00 7.12038800E-02 6.77260906E-02 2.62733549E-02 6.52861025E-04 6.42528641E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.86607409E+00 1.90274179E-01 1.97386846E-01 1.15046349E+01 4.26081598E-01 4.19217676E-01 3.37160081E-02 1.06256618E-03 1.08743261E-03 0(fixed)       0(fixed)       0(fixed)       3.99160309E+02 7.75109253E+01 1.90801346E+02 4.11519930E-02 6.36156742E-03 1.77886672E-02 -              -              -              -              -              -              -              -              -              3.16879944E+02 8.97439098E+00 3.74142532E+01 1.08247459E+02 1.93407623E+02 6.02014351E+01 8.35534465E-03 1.71523541E-02 4.02170233E-03 -              -              -              -              -              -              -              -              -              276.00/255          
4U0614+09       50031-01-01-09  1 382  2.59071469E-01 1.16418369E-01 1.55319214E-01 3.18983078E+00 2.41789982E-01 2.04120129E-01 2.78330892E-02 1.57515740E-03 1.40803703E-03 -              -              -              -              -              -              -              -              -              6.16440010E+00 3.25312972E-01 2.80144215E-01 3.74665976E+00 1.68865418E+00 1.39882708E+00 5.05320961E-03 4.18157130E-03 2.55152583E-03 -              -              -              -              -              -              -              -              -              9.48452950E+00 1.29716802E+00 1.04195595E+00 1.46796503E+01 1.37687898E+00 1.37114859E+00 2.75217555E-02 4.27809265E-03 5.27541991E-03 9.49168549E+01 1.61512165E+01 2.57637444E+01 2.67356689E+02 6.54683838E+01 5.75641365E+01 3.72955464E-02 5.38849412E-03 5.60501777E-03 -              -              -              -              -              -              -              -              -              4.34097565E+02 1.08177776E+01 1.93841686E+01 8.46256790E+01 8.13790207E+01 3.55668259E+01 7.71276932E-03 4.77857422E-03 2.79541221E-03 -              -              -              -              -              -              -              -              -              321.99/326          
4U0614+09       50031-01-02-00  2 985  1.53381199E-01 1.31138295E-01 1.78288877E-01 3.76876879E+00 2.75666386E-01 2.31346637E-01 2.95187533E-02 1.70040980E-03 1.43860909E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.07925892E+00 4.63008910E-01 4.50000644E-01 1.45206995E+01 1.10119963E+00 1.18276203E+00 2.95998547E-02 2.29435461E-03 2.64314469E-03 7.90144730E+01 1.92037773E+01 3.33097725E+01 2.51674118E+02 9.23630371E+01 5.98031235E+01 3.32057849E-02 9.00576077E-03 6.60468079E-03 -              -              -              -              -              -              -              -              -              3.76373108E+02 2.97522659E+01 2.84048939E+01 2.42507401E+02 7.36137695E+01 7.52382965E+01 1.94893274E-02 6.41008001E-03 7.16898777E-03 -              -              -              -              -              -              -              -              -              342.48/329          
4U0614+09       50031-01-02-01  2 1189 0(fixed)       0(fixed)       0(fixed)       3.11274624E+00 1.69295430E-01 1.60833508E-01 2.88758855E-02 1.29627029E-03 1.29338889E-03 -              -              -              -              -              -              -              -              -              5.29992676E+00 1.85753226E-01 1.87229335E-01 1.69344354E+00 9.01306093E-01 6.48414373E-01 1.61805598E-03 1.06477737E-03 6.78496843E-04 -              -              -              -              -              -              -              -              -              8.75569534E+00 4.80857491E-01 4.56831723E-01 1.28553066E+01 9.17422891E-01 9.34314609E-01 2.95425262E-02 2.35144282E-03 2.55869632E-03 6.44624100E+01 1.89261951E+01 3.66294060E+01 2.36789078E+02 8.91666489E+01 5.87164536E+01 3.14210691E-02 8.35266523E-03 6.38297992E-03 -              -              -              -              -              -              -              -              -              3.37032593E+02 1.67783985E+01 1.81810608E+01 1.83069626E+02 7.33740768E+01 6.46221008E+01 1.57012362E-02 6.03591464E-03 6.04091585E-03 -              -              -              -              -              -              -              -              -              353.15/327          
4U0614+09       50031-01-02-03  1 831  1.61738247E-01 1.14312336E-01 1.30947277E-01 3.13551950E+00 1.94437385E-01 1.98732510E-01 3.01089380E-02 1.40437728E-03 1.45759038E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.04331398E+00 3.04609060E-01 3.52939934E-01 1.23883038E+01 8.70183110E-01 7.30944395E-01 3.27103212E-02 2.30384246E-03 1.99446804E-03 8.84121628E+01 2.12675610E+01 3.40889854E+01 2.97138428E+02 1.00429977E+02 8.31638260E+01 3.91392037E-02 7.42221670E-03 7.40034133E-03 -              -              -              -              -              -              -              -              -              3.81998627E+02 8.81543636E+00 8.21226311E+00 7.52768631E+01 5.85681381E+01 3.48613091E+01 9.14775860E-03 5.42414188E-03 3.68956174E-03 -              -              -              -              -              -              -              -              -              331.82/329          
4U0614+09       50031-01-02-06  2 841  2.63083249E-01 9.59860757E-02 1.03359550E-01 2.92317033E+00 1.84241846E-01 2.06526801E-01 2.58847661E-02 1.28806313E-03 1.49224419E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.22829151E+00 4.01887238E-01 5.27184248E-01 1.47207050E+01 1.13148618E+00 9.77633834E-01 3.42332944E-02 2.54845177E-03 2.22754828E-03 9.32627182E+01 1.22249470E+01 1.72294426E+01 1.74289520E+02 5.96745567E+01 4.00924530E+01 2.62598041E-02 5.86203625E-03 5.07691782E-03 -              -              -              -              -              -              -              -              -              3.94584198E+02 2.99878845E+01 3.43792305E+01 2.99073334E+02 1.21674942E+02 8.44161148E+01 2.05837712E-02 6.14706753E-03 5.44779841E-03 -              -              -              -              -              -              -              -              -              316.65/329          
4U0614+09       50031-01-03-00  1 327  0(fixed)       0(fixed)       0(fixed)       7.61971331E+00 3.44624937E-01 3.11384887E-01 3.15614752E-02 1.17810513E-03 1.14880071E-03 -              -              -              -              -              -              -              -              -              1.10154686E+01 3.98615867E-01 3.57589722E-01 5.16068888E+00 1.85287237E+00 1.37831914E+00 5.16179204E-03 2.73996755E-03 1.86799187E-03 -              -              -              -              -              -              -              -              -              1.79942493E+01 1.93207073E+00 1.74742973E+00 1.89640446E+01 3.10018253E+00 3.35818291E+00 1.61314253E-02 3.62929842E-03 3.97544261E-03 1.05175888E+02 1.90360146E+01 2.93673286E+01 2.77609222E+02 6.88022766E+01 5.10122414E+01 3.59077007E-02 5.90787083E-03 4.84538218E-03 -              -              -              -              -              -              -              -              -              4.50610229E+02 1.31177578E+01 1.31920910E+01 1.47845169E+02 4.93141670E+01 3.91203232E+01 1.49292350E-02 3.99675639E-03 3.77002428E-03 -              -              -              -              -              -              -              -              -              339.64/327          
4U0614+09       50031-01-03-02  1 794  3.84674639E-01 1.18278392E-01 1.33175761E-01 4.07383060E+00 2.54419744E-01 2.58748204E-01 2.70297490E-02 1.26322836E-03 1.34797790E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.79024315E+00 4.07656282E-01 4.84276772E-01 1.72420406E+01 1.03482759E+00 8.71364772E-01 3.44003141E-02 2.02968484E-03 1.77537021E-03 1.09538452E+02 8.87130070E+00 9.27142334E+00 1.56091446E+02 4.07003098E+01 3.45833397E+01 2.17091627E-02 3.97782400E-03 4.23274282E-03 -              -              -              -              -              -              -              -              -              4.04722290E+02 2.24640102E+01 2.98322678E+01 3.02590546E+02 9.86433182E+01 7.00502625E+01 2.30757184E-02 5.53748477E-03 4.48225718E-03 -              -              -              -              -              -              -              -              -              339.56/329          
4U0614+09       50031-01-03-03  1 609  0(fixed)       0(fixed)       0(fixed)       7.01863480E+00 2.76428193E-01 2.72861063E-01 3.06170937E-02 9.50794551E-04 9.79611301E-04 -              -              -              -              -              -              -              -              -              9.54562950E+00 2.96173483E-01 3.26557457E-01 4.89557314E+00 1.59153569E+00 1.34425020E+00 4.32773214E-03 1.82720472E-03 1.48161419E-03 -              -              -              -              -              -              -              -              -              1.70336227E+01 8.21471334E-01 9.65021551E-01 1.70319233E+01 2.44576669E+00 2.34488344E+00 1.88733470E-02 3.18299630E-03 3.14613222E-03 1.01770287E+02 1.51421270E+01 5.17354965E+01 2.55883530E+02 1.81863983E+02 7.33990479E+01 3.50607038E-02 1.61681473E-02 8.00864678E-03 -              -              -              -              -              -              -              -              -              4.36047119E+02 1.71554737E+01 2.08515892E+01 2.42140656E+02 7.12581100E+01 9.33746948E+01 2.46804077E-02 7.31876865E-03 1.10639688E-02 -              -              -              -              -              -              -              -              -              346.90/327          
4U0614+09       50031-01-03-04  1 506  1.48120215E-02 2.22100481E-01 2.69103587E-01 4.87165737E+00 3.68874431E-01 3.80149812E-01 2.84591019E-02 1.82010152E-03 1.88370235E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.04018106E+01 5.20444095E-01 6.28455758E-01 1.78318787E+01 1.26337600E+00 1.05644822E+00 3.15090753E-02 2.58333050E-03 2.27773678E-03 1.16101082E+02 1.11659660E+01 1.05655460E+01 1.82620575E+02 6.46071014E+01 4.80185776E+01 2.31557805E-02 6.13204017E-03 5.30766137E-03 -              -              -              -              -              -              -              -              -              4.08052521E+02 2.71278324E+01 2.82523518E+01 3.29334656E+02 6.07149010E+01 5.46678734E+01 3.12428139E-02 5.73866256E-03 5.97131625E-03 -              -              -              -              -              -              -              -              -              330.55/329          
4U0614+09       50031-01-03-07  3 1967 2.94770807E-01 6.86781555E-02 8.29840675E-02 4.31014013E+00 1.46879464E-01 1.24373578E-01 2.83065587E-02 7.24925718E-04 6.27377012E-04 -              -              -              -              -              -              -              -              -              6.73378897E+00 1.18188024E-01 1.03271887E-01 1.76385629E+00 5.21317422E-01 3.90735984E-01 1.33783964E-03 4.43881901E-04 3.18455335E-04 -              -              -              -              -              -              -              -              -              1.10740185E+01 3.55207592E-01 3.20696950E-01 1.64549751E+01 6.00296497E-01 6.61957502E-01 2.86861192E-02 1.15879055E-03 1.32506108E-03 1.10944901E+02 5.20000219E+00 6.29659081E+00 1.90571808E+02 2.89955750E+01 2.31077175E+01 2.45522633E-02 2.61088787E-03 2.26067309E-03 -              -              -              -              -              -              -              -              -              4.10096710E+02 9.23795795E+00 9.84007645E+00 2.28478195E+02 2.74843903E+01 2.53547573E+01 2.13915333E-02 2.28277128E-03 2.31836364E-03 -              -              -              -              -              -              -              -              -              376.65/326          
4U0614+09       50031-01-03-09  1 666  0(fixed)       0(fixed)       0(fixed)       4.76665020E+00 2.17310905E-01 2.25292996E-01 2.54482646E-02 1.11239241E-03 1.22171827E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.02983408E+01 6.52342737E-01 7.85729527E-01 2.17931995E+01 1.67968512E+00 1.49916530E+00 3.22299562E-02 2.25970009E-03 2.09905324E-03 1.21024689E+02 1.19518003E+01 1.44936380E+01 1.84903625E+02 6.93783646E+01 4.53938560E+01 2.27062013E-02 5.59105305E-03 4.47621336E-03 -              -              -              -              -              -              -              -              -              4.25443604E+02 1.57235775E+01 1.86479473E+01 2.16695740E+02 6.15268898E+01 5.21827431E+01 2.17813738E-02 4.75790119E-03 4.81800688E-03 -              -              -              -              -              -              -              -              -              363.91/330          
4U0614+09       50412-01-03-00  1 513  1.56828240E-01 1.94140449E-01 3.29657763E-01 3.27789330E+00 5.19706428E-01 3.98647368E-01 2.60963049E-02 3.66098457E-03 2.87334714E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.25494003E+00 1.15088367E+00 1.24651694E+00 1.76883831E+01 2.28095746E+00 2.63974547E+00 3.96706313E-02 4.86229220E-03 6.33331155E-03 1.05704872E+02 2.19543724E+01 5.77625885E+01 1.70546051E+02 1.39576065E+02 5.64246826E+01 2.53359918E-02 1.17357941E-02 6.45214133E-03 -              -              -              -              -              -              -              -              -              3.90431122E+02 1.56478987E+01 1.67958012E+01 1.29626740E+02 5.19743080E+01 4.39837837E+01 2.26805396E-02 6.31018262E-03 7.03133596E-03 -              -              -              -              -              -              -              -              -              326.82/329          
4U0614+09       80037-01-01-02  1 1016 0(fixed)       0(fixed)       0(fixed)       1.33358097E+01 5.58331728E-01 5.70416152E-01 3.16322222E-02 1.09171332E-03 1.21667108E-03 -              -              -              -              -              -              -              -              -              1.56146717E+01 3.42850119E-01 3.32365215E-01 7.35073709E+00 1.96826935E+00 1.52260697E+00 6.02697209E-03 1.86968013E-03 1.51681283E-03 -              -              -              -              -              -              -              -              -              2.65790291E+01 1.43383193E+00 1.72451532E+00 1.70283375E+01 4.25315714E+00 3.75599289E+00 7.70193664E-03 2.38349964E-03 2.02456396E-03 9.40321045E+01 1.79062958E+01 3.43956947E+01 2.99532928E+02 8.19365005E+01 5.51257362E+01 3.90269011E-02 6.72482420E-03 4.98484727E-03 -              -              -              -              -              -              -              -              -              5.35337769E+02 8.96475220E+00 8.90723610E+00 2.09180405E+02 3.30487442E+01 3.22404327E+01 2.64836401E-02 3.76876118E-03 4.24768869E-03 -              -              -              -              -              -              -              -              -              317.71/327          
4U0614+09       90422-01-01-00  2 1089 3.49500686E-01 1.71999723E-01 2.40184039E-01 5.48599005E+00 4.91428733E-01 3.90213579E-01 2.53086686E-02 1.95088598E-03 1.58507912E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.08847609E+01 8.49436164E-01 8.15952778E-01 2.28959694E+01 1.54751098E+00 1.72256708E+00 3.26642208E-02 2.30804365E-03 2.76590977E-03 1.22671165E+02 6.85179710E+00 8.19066715E+00 1.45512329E+02 3.32773781E+01 2.32482872E+01 2.34415103E-02 3.48127214E-03 2.72490433E-03 -              -              -              -              -              -              -              -              -              4.28515686E+02 1.33576326E+01 1.28989172E+01 1.87809662E+02 3.81267319E+01 3.29233704E+01 1.97497606E-02 2.93515762E-03 2.96558836E-03 -              -              -              -              -              -              -              -              -              347.29/329          
4U0614+09       93404-01-05-00  1 758  0(fixed)       0(fixed)       0(fixed)       1.02650337E+01 6.69793010E-01 7.13356376E-01 3.00876275E-02 1.74653193E-03 2.10917136E-03 -              -              -              -              -              -              -              -              -              1.42464228E+01 6.81353450E-01 6.75703466E-01 1.19570494E+01 3.52158070E+00 2.36870360E+00 1.18984245E-02 3.69599834E-03 2.65183323E-03 -              -              -              -              -              -              -              -              -              2.83424263E+01 1.21473920E+00 1.34336615E+00 1.33108501E+01 4.48663568E+00 3.90855956E+00 7.25430297E-03 2.58237333E-03 2.38492736E-03 1.11441864E+02 9.53629684E+00 1.29769173E+01 1.87254227E+02 5.15343170E+01 3.55883980E+01 3.56330276E-02 5.81902731E-03 4.76625748E-03 -              -              -              -              -              -              -              -              -              4.99816681E+02 1.91891193E+01 2.12744637E+01 2.26148849E+02 6.50706863E+01 5.36351395E+01 2.47264951E-02 5.11119235E-03 4.99836262E-03 -              -              -              -              -              -              -              -              -              327.99/327          
4U0614+09       10072-02-02-00  1 285  5.77587986E+00 1.03316951E+00 1.34928977E+00 3.51874886E+01 4.13341808E+00 3.41755080E+00 2.86376197E-02 2.46802135E-03 2.20850506E-03 -              -              -              -              -              -              -              -              -              3.52123222E+01 1.11191452E+00 1.41119266E+00 5.85597658E+00 3.12760830E+00 2.49880481E+00 1.42183667E-03 6.99976343E-04 5.73550235E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.00389641E+02 1.55458298E+01 2.05439301E+01 2.36685349E+02 4.43213463E+01 3.76188927E+01 3.07856910E-02 3.82553344E-03 3.69572407E-03 -              -              -              -              -              -              -              -              -              7.28453064E+02 5.66683102E+00 5.79409218E+00 1.47818970E+02 1.82591572E+01 1.55987310E+01 2.66812462E-02 2.28979718E-03 2.10905657E-03 -              -              -              -              -              -              -              -              -              306.81/329          
4U0614+09       10072-02-03-00  1 301  0(fixed)       0(fixed)       0(fixed)       3.25982857E+01 1.91430891E+00 1.84478700E+00 5.19872867E-02 2.10577645E-03 2.17468571E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.71596313E+02 1.13063183E+01 1.50733500E+01 1.32174728E+02 4.78122253E+01 3.48629913E+01 2.43243575E-02 4.77011362E-03 4.29773750E-03 -              -              -              -              -              -              -              -              -              6.24002625E+02 1.07887659E+01 1.10786619E+01 1.17057060E+02 2.23564701E+01 1.83998432E+01 2.66711581E-02 3.80974682E-03 3.59980296E-03 -              -              -              -              -              -              -              -              -              355.91/333          
4U0614+09       10095-01-01-00  1 580  0(fixed)       0(fixed)       0(fixed)       1.90031185E+01 1.25392413E+00 1.31858885E+00 3.98663282E-02 2.17778631E-03 2.53898371E-03 -              -              -              -              -              -              -              -              -              1.88450413E+01 6.18458152E-01 6.09582424E-01 7.80681515E+00 4.18602276E+00 2.99247241E+00 4.96527739E-03 2.59868382E-03 1.80121092E-03 -              -              -              -              -              -              -              -              -              3.68687439E+01 1.79614270E+00 2.31400156E+00 1.84594307E+01 7.31635427E+00 5.50140381E+00 6.72302349E-03 2.34541250E-03 1.91186741E-03 1.18098221E+02 1.10306854E+01 1.46176796E+01 2.06538620E+02 4.14823074E+01 3.27171211E+01 3.70931476E-02 4.55537299E-03 3.97678046E-03 -              -              -              -              -              -              -              -              -              5.63610962E+02 8.35727787E+00 8.05729294E+00 1.45132568E+02 2.10781727E+01 1.89822865E+01 2.64367722E-02 2.91940710E-03 2.90066330E-03 -              -              -              -              -              -              -              -              -              359.41/327          
4U0614+09       10095-01-02-00  1 1923 1.97391396E+01 6.34716034E-01 5.41167319E-01 1.97306194E+01 1.68453777E+00 1.96205187E+00 1.20372353E-02 1.24382472E-03 1.79746107E-03 1.43609500E+00 6.38389289E-01 1.48956656E+00 1.43566008E+01 5.69175768E+00 2.80088139E+00 5.71644353E-03 1.93864421E-03 9.87031846E-04 4.52713547E+01 1.87965703E+00 1.42793298E+00 8.29956818E+00 9.21880817E+00 3.50808358E+00 7.44265795E-04 6.41490682E-04 2.88008625E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.35511322E+01 5.56269884E+00 5.87410259E+00 1.67322647E+02 1.28457613E+01 1.16960011E+01 2.53660753E-02 1.31379091E-03 1.30118441E-03 5.74312866E+02 4.90893555E+00 5.09217310E+00 6.95655518E+01 1.66095486E+01 1.28383036E+01 4.18752804E-03 6.79363438E-04 6.15189085E-04 8.55243530E+02 4.40381765E+00 4.41746092E+00 1.68434738E+02 1.08629885E+01 1.02089691E+01 1.88907664E-02 9.02243308E-04 8.87510309E-04 -              -              -              -              -              -              -              -              -              364.50/323          
4U0614+09       20064-16-01-01  1 197  4.91555899E-01 1.57909918E+00 2.60644770E+00 2.97328701E+01 4.79516935E+00 3.79094338E+00 3.20369825E-02 4.37286170E-03 3.43039818E-03 -              -              -              -              -              -              -              -              -              2.66838017E+01 6.44655824E-01 6.42210901E-01 5.41248131E+00 2.04104686E+00 1.84337282E+00 2.51607341E-03 9.04949731E-04 8.06973025E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.89148102E+01 3.53561745E+01 3.94868088E+01 2.97853638E+02 4.78949890E+01 5.18837852E+01 3.39946337E-02 4.70524514E-03 5.74088050E-03 -              -              -              -              -              -              -              -              -              6.42375671E+02 7.15533590E+00 7.24441099E+00 1.25183067E+02 2.06740875E+01 1.56303749E+01 1.90556049E-02 2.48466968E-03 1.93603942E-03 -              -              -              -              -              -              -              -              -              329.61/329          
4U0614+09       20064-16-02-00  1 568  1.64099674E+01 3.92753094E-01 4.48019356E-01 7.52550411E+00 2.67381859E+00 1.84753871E+00 3.27226357E-03 1.61369063E-03 9.51295719E-04 1.61387944E+00 2.52991772E+00 5.08488274E+00 4.16148148E+01 8.18254089E+00 6.48931599E+00 2.12494731E-02 3.69248446E-03 4.42112051E-03 3.78825798E+01 5.12421727E-01 4.83411074E-01 4.51142597E+00 2.80338645E+00 1.68821132E+00 1.05757243E-03 5.51330042E-04 3.46271088E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.34345245E+01 1.95582771E+01 2.16886044E+01 2.39296158E+02 2.36830978E+01 2.28849316E+01 3.04539911E-02 3.76076344E-03 4.16326849E-03 -              -              -              -              -              -              -              -              -              7.60262451E+02 3.51361609E+00 3.52767301E+00 1.23612663E+02 9.65993786E+00 8.86649704E+00 2.01596133E-02 1.14709046E-03 1.09816971E-03 -              -              -              -              -              -              -              -              -              301.38/326          
4U0614+09       20074-01-02-00  1 204  0(fixed)       0(fixed)       0(fixed)       2.79270573E+01 2.32821298E+00 1.88901246E+00 3.08737382E-02 2.35383166E-03 1.96833163E-03 -              -              -              -              -              -              -              -              -              2.59051781E+01 4.61805254E-01 4.52853888E-01 4.36000299E+00 1.89993882E+00 1.39800560E+00 2.19529658E-03 7.09415355E-04 6.14510383E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       3.14125977E+02 6.43909683E+01 5.03368111E+01 4.08508964E-02 3.22220568E-03 3.30746640E-03 3.74690552E+02 4.56313419E+00 1.12100086E+01 2.38772259E+01 2.73881149E+01 1.16317644E+01 2.64573214E-03 1.67937391E-03 1.01538911E-03 6.39426086E+02 6.80534458E+00 7.15501547E+00 1.46242859E+02 2.51965752E+01 2.19320889E+01 2.42016427E-02 2.80992035E-03 2.74214172E-03 -              -              -              -              -              -              -              -              -              301.50/328          
4U0614+09       20074-01-03-00  1 176  1.28903258E+00 1.76598632E+00 3.30858207E+00 2.75947590E+01 7.40481329E+00 5.57923126E+00 2.85046175E-02 6.09521335E-03 4.58874414E-03 -              -              -              -              -              -              -              -              -              2.69190960E+01 1.15620279E+00 1.15870976E+00 1.41449709E+01 5.71599054E+00 4.26742315E+00 6.35188259E-03 3.40816611E-03 2.43414030E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.05361710E+01 1.91785507E+01 2.97492886E+01 2.14676941E+02 5.44842453E+01 4.29763489E+01 3.09319887E-02 5.65870618E-03 5.51742502E-03 -              -              -              -              -              -              -              -              -              6.67983704E+02 1.04896288E+01 1.01372442E+01 1.73782089E+02 3.44450340E+01 2.79387741E+01 2.46502012E-02 3.27033387E-03 3.08503211E-03 -              -              -              -              -              -              -              -              -              317.65/329          
4U0614+09       20074-01-05-00  1 205  0(fixed)       0(fixed)       0(fixed)       3.40171432E+01 3.24740863E+00 3.57931089E+00 3.52297761E-02 2.84342887E-03 3.41642508E-03 -              -              -              -              -              -              -              -              -              2.57963028E+01 1.02818882E+00 8.71971071E-01 7.52193308E+00 6.08921146E+00 3.48615980E+00 2.32248427E-03 1.92007574E-03 1.06487668E-03 -              -              -              -              -              -              -              -              -              4.82580910E+01 1.45406938E+00 9.57277656E-01 6.10015392E+00 1.09893665E+01 3.88062572E+00 1.38029456E-03 1.39429630E-03 7.09322863E-04 1.35191650E+02 1.96434937E+01 2.97503929E+01 2.79274811E+02 6.16354370E+01 4.50188942E+01 3.13670263E-02 4.50336188E-03 3.61011340E-03 -              -              -              -              -              -              -              -              -              6.59335327E+02 6.34671354E+00 6.09445000E+00 1.27074562E+02 1.99594746E+01 1.84720478E+01 2.11965051E-02 2.32790411E-03 2.39096372E-03 -              -              -              -              -              -              -              -              -              308.97/327          
4U0614+09       20074-01-06-00  1 206  0(fixed)       0(fixed)       0(fixed)       1.52207813E+01 1.54402494E+00 1.66853058E+00 2.52229143E-02 2.33311905E-03 2.82718427E-03 -              -              -              -              -              -              -              -              -              1.89698067E+01 8.62030506E-01 1.26774502E+00 1.70887146E+01 5.18221903E+00 3.67753696E+00 1.18061276E-02 4.04853374E-03 2.71075848E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       3.30919067E+02 8.41519852E+01 5.47346268E+01 3.95749286E-02 3.92879453E-03 3.26351938E-03 -              -              -              -              -              -              -              -              -              5.80503357E+02 1.17837191E+01 1.13132372E+01 1.94832367E+02 3.90501595E+01 3.52164040E+01 2.35250872E-02 3.43433418E-03 3.79934558E-03 -              -              -              -              -              -              -              -              -              339.10/331          
4U0614+09       20074-01-07-00  1 191  1.81677806E+00 9.76911664E-01 2.11214852E+00 2.22944565E+01 5.53237200E+00 3.28724265E+00 3.12322844E-02 5.44821285E-03 3.48909432E-03 -              -              -              -              -              -              -              -              -              2.39636955E+01 8.54648113E-01 8.41925383E-01 1.14838400E+01 3.46284175E+00 3.31258798E+00 7.75315007E-03 2.77595897E-03 2.72412994E-03 -              -              -              -              -              -              -              -              -              4.64300652E+01 2.51992607E+00 2.64289474E+00 1.76789894E+01 9.34203911E+00 5.95969200E+00 4.01728600E-03 1.84679893E-03 1.48831063E-03 1.23802452E+02 1.11069193E+01 1.22153635E+01 1.62567047E+02 3.33463249E+01 2.74913025E+01 2.69996244E-02 3.51067632E-03 3.62226833E-03 -              -              -              -              -              -              -              -              -              6.29819641E+02 6.58591270E+00 6.72009134E+00 1.40462097E+02 2.27122536E+01 1.90641651E+01 2.68627051E-02 2.81654182E-03 2.61352723E-03 -              -              -              -              -              -              -              -              -              322.25/326          
4U0614+09       20074-01-08-00  5 582  0(fixed)       0(fixed)       0(fixed)       2.00185013E+01 1.12544310E+00 1.04337728E+00 2.92079803E-02 1.43276341E-03 1.42354867E-03 -              -              -              -              -              -              -              -              -              1.98657742E+01 6.14741206E-01 6.33013129E-01 9.69737434E+00 2.83412099E+00 2.90739846E+00 4.77105891E-03 1.83392654E-03 2.15472491E-03 -              -              -              -              -              -              -              -              -              3.27137871E+01 3.69904876E+00 9.11167336E+00 2.82661228E+01 1.73188438E+01 1.24035749E+01 5.55030536E-03 6.46719523E-03 2.74000177E-03 1.03767029E+02 2.31940441E+01 3.02370949E+01 2.75193146E+02 4.46158867E+01 3.72448463E+01 3.14506181E-02 4.14421363E-03 4.04461194E-03 -              -              -              -              -              -              -              -              -              6.09570251E+02 5.07453251E+00 5.04287529E+00 1.48233826E+02 1.51855259E+01 1.41933126E+01 2.26180423E-02 1.79923268E-03 1.83208298E-03 -              -              -              -              -              -              -              -              -              348.84/327          
4U0614+09       30054-01-01-02  2 926  1.29982090E+01 7.30488241E-01 6.11731946E-01 2.09715652E+01 1.82027471E+00 1.89285171E+00 1.65340062E-02 1.38419319E-03 1.73836667E-03 1.66900611E+00 2.53310174E-01 3.48636627E-01 6.31176710E+00 2.50458336E+00 1.40109336E+00 2.85212719E-03 1.10189454E-03 6.41588413E-04 3.73164330E+01 4.98921335E-01 5.04260898E-01 1.14801836E+01 2.06456685E+00 1.81298053E+00 3.34379310E-03 6.42070780E-04 5.59035863E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.88814926E+01 8.96149254E+00 1.14189701E+01 2.14110107E+02 1.53809633E+01 1.39391117E+01 3.10159028E-02 1.77739828E-03 1.57602504E-03 -              -              -              -              -              -              -              -              -              7.50398071E+02 2.91146326E+00 2.89200687E+00 1.26344185E+02 7.99929571E+00 7.55613661E+00 1.86535306E-02 8.46157840E-04 8.44376395E-04 -              -              -              -              -              -              -              -              -              367.48/326          
4U0614+09       30054-01-01-03  1 312  1.28591871E+01 8.47886324E-01 1.05481684E+00 1.30360146E+01 3.46032596E+00 2.97432971E+00 9.23892204E-03 3.23168281E-03 3.30660120E-03 0(fixed)       0(fixed)       0(fixed)       1.32949810E+01 7.08542061E+00 4.29522657E+00 7.04618171E-03 4.32659499E-03 2.66371435E-03 3.25356445E+01 8.87424111E-01 8.29209626E-01 1.39285164E+01 3.75775838E+00 3.18656874E+00 4.93466808E-03 1.28614134E-03 1.14932680E-03 -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       2.54492065E+02 3.11005096E+01 2.79490623E+01 3.73758823E-02 1.78131752E-03 1.78721931E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.19826721E+02 5.14835882E+00 5.14212704E+00 1.34865112E+02 1.45935192E+01 1.31368694E+01 2.11123470E-02 1.61751721E-03 1.55083532E-03 -              -              -              -              -              -              -              -              -              294.99/328          
4U0614+09       30054-01-01-04  1 383  0(fixed)       0(fixed)       0(fixed)       3.28125267E+01 2.49331927E+00 2.61774778E+00 3.22621018E-02 2.51676259E-03 2.81490642E-03 -              -              -              -              -              -              -              -              -              2.63674145E+01 6.50189340E-01 6.12899303E-01 7.61405468E+00 4.61164474E+00 2.53164649E+00 2.43581319E-03 1.34142605E-03 7.47830374E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.28126335E+01 2.03469925E+01 3.59291344E+01 2.28499954E+02 4.68145180E+01 3.56965256E+01 2.74221841E-02 5.05498890E-03 3.81541019E-03 3.45965942E+02 1.75725994E+01 1.51292152E+01 9.84780045E+01 6.91804123E+01 5.21871414E+01 4.09846846E-03 2.23241886E-03 1.91540655E-03 6.59246460E+02 4.71397018E+00 4.69204664E+00 1.40337982E+02 1.40003242E+01 1.38809347E+01 2.24811658E-02 1.53268036E-03 1.73566560E-03 -              -              -              -              -              -              -              -              -              372.90/327          
4U0614+09       30054-01-01-06  1 410  0(fixed)       0(fixed)       0(fixed)       2.14586525E+01 1.84311771E+00 2.20582485E+00 3.00175305E-02 2.46404624E-03 3.29199550E-03 -              -              -              -              -              -              -              -              -              2.26596165E+01 7.92974174E-01 1.26730359E+00 1.73919582E+01 6.19153500E+00 3.98979759E+00 9.25720576E-03 3.95707600E-03 2.32828478E-03 -              -              -              -              -              -              -              -              -              4.31567917E+01 4.08573240E-01 9.05396819E-01 2.76077247E+00 8.76641273E+00 1.53740036E+00 8.64761532E-04 1.40397495E-03 3.24149092E-04 9.90670319E+01 1.21945839E+01 1.72060452E+01 2.16198761E+02 3.44083900E+01 2.81481895E+01 2.88776141E-02 2.91176536E-03 2.51128664E-03 -              -              -              -              -              -              -              -              -              6.17133057E+02 5.35270214E+00 5.22493362E+00 1.52602676E+02 1.54372625E+01 1.42760859E+01 2.52569970E-02 1.84102717E-03 1.83866755E-03 -              -              -              -              -              -              -              -              -              255.80/251          
4U0614+09       30054-01-02-00  1 605  1.33722792E+01 7.65064180E-01 7.87564039E-01 1.43653097E+01 2.94911146E+00 3.88852930E+00 8.61062016E-03 2.49119499E-03 4.14569303E-03 0(fixed)       0(fixed)       0(fixed)       1.59295502E+01 1.13927679E+01 4.04002380E+00 6.88202539E-03 6.37359777E-03 2.17043608E-03 3.46316261E+01 1.01305079E+00 1.13474774E+00 1.22698069E+01 3.30904388E+00 2.70404172E+00 2.88120494E-03 7.85027281E-04 6.45324704E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       2.42887543E+02 1.73348560E+01 1.63208847E+01 4.07149121E-02 1.20548496E-03 1.27361459E-03 -              -              -              -              -              -              -              -              -              7.35997375E+02 3.43313241E+00 3.41512942E+00 1.28688263E+02 1.01779947E+01 9.32440376E+00 2.03374308E-02 1.11847115E-03 1.07999705E-03 -              -              -              -              -              -              -              -              -              325.08/328          
4U0614+09       30054-01-02-01  1 485  0(fixed)       0(fixed)       0(fixed)       2.04199238E+01 1.25083208E+00 1.43009996E+00 3.22552584E-02 1.69262127E-03 2.09270441E-03 -              -              -              -              -              -              -              -              -              2.03025684E+01 4.86990958E-01 5.51936984E-01 1.08769379E+01 2.52693176E+00 1.75505662E+00 7.18858885E-03 1.94048882E-03 1.31902378E-03 -              -              -              -              -              -              -              -              -              3.84264030E+01 1.35944915E+00 1.31182683E+00 1.75031147E+01 5.72893715E+00 4.57611609E+00 4.64121718E-03 1.39000535E-03 1.18908123E-03 1.13867340E+02 5.33372927E+00 5.91495419E+00 1.21699989E+02 3.14723721E+01 2.18649368E+01 2.02849023E-02 3.87546979E-03 3.33605404E-03 2.64531860E+02 1.44274797E+01 1.66117153E+01 1.07986893E+02 6.90548935E+01 4.40479431E+01 6.22986257E-03 3.54025932E-03 2.64196307E-03 5.89787720E+02 6.56632042E+00 6.84178448E+00 1.83493546E+02 1.89745369E+01 1.64297886E+01 2.60676220E-02 1.90803653E-03 1.80483330E-03 -              -              -              -              -              -              -              -              -              306.30/324          
4U0614+09       30056-01-02-00  1 182  0(fixed)       0(fixed)       0(fixed)       8.40525055E+00 1.39765215E+00 1.75256956E+00 2.78740432E-02 3.51201301E-03 5.61491074E-03 -              -              -              -              -              -              -              -              -              1.14188690E+01 5.62868595E-01 1.13280630E+00 6.31094074E+00 5.45627308E+00 2.27857375E+00 9.47128609E-03 7.51815271E-03 3.30916350E-03 -              -              -              -              -              -              -              -              -              2.57087650E+01 1.31697321E+00 1.65628648E+00 1.15216608E+01 6.13691664E+00 3.96374226E+00 9.11516510E-03 3.89931374E-03 3.00783385E-03 8.93286667E+01 2.38874283E+01 3.73347969E+01 1.92009354E+02 7.41379242E+01 4.97735825E+01 3.88563126E-02 8.75222776E-03 7.41463993E-03 -              -              -              -              -              -              -              -              -              4.86206573E+02 1.94976215E+01 1.60774498E+01 1.42995224E+02 4.35515213E+01 3.68555603E+01 3.03337052E-02 6.63573761E-03 6.44013053E-03 -              -              -              -              -              -              -              -              -              352.57/327          
4U0614+09       30056-01-02-02  1 278  1.74868660E+01 1.52130520E+00 1.41662121E+00 1.88763599E+01 4.37763309E+00 4.36333418E+00 1.71551239E-02 4.04766761E-03 6.46310998E-03 3.09457564E+00 1.12370396E+00 2.09915996E+00 1.22135458E+01 1.38220100E+01 4.62013006E+00 6.91963779E-03 7.36282952E-03 2.71241763E-03 4.39749184E+01 1.41852534E+00 1.53240979E+00 1.09813166E+01 5.37094212E+00 3.40992832E+00 4.07570461E-03 1.74235192E-03 1.26429368E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.11656715E+02 7.20175123E+00 8.24243259E+00 1.27089180E+02 2.67019310E+01 2.12125206E+01 2.91492678E-02 3.62565764E-03 3.24967178E-03 -              -              -              -              -              -              -              -              -              7.89604675E+02 6.48789310E+00 6.60378265E+00 1.11318275E+02 1.72292328E+01 1.48178453E+01 2.71770488E-02 2.90177437E-03 2.77546258E-03 -              -              -              -              -              -              -              -              -              300.51/326          
4U0614+09       40030-01-02-00  1 198  1.36214247E+01 1.46139944E+00 1.61306596E+00 2.65924568E+01 6.55315351E+00 5.02373219E+00 1.96505617E-02 3.96651309E-03 4.11114004E-03 0(fixed)       0(fixed)       0(fixed)       6.80639791E+00 3.58259416E+00 2.13702655E+00 2.65547005E-03 1.66623993E-03 1.05668511E-03 4.23128166E+01 1.00201738E+00 1.39756012E+00 5.97154903E+00 1.11115456E+01 2.94453001E+00 1.85795303E-03 2.64170999E-03 8.24188464E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.97609787E+01 1.76402569E+01 3.28964043E+01 1.64943344E+02 4.25761719E+01 3.67099113E+01 2.56920904E-02 5.94801130E-03 4.59765829E-03 -              -              -              -              -              -              -              -              -              7.63993591E+02 7.32455492E+00 7.14745903E+00 1.06451233E+02 2.35127506E+01 1.93795338E+01 1.68756861E-02 2.41239788E-03 2.25503161E-03 -              -              -              -              -              -              -              -              -              305.52/327          
4U0614+09       40030-01-13-00  1 185  1.82713051E+01 1.33973396E+00 1.41964900E+00 1.44559813E+01 1.19305325E+01 4.68553638E+00 6.76915841E-03 1.24076651E-02 3.20760882E-03 0(fixed)       0(fixed)       0(fixed)       4.12537498E+01 1.44366312E+01 2.96549625E+01 1.84032507E-02 7.59495655E-03 1.37918219E-02 4.87833252E+01 7.62320697E-01 7.12630749E-01 3.00916743E+00 1.95494664E+00 2.59443378E+00 1.35391217E-03 6.70326815E-04 6.64650230E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.07805122E+02 8.31382751E+00 1.05229187E+01 1.01860909E+02 2.63890724E+01 2.07185001E+01 2.09451467E-02 5.76958619E-03 4.22150781E-03 5.03608643E+02 3.89981499E+01 3.43706398E+01 9.15284805E+01 9.24247665E+01 5.25366707E+01 4.48680436E-03 2.77447701E-03 2.23662611E-03 7.98559814E+02 7.52969599E+00 7.57955027E+00 1.05615524E+02 2.80907021E+01 2.34323463E+01 1.94087811E-02 3.20310285E-03 3.02800536E-03 -              -              -              -              -              -              -              -              -              342.89/324          
4U0614+09       40429-01-03-03  1 268  0(fixed)       0(fixed)       0(fixed)       1.81973248E+01 3.32235646E+00 2.98982120E+00 3.87873948E-02 5.23292320E-03 5.27197821E-03 -              -              -              -              -              -              -              -              -              2.17595520E+01 1.21545208E+00 1.28822553E+00 8.27742577E+00 4.94757414E+00 3.07119012E+00 9.41101089E-03 4.78490768E-03 3.47528537E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.07908348E+02 1.50606823E+01 1.45547714E+01 9.58230515E+01 8.73079071E+01 4.43464279E+01 2.88883299E-02 1.41409133E-02 1.00527341E-02 2.53073746E+02 1.03581524E+01 2.42901199E+02 6.45998154E+01 5.31346092E+01 2.86177387E+01 2.24339571E-02 1.23479711E-02 9.08737071E-03 5.71522156E+02 2.65784912E+01 3.65402031E+01 2.18639130E+02 2.00904099E+02 8.49720078E+01 4.67860550E-02 1.92936491E-02 1.30748292E-02 -              -              -              -              -              -              -              -              -              335.00/327          
4U0614+09       40429-01-06-00  1 575  2.35278912E+01 3.43636990E+00 4.53318357E+00 3.99207153E+01 1.14418097E+01 8.67068768E+00 9.50275175E-03 1.20028236E-03 1.13848294E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.51741837E+02 6.10375500E+00 7.89188194E+00 3.28102837E+01 3.90720139E+01 1.75589046E+01 3.35498643E-03 1.78464141E-03 1.33557629E-03 -              -              -              -              -              -              -              -              -              1.21371753E+03 7.10163641E+00 5.59688377E+00 3.98194542E+01 1.90638561E+01 1.75113888E+01 5.17501822E-03 1.60649640E-03 1.46391045E-03 -              -              -              -              -              -              -              -              -              424.76/391          
4U0614+09       90422-01-01-01  1 566  0(fixed)       0(fixed)       0(fixed)       2.43700294E+01 1.56320882E+00 1.43526435E+00 3.24535705E-02 1.79577933E-03 1.73008116E-03 -              -              -              -              -              -              -              -              -              2.14192734E+01 5.40964961E-01 5.55039883E-01 7.11830091E+00 2.18227553E+00 1.76688004E+00 3.40411277E-03 1.05260918E-03 8.73170502E-04 -              -              -              -              -              -              -              -              -              3.73271255E+01 1.74597967E+00 1.86152816E+00 1.53059053E+01 6.63962364E+00 4.21902084E+00 3.29928682E-03 1.35091553E-03 9.72556416E-04 9.44416122E+01 1.76256371E+01 2.43306236E+01 2.62027802E+02 4.62029610E+01 3.88494797E+01 3.25172544E-02 3.75426654E-03 3.42759537E-03 -              -              -              -              -              -              -              -              -              6.02640320E+02 6.80110550E+00 6.77960968E+00 1.49462341E+02 2.15641079E+01 1.89014587E+01 2.11933199E-02 2.26984196E-03 2.19439412E-03 -              -              -              -              -              -              -              -              -              326.87/327          
4U0614+09       93404-01-05-01  2 915  1.91987705E+01 1.03040314E+00 1.01297987E+00 1.92007427E+01 3.15214872E+00 2.98598862E+00 9.03506950E-03 1.60887779E-03 1.83964171E-03 0(fixed)       0(fixed)       0(fixed)       1.65826454E+01 5.83519459E+00 3.66349220E+00 5.27992379E-03 1.93828798E-03 1.27056928E-03 4.99111977E+01 2.42005587E+00 1.71168828E+00 1.00150652E+01 6.59858847E+00 5.97579527E+00 1.45973882E-03 8.23372742E-04 7.60384311E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.01823776E+02 6.60653067E+00 8.85992908E+00 1.16002838E+02 2.26876488E+01 1.78865166E+01 1.69055443E-02 2.28152098E-03 1.91040896E-03 5.27952698E+02 9.21540260E+00 1.02771444E+01 8.83230057E+01 2.57350368E+01 1.98642082E+01 6.59073284E-03 1.32621953E-03 1.19017682E-03 8.50646362E+02 5.88868618E+00 5.66116619E+00 1.10209564E+02 1.64886074E+01 1.38607740E+01 1.43365040E-02 1.45313796E-03 1.36318139E-03 -              -              -              -              -              -              -              -              -              291.80/324          
4U0614+09       93404-01-05-03  1 592  1.44958162E+01 1.79672837E+00 3.31553793E+00 2.26524544E+01 5.99686670E+00 4.75469589E+00 1.47353793E-02 7.09081255E-03 5.81439305E-03 0(fixed)       0(fixed)       0(fixed)       2.15404282E+01 1.47498236E+01 8.26516533E+00 6.63907360E-03 7.57430913E-03 5.22189680E-03 4.05521660E+01 2.04160690E+00 1.49271452E+00 6.17227602E+00 5.49577475E+00 3.65488720E+00 1.21469691E-03 8.58466723E-04 6.55426877E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.80596466E+01 6.96701622E+00 8.45326710E+00 1.35814331E+02 2.86788292E+01 2.26133423E+01 2.72518210E-02 3.44718155E-03 3.09515325E-03 4.38739197E+02 1.75414619E+01 1.40582342E+01 6.67085724E+01 6.12469864E+01 3.82370567E+01 4.58456902E-03 2.49087624E-03 2.00442923E-03 7.77769775E+02 1.32370119E+01 1.24855309E+01 2.00709579E+02 4.83274307E+01 3.67517891E+01 2.40519792E-02 3.50856129E-03 3.19731282E-03 -              -              -              -              -              -              -              -              -              345.63/324          
4U0614+09       93404-01-22-00  1 184  8.29163074E+00 5.83719969E-01 7.17708111E-01 8.33363914E+00 3.42346001E+00 1.98733830E+00 9.82258655E-03 4.02104994E-03 2.94325920E-03 1.13642848E+00 3.47621650E-01 7.37643540E-01 5.22266817E+00 2.94294000E+00 1.60009992E+00 6.44038850E-03 2.73978757E-03 2.00767769E-03 2.46344910E+01 1.49177563E+00 1.44896436E+00 1.98522434E+01 4.38455200E+00 4.36611223E+00 1.45364664E-02 3.11408425E-03 3.55775654E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.81002808E+01 1.99649105E+01 4.54182205E+01 2.47941711E+02 9.51244736E+01 6.17861176E+01 3.50587144E-02 7.67358718E-03 5.65505866E-03 -              -              -              -              -              -              -              -              -              6.38981812E+02 1.25733461E+01 1.15649357E+01 1.61560822E+02 5.28766098E+01 4.20681877E+01 2.15797052E-02 4.54415148E-03 4.47794190E-03 -              -              -              -              -              -              -              -              -              288.58/326          
4U0614+09       95404-01-10-03  1 748  1.44857550E+00 4.52988982E-01 6.73268199E-01 1.10194626E+01 2.05419111E+00 1.66047466E+00 2.06099749E-02 3.06840008E-03 2.86370888E-03 -              -              -              -              -              -              -              -              -              1.80628700E+01 1.21891093E+00 1.53798938E+00 2.40071926E+01 4.13169765E+00 3.53453565E+00 2.26585306E-02 4.16934444E-03 3.83093837E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.38332840E+02 1.36858139E+01 1.77325840E+01 1.93042480E+02 6.60088348E+01 4.68719101E+01 2.79306248E-02 5.54131670E-03 4.80802543E-03 -              -              -              -              -              -              -              -              -              5.77217407E+02 1.67196522E+01 1.85424576E+01 2.19776489E+02 5.61837997E+01 4.66198654E+01 2.72355787E-02 4.85790474E-03 4.62868530E-03 -              -              -              -              -              -              -              -              -              336.38/329          
4U0614+09       40030-01-01-00  1 205  0(fixed)       0(fixed)       0(fixed)       1.00703335E+01 1.12543786E+00 1.19801629E+00 2.66738851E-02 2.84231454E-03 3.45721096E-03 -              -              -              -              -              -              -              -              -              1.51869593E+01 1.15609527E+00 1.26427948E+00 1.66825924E+01 6.55053806E+00 4.58509254E+00 1.80308893E-02 7.41872471E-03 5.66477329E-03 -              -              -              -              -              -              -              -              -              3.06976700E+01 2.88606834E+00 2.76978850E+00 1.24393177E+01 6.86979294E+00 7.11026764E+00 5.57184499E-03 4.50601289E-03 3.60897020E-03 1.11802940E+02 1.59222527E+01 2.25557594E+01 2.25658051E+02 6.79182892E+01 5.04740715E+01 3.73841897E-02 6.03941176E-03 5.35528362E-03 -              -              -              -              -              -              -              -              -              5.51836121E+02 1.56758213E+01 1.52777481E+01 1.14026520E+02 3.17195129E+01 2.55559711E+01 1.67803243E-02 3.69737251E-03 3.54987709E-03 -              -              -              -              -              -              -              -              -              303.86/251          
4U0614+09       50026-02-01-01  2 196  0(fixed)       0(fixed)       0(fixed)       6.50207567E+00 7.91654527E-01 7.90262222E-01 2.40503047E-02 2.78989063E-03 3.14971129E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.25758295E+01 1.62188816E+00 2.17661214E+00 2.28246803E+01 4.58381891E+00 3.58801293E+00 2.76616309E-02 5.51603734E-03 4.53003589E-03 1.06949074E+02 1.40850830E+01 2.01183815E+01 1.70978714E+02 7.62636642E+01 5.97274246E+01 3.49852927E-02 8.40034522E-03 8.05364549E-03 -              -              -              -              -              -              -              -              -              4.73445221E+02 1.23589306E+01 1.16852360E+01 1.18239960E+02 5.29741898E+01 3.65808792E+01 2.31208410E-02 6.56185905E-03 5.66582847E-03 -              -              -              -              -              -              -              -              -              318.81/330          
4U0614+09       50031-01-05-00  3 1291 1.47076577E-01 1.58201549E-02 1.73124112E-02 4.86230612E-01 3.57105248E-02 3.72936763E-02 2.17099003E-02 1.23893376E-03 1.33820879E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.60779834E+00 5.21075055E-02 4.92343754E-02 1.86878085E-01 1.14488930E-01 1.51052371E-01 5.11709251E-04 2.96809361E-04 2.59459775E-04 1.34834647E+00 7.03563616E-02 8.66793990E-02 3.36043191E+00 1.63210660E-01 1.37746871E-01 4.33446430E-02 2.24148249E-03 1.94215088E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.78942322E+02 1.32726364E+01 1.70721321E+01 2.37397186E+02 6.75019455E+01 4.98612099E+01 2.07208712E-02 3.40561313E-03 2.81513133E-03 7.61968756E+00 2.23853087E+00 2.34562111E+00 4.01122742E+01 2.52349687E+00 2.76657653E+00 3.74860540E-02 2.33905506E-03 2.67804624E-03 343.09/326          
4U0614+09       80037-01-01-00  2 1217 3.63488793E-01 6.67658806E-01 9.11989272E-01 1.84232349E+01 2.01645470E+00 1.75993323E+00 3.09875440E-02 2.60626664E-03 2.34745070E-03 -              -              -              -              -              -              -              -              -              1.95859241E+01 4.89807338E-01 5.09011745E-01 1.10791225E+01 2.37586904E+00 2.02622533E+00 7.22794421E-03 1.93585327E-03 1.63107598E-03 -              -              -              -              -              -              -              -              -              3.65430603E+01 1.18571603E+00 1.34250677E+00 1.43164902E+01 3.74151611E+00 3.01122808E+00 4.29506693E-03 1.12641393E-03 9.31122166E-04 1.18112953E+02 8.25070381E+00 9.67747974E+00 2.12710175E+02 2.98112907E+01 2.53899460E+01 3.09169609E-02 2.63548968E-03 2.47699046E-03 -              -              -              -              -              -              -              -              -              5.86344543E+02 5.35221291E+00 5.33652973E+00 1.58581436E+02 1.68568954E+01 1.51984348E+01 2.51943879E-02 1.93777913E-03 1.87792338E-03 -              -              -              -              -              -              -              -              -              331.23/326          
4U0614+09       80037-01-01-01  2 1136 0(fixed)       0(fixed)       0(fixed)       3.01318645E+01 1.50314248E+00 1.57268035E+00 3.37728225E-02 1.52428239E-03 1.67963584E-03 -              -              -              -              -              -              -              -              -              2.62900009E+01 6.25004172E-01 6.94039226E-01 1.02467318E+01 2.57342267E+00 1.96372473E+00 3.87330470E-03 1.03679381E-03 8.31789395E-04 -              -              -              -              -              -              -              -              -              4.12911377E+01 2.27605939E+00 3.40593290E+00 1.06081381E+01 2.40520954E+01 5.68412113E+00 1.12717622E-03 2.32485309E-03 5.71737008E-04 9.90333710E+01 1.51114254E+01 1.56402931E+01 2.21729736E+02 3.01735973E+01 2.57192459E+01 2.78666858E-02 2.67433608E-03 2.74410495E-03 -              -              -              -              -              -              -              -              -              6.41828918E+02 4.34738684E+00 4.33905602E+00 1.55845383E+02 1.31255970E+01 1.23303852E+01 2.62184646E-02 1.57490012E-03 1.57475367E-03 -              -              -              -              -              -              -              -              -              355.63/327          
4U0614+09       80051-02-01-05  2 708  3.07894955E+01 1.56924927E+00 1.42806423E+00 1.98671761E+01 4.19252205E+00 3.80784297E+00 5.73845394E-03 1.34242128E-03 1.83429883E-03 1.36304455E+01 4.47676897E+00 3.29835320E+00 1.99484921E+01 1.40155945E+01 7.55033016E+00 2.29512784E-03 2.07298505E-03 1.03856949E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.31260437E+02 7.70985651E+00 8.77996349E+00 1.18905708E+02 2.72732391E+01 2.04201260E+01 9.73184127E-03 1.33531715E-03 1.17917743E-03 7.44967651E+02 2.19680977E+00 2.14912367E+00 4.43838692E+01 6.79409552E+00 6.02112865E+00 8.15524068E-03 8.32192949E-04 7.97673420E-04 1.09939575E+03 1.15339947E+01 1.17397766E+01 1.56917953E+02 3.13480053E+01 2.55823669E+01 1.06706396E-02 1.44848670E-03 1.36383553E-03 -              -              -              -              -              -              -              -              -              380.88/385          
4U0614+09       92411-01-07-01  2 729  1.74054241E+01 6.56118810E-01 6.64592385E-01 7.53981733E+00 3.18290997E+00 2.16490245E+00 2.95667187E-03 1.44047930E-03 8.77907616E-04 0(fixed)       0(fixed)       0(fixed)       4.78965874E+01 6.20661259E+00 8.06838417E+00 2.40259822E-02 4.02987469E-03 5.42472769E-03 4.21689911E+01 5.16207516E-01 5.43753266E-01 3.06300688E+00 2.06151533E+00 1.14708304E+00 9.72650363E-04 4.90818580E-04 3.22102511E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.83249664E+01 2.74967918E+01 4.36770058E+01 2.77457855E+02 5.32404366E+01 4.46969948E+01 3.15198228E-02 6.16969448E-03 4.81876777E-03 -              -              -              -              -              -              -              -              -              7.79771729E+02 4.85273457E+00 4.73361969E+00 1.03314552E+02 1.50123215E+01 1.37910585E+01 1.89848728E-02 1.86251791E-03 1.90198643E-03 -              -              -              -              -              -              -              -              -              254.78/251          
4U0614+09       30056-01-05-00  1 201  2.22893410E+01 3.96249700E+00 5.58979321E+00 5.20724640E+01 2.01612320E+01 1.23204985E+01 6.04279293E-03 1.07965525E-03 1.71553763E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.30698441E+02 3.61649666E+01 6.50621223E+00 4.09698257E+01 2.68338196E+02 1.87492123E+01 2.75555206E-03 4.72490955E-03 1.02068507E-03 -              -              -              -              -              -              -              -              -              1.22410583E+03 3.11766863E+00 3.84351158E+00 4.55096817E+01 1.05934658E+01 1.01083231E+01 6.73325919E-03 9.88795422E-04 9.27311834E-04 -              -              -              -              -              -              -              -              -              407.02/391          
4U0614+09       40429-01-01-05  1 472  2.09683475E+01 6.24517441E-01 5.45519948E-01 1.05664349E+01 2.94201660E+00 2.84290504E+00 6.64296513E-03 2.38663610E-03 2.30839918E-03 0(fixed)       0(fixed)       0(fixed)       3.38368034E+01 1.67275658E+01 1.02053995E+01 1.16697298E-02 5.92679158E-03 3.59573867E-03 5.21416473E+01 2.44790173E+00 2.19274902E+00 1.31383934E+01 6.87556314E+00 5.99360561E+00 2.81309732E-03 1.27623428E-03 1.31421431E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.14881332E+02 7.88757706E+00 1.01026764E+01 9.10449677E+01 3.69115486E+01 2.80396061E+01 1.27572194E-02 3.15523567E-03 3.34759941E-03 5.47633545E+02 1.49666843E+01 1.56440544E+01 1.29930786E+02 8.13741531E+01 4.14353142E+01 9.90536716E-03 3.35335708E-03 2.44514900E-03 8.71362671E+02 7.07168674E+00 6.71630478E+00 1.24788635E+02 2.42887020E+01 2.06629181E+01 2.08724663E-02 2.66235857E-03 2.60534976E-03 -              -              -              -              -              -              -              -              -              306.13/324          
4U0614+09       60424-01-01-00  1 404  2.04619122E+01 9.31329370E-01 1.17180181E+00 2.05869102E+01 4.49748516E+00 3.98014212E+00 1.14468336E-02 2.14182399E-03 2.14572228E-03 3.66559315E+00 6.85270369E-01 8.80192041E-01 1.09419508E+01 5.07584763E+00 3.19151354E+00 4.22004936E-03 1.58691313E-03 1.20209460E-03 5.19653587E+01 2.10629225E+00 3.46488237E+00 1.07180853E+01 1.31332912E+01 5.44112587E+00 1.48159848E-03 1.47965003E-03 7.16378214E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.11580589E+02 8.27854824E+00 1.06141071E+01 1.40675598E+02 2.87910919E+01 2.27701263E+01 1.99127048E-02 2.57498864E-03 2.28350121E-03 5.67785400E+02 1.80392303E+01 2.30513477E+01 1.09254494E+02 9.14081039E+01 4.53883743E+01 4.77474043E-03 2.35557416E-03 1.67703885E-03 8.70048584E+02 1.05811939E+01 1.01192770E+01 1.76744629E+02 3.17584877E+01 2.72378273E+01 1.83513928E-02 2.26831483E-03 2.21086387E-03 -              -              -              -              -              -              -              -              -              305.59/323          
4U0614+09       80037-01-08-03  1 764  0(fixed)       0(fixed)       0(fixed)       1.56141129E+01 1.02663136E+00 1.23190486E+00 3.32758166E-02 1.90596026E-03 2.58418149E-03 -              -              -              -              -              -              -              -              -              1.76882229E+01 6.21206164E-01 7.50093639E-01 1.06797066E+01 3.93162537E+00 2.41190028E+00 7.43587688E-03 2.97153578E-03 1.80415495E-03 -              -              -              -              -              -              -              -              -              3.32582130E+01 1.25072944E+00 1.27631497E+00 1.32844734E+01 6.51683044E+00 4.35081768E+00 4.61422233E-03 2.00764765E-03 1.54566590E-03 1.05222771E+02 1.41955996E+01 2.07940941E+01 2.34806381E+02 4.53034668E+01 3.38416443E+01 3.83659899E-02 4.62192390E-03 3.77043220E-03 -              -              -              -              -              -              -              -              -              5.51435730E+02 9.83998585E+00 9.39247894E+00 1.61761581E+02 2.58165569E+01 2.38046608E+01 2.21990086E-02 2.73662573E-03 2.86377151E-03 -              -              -              -              -              -              -              -              -              338.38/327          
4U0614+09       80037-01-08-04  1 527  2.21207294E+01 1.47855639E+00 1.11420810E+00 1.73244286E+01 3.73858023E+00 6.10344505E+00 9.89990123E-03 2.19484186E-03 4.58682328E-03 0(fixed)       0(fixed)       0(fixed)       1.70964775E+01 1.83400326E+01 5.18965816E+00 5.11288969E-03 5.33742085E-03 1.47480180E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.06473061E+02 6.38163233E+00 7.04452276E+00 1.31143341E+02 2.04757175E+01 1.77231789E+01 1.84466280E-02 1.71904871E-03 1.64311798E-03 5.64615906E+02 1.95328522E+01 1.56248989E+01 8.69267807E+01 2.85646362E+01 3.63727226E+01 5.18260896E-03 1.31279917E-03 1.28366146E-03 8.95445557E+02 1.12176886E+01 1.07477493E+01 1.41214310E+02 2.51084309E+01 2.06527748E+01 1.31373499E-02 1.70609134E-03 1.59406778E-03 -              -              -              -              -              -              -              -              -              455.20/386          
4U0614+09       80037-01-09-00  1 582  3.91422915E+00 9.94568050E-01 1.50066042E+00 3.36614914E+01 4.44066668E+00 3.19260955E+00 3.00719589E-02 2.92045181E-03 2.18776776E-03 -              -              -              -              -              -              -              -              -              3.37504425E+01 6.69025123E-01 6.18351877E-01 6.41868448E+00 2.09196472E+00 1.73437572E+00 2.16492265E-03 6.57968631E-04 5.90252399E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.11042938E+01 1.36946926E+01 1.41958132E+01 1.84913544E+02 2.44613247E+01 2.44062443E+01 2.67031342E-02 2.95082084E-03 3.44649865E-03 -              -              -              -              -              -              -              -              -              6.99001709E+02 4.57038069E+00 4.54271889E+00 1.12421150E+02 1.57429552E+01 1.10666504E+01 1.94895938E-02 1.80827628E-03 1.39010570E-03 -              -              -              -              -              -              -              -              -              380.01/329          
4U0614+09       80037-01-09-01  1 771  2.18012657E+01 7.73149073E-01 8.44742835E-01 1.98178635E+01 3.64349794E+00 3.06083822E+00 9.66121163E-03 1.61263591E-03 1.50636153E-03 0(fixed)       0(fixed)       0(fixed)       1.32921238E+01 4.07175016E+00 2.95244217E+00 3.86923924E-03 1.05298345E-03 8.29302880E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.83758316E+01 9.54786777E+00 1.12151747E+01 1.63208008E+02 2.59003677E+01 2.32206421E+01 2.01821383E-02 2.00430118E-03 1.99823291E-03 5.84327209E+02 4.43301964E+00 4.66591740E+00 5.51554108E+01 1.18937702E+01 9.25415325E+00 6.58794772E-03 1.01687224E-03 8.93594406E-04 9.02523560E+02 6.00332069E+00 6.14131975E+00 1.12900169E+02 1.81029835E+01 1.51114407E+01 1.33579681E-02 1.44783920E-03 1.32688053E-03 -              -              -              -              -              -              -              -              -              321.72/327          
4U0614+09       80037-01-09-02  1 583  0(fixed)       0(fixed)       0(fixed)       3.18275719E+01 3.29841924E+00 2.95250058E+00 3.61254252E-02 3.56137380E-03 3.36067495E-03 -              -              -              -              -              -              -              -              -              2.53796539E+01 7.91187406E-01 8.94783735E-01 8.95461369E+00 3.90512419E+00 2.51876020E+00 4.08484368E-03 1.90935005E-03 1.23187830E-03 -              -              -              -              -              -              -              -              -              5.39649353E+01 5.15162086E+00 7.30702496E+00 2.32716274E+01 1.95263824E+01 1.01814756E+01 3.11095198E-03 2.34611076E-03 1.45391095E-03 1.34176010E+02 1.35787706E+01 1.75997562E+01 1.89170258E+02 4.71857529E+01 3.58915749E+01 2.42185760E-02 3.93299665E-03 3.36563890E-03 -              -              -              -              -              -              -              -              -              6.31760681E+02 5.56998539E+00 5.54634237E+00 1.25832634E+02 1.82604275E+01 1.56538248E+01 2.59484611E-02 2.51811929E-03 2.38920795E-03 -              -              -              -              -              -              -              -              -              324.18/327          
4U0614+09       80051-02-01-01  1 593  2.31540432E+01 2.29936361E+00 2.82890415E+00 1.86599674E+01 8.71878910E+00 8.37465286E+00 7.40236649E-03 4.51769726E-03 4.32063732E-03 0(fixed)       0(fixed)       0(fixed)       2.29902706E+01 2.47610092E+01 1.16669436E+01 6.85867714E-03 8.11871421E-03 3.54351383E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.88807831E+01 1.05454788E+01 1.44413748E+01 1.65073318E+02 3.20899429E+01 2.57754078E+01 2.40007453E-02 2.92982231E-03 2.63838191E-03 6.27473145E+02 5.03825235E+00 4.75977373E+00 3.16417751E+01 2.11594124E+01 1.16085873E+01 3.38132330E-03 1.32400182E-03 1.06954924E-03 8.67412537E+02 1.26450281E+01 1.21996107E+01 1.62862793E+02 3.89782104E+01 3.16649475E+01 1.56132607E-02 2.44436436E-03 2.28822138E-03 -              -              -              -              -              -              -              -              -              332.73/327          
4U0614+09       80414-01-03-04  1 75   1.38328228E+01 4.95638251E-01 3.94177943E-01 1.61942959E+00 1.66057849E+00 9.88831341E-01 2.72952323E-03 2.02415162E-03 1.47610507E-03 4.31726933E+00 1.06685746E+00 1.47088981E+00 1.21473866E+01 5.85617685E+00 3.63300920E+00 1.87095646E-02 4.96401731E-03 3.74459033E-03 2.48578358E+01 1.22013843E+00 1.07091725E+00 9.16290379E+00 3.29048061E+00 2.60552335E+00 1.31230075E-02 3.54571198E-03 3.40164499E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.30740051E+02 2.16468258E+01 2.04701557E+01 1.13271187E+02 6.98072052E+01 4.20937119E+01 2.73354761E-02 9.05632600E-03 7.88766611E-03 -              -              -              -              -              -              -              -              -              6.29354004E+02 2.40164452E+01 4.13763428E+01 1.47620743E+02 1.08080215E+02 6.93738327E+01 3.38370986E-02 1.28562180E-02 1.12187350E-02 -              -              -              -              -              -              -              -              -              334.02/326          
4U0614+09       80414-01-05-00  1 178  0(fixed)       0(fixed)       0(fixed)       1.53833284E+01 1.96628535E+00 1.83656096E+00 3.75893451E-02 3.86714214E-03 4.66760620E-03 -              -              -              -              -              -              -              -              -              1.65525932E+01 5.75058520E-01 5.19334495E-01 4.41814709E+00 3.11655426E+00 1.67019677E+00 5.36525995E-03 2.88069388E-03 1.85182854E-03 -              -              -              -              -              -              -              -              -              2.99949837E+01 1.25022531E+00 1.39561963E+00 7.24202156E+00 4.55689240E+00 4.35120964E+00 5.25779556E-03 2.64223758E-03 2.73795426E-03 6.25257530E+01 2.90904541E+01 9.81911926E+01 2.00571884E+02 9.48866501E+01 6.31888237E+01 4.13449332E-02 1.42881004E-02 9.27029736E-03 -              -              -              -              -              -              -              -              -              5.51222168E+02 1.66882172E+01 1.67869625E+01 1.30786148E+02 6.55580215E+01 4.93712158E+01 2.53639482E-02 7.78794987E-03 7.42705446E-03 -              -              -              -              -              -              -              -              -              323.03/327          
4U0614+09       90422-01-02-05  1 173  2.17754507E+00 1.47973740E+00 3.09154081E+00 2.09113636E+01 6.47516108E+00 4.30664062E+00 2.95659527E-02 6.47324510E-03 4.46237391E-03 -              -              -              -              -              -              -              -              -              2.36018810E+01 7.81942308E-01 9.27643359E-01 4.81592989E+00 3.39283800E+00 2.50782895E+00 4.05201549E-03 2.30799546E-03 1.82559900E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       3.08322906E+02 1.15644714E+02 7.63959351E+01 5.04894741E-02 7.88950920E-03 7.86599610E-03 -              -              -              -              -              -              -              -              -              6.39960327E+02 1.04384165E+01 1.51622677E+01 8.79747467E+01 4.79714470E+01 3.85818100E+01 1.98188741E-02 6.38524722E-03 6.16093259E-03 -              -              -              -              -              -              -              -              -              353.59/330          
4U0614+09       91425-01-03-00  1 388  0(fixed)       0(fixed)       0(fixed)       4.46714172E+01 2.73734403E+00 2.97090673E+00 5.65715507E-02 2.52000778E-03 3.36258928E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.10103256E+02 1.88746893E+00 2.06937480E+00 1.46728678E+01 5.82583046E+00 4.66419268E+00 6.27717143E-03 1.97479944E-03 1.88960496E-03 2.05239349E+02 3.80009995E+01 5.49658394E+01 1.85058105E+02 2.52156143E+02 1.02187271E+02 1.63073558E-02 1.09163783E-02 6.50942093E-03 6.23517151E+02 9.36571980E+00 9.29664421E+00 1.10297180E+02 3.32576752E+01 2.75028133E+01 2.45148633E-02 4.86270245E-03 5.27355401E-03 -              -              -              -              -              -              -              -              -              343.48/330          
4U0614+09       92411-01-01-01  1 342  1.73058472E+01 9.17438567E-01 9.68768895E-01 1.64169598E+01 4.26964188E+00 3.49813437E+00 1.07973628E-02 2.57553649E-03 2.44363677E-03 1.68874907E+00 5.29300332E-01 8.20209861E-01 4.92734241E+00 3.51406860E+00 2.12006903E+00 2.48107989E-03 9.89771681E-04 7.37909577E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.45676498E+01 1.94388371E+01 3.29710846E+01 2.10225998E+02 4.36146164E+01 3.56962128E+01 3.90265509E-02 5.41250641E-03 4.61795507E-03 -              -              -              -              -              -              -              -              -              8.49036865E+02 1.28366833E+01 1.18263626E+01 1.47173080E+02 3.38890800E+01 2.94269924E+01 1.97447296E-02 3.03608738E-03 2.99872062E-03 -              -              -              -              -              -              -              -              -              383.31/388          
4U0614+09       92411-01-06-01  1 189  2.42464638E+01 1.26347256E+00 1.24486673E+00 1.71370544E+01 3.62603807E+00 3.18509912E+00 9.01863165E-03 1.71989622E-03 1.92771724E-03 0(fixed)       0(fixed)       0(fixed)       1.63072853E+01 1.65703583E+01 7.99982977E+00 2.65120529E-03 2.32564565E-03 1.17238006E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.08680817E+02 1.87254715E+01 2.26810589E+01 1.78632187E+02 6.32570305E+01 4.28141594E+01 1.64545216E-02 3.23203625E-03 2.77462974E-03 6.09523621E+02 3.21764612E+00 2.94598365E+00 4.19182472E+01 1.10451174E+01 8.62248421E+00 1.07670473E-02 1.74614170E-03 1.60391198E-03 9.24074524E+02 6.42489719E+00 6.70828724E+00 7.39608536E+01 1.87145786E+01 1.50042000E+01 1.24982409E-02 2.10732850E-03 1.96244102E-03 -              -              -              -              -              -              -              -              -              320.17/327          
4U0614+09       92411-01-07-00  1 732  1.98162651E+01 6.17828071E-01 7.37412333E-01 1.01711149E+01 3.72760916E+00 3.07363653E+00 5.23150992E-03 2.39844457E-03 1.78916298E-03 0(fixed)       0(fixed)       0(fixed)       2.91495590E+01 1.26510010E+01 9.08168316E+00 1.00307167E-02 5.86110074E-03 3.53839109E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.65167313E+01 3.42141228E+01 6.33170128E+01 2.38234070E+02 4.63055458E+01 3.95342216E+01 3.39719057E-02 6.18997961E-03 6.30271435E-03 -              -              -              -              -              -              -              -              -              8.18999817E+02 6.14798307E+00 6.06197071E+00 1.27358536E+02 2.29822197E+01 2.01287575E+01 1.94754750E-02 2.28783162E-03 2.28733593E-03 -              -              -              -              -              -              -              -              -              339.32/330          
4U0614+09       92411-01-07-05  1 186  9.98900223E+00 1.73054981E+00 2.26443505E+00 3.44148636E+01 7.37858677E+00 5.58860779E+00 2.02525966E-02 2.90685054E-03 2.76319426E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.50588150E+01 1.21392097E+01 1.48650541E+01 1.42767975E+02 4.12052002E+01 3.29463844E+01 2.65488345E-02 4.97160200E-03 4.64082742E-03 4.80095245E+02 1.04653807E+01 8.95129490E+00 3.62190742E+01 4.17985611E+01 2.30167866E+01 4.50030714E-03 2.56405119E-03 1.95708987E-03 8.42078125E+02 1.17741604E+01 1.19949417E+01 1.16997345E+02 3.22045822E+01 2.52525597E+01 1.86657626E-02 3.47022526E-03 3.17793386E-03 -              -              -              -              -              -              -              -              -              337.72/329          
4U0614+09       92411-01-17-00  1 113  0(fixed)       0(fixed)       0(fixed)       1.69417839E+01 5.21378660E+00 4.47305727E+00 2.48433352E-02 6.76371669E-03 7.31570041E-03 -              -              -              -              -              -              -              -              -              2.00038300E+01 2.13885331E+00 3.41840458E+00 1.69065552E+01 1.18184605E+01 8.12734413E+00 1.25338361E-02 9.39125568E-03 6.29602559E-03 -              -              -              -              -              -              -              -              -              4.74705048E+01 1.10844898E+00 1.31815565E+00 6.62281704E+00 4.45629597E+00 2.28210473E+00 5.17102191E-03 2.28363369E-03 1.70377828E-03 1.28412369E+02 3.58450928E+01 8.29935760E+01 2.10976410E+02 1.81665298E+02 7.80624084E+01 2.72106957E-02 1.27074895E-02 7.68841710E-03 -              -              -              -              -              -              -              -              -              5.57377625E+02 2.43759880E+01 2.23266335E+01 1.87399368E+02 6.95803604E+01 5.37208405E+01 3.41283828E-02 8.28043930E-03 8.90175533E-03 -              -              -              -              -              -              -              -              -              338.19/327          
4U0614+09       93404-01-04-01  1 187  6.32329035E+00 1.66629088E+00 3.09142065E+00 2.36445236E+01 1.11717834E+01 5.82465887E+00 2.39806399E-02 6.65991381E-03 4.16727364E-03 -              -              -              -              -              -              -              -              -              3.02563820E+01 1.53114522E+00 1.47308195E+00 9.13986588E+00 6.49117517E+00 4.10908699E+00 6.52454421E-03 3.84764699E-03 2.98681366E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.03535431E+02 1.18978491E+01 1.98217335E+01 1.05465981E+02 9.03851852E+01 4.20399590E+01 2.63213161E-02 9.81781539E-03 7.44133862E-03 -              -              -              -              -              -              -              -              -              6.63660950E+02 1.81066170E+01 1.13488970E+01 7.77927780E+01 5.12095375E+01 2.18948898E+01 2.03305483E-02 6.96617505E-03 7.09008332E-03 -              -              -              -              -              -              -              -              -              294.49/329          
4U0614+09       93404-01-04-02  1 377  0(fixed)       0(fixed)       0(fixed)       3.00975647E+01 3.40157413E+00 3.27096558E+00 3.57025899E-02 3.20511102E-03 3.32650915E-03 -              -              -              -              -              -              -              -              -              2.55268555E+01 3.23583961E-01 2.53833115E-01 1.75267768E+00 2.13847566E+00 7.97321320E-01 1.76115346E-03 1.13380142E-03 6.28200884E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.97891388E+01 1.63384800E+01 2.01520615E+01 1.58170868E+02 4.25275269E+01 3.49573975E+01 2.84088515E-02 5.26317907E-03 4.90694307E-03 -              -              -              -              -              -              -              -              -              6.32954407E+02 9.51087856E+00 7.32848501E+00 7.71698380E+01 2.78435192E+01 2.00220642E+01 1.74558498E-02 3.80859082E-03 3.38328746E-03 -              -              -              -              -              -              -              -              -              373.28/330          
4U0614+09       93404-01-18-00  1 512  2.10076618E+01 8.50312829E-01 8.26600075E-01 1.75412540E+01 3.44668031E+00 3.45545888E+00 1.00842444E-02 1.68058812E-03 1.99872931E-03 0(fixed)       0(fixed)       0(fixed)       1.43023310E+01 5.93303108E+00 3.37266779E+00 4.69860667E-03 1.74430804E-03 1.06509007E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.17841095E+02 9.25209236E+00 1.19706621E+01 1.67169907E+02 3.45615501E+01 2.72460098E+01 2.29278132E-02 2.67978781E-03 2.40236800E-03 5.50736877E+02 1.25063314E+01 9.64979267E+00 4.47789459E+01 3.38298531E+01 1.84024353E+01 3.24214925E-03 1.41370797E-03 1.15945260E-03 8.59107056E+02 7.61646938E+00 8.14479542E+00 1.06843018E+02 2.15663300E+01 1.77712727E+01 1.53166922E-02 2.05527712E-03 1.84522814E-03 -              -              -              -              -              -              -              -              -              327.85/327          
4U0614+09       94404-01-03-00  1 627  2.00100536E+01 4.51515317E-01 5.94997764E-01 4.34927845E+00 3.62254715E+00 1.81304526E+00 2.38450617E-03 2.10011215E-03 1.02196075E-03 3.17542791E+00 2.01706266E+00 5.21595097E+00 2.89559822E+01 1.76045303E+01 1.07914467E+01 1.33144576E-02 6.17684750E-03 4.16257419E-03 4.04865990E+01 5.89539576E+00 4.76880169E+00 2.66270180E+01 1.52285128E+01 1.18188477E+01 4.92089521E-03 3.16562993E-03 3.12369619E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.14598244E+02 5.89857483E+00 5.88277674E+00 8.45461578E+01 1.96025410E+01 1.55570087E+01 1.59191675E-02 2.56410218E-03 2.65111099E-03 -              -              -              -              -              -              -              -              -              8.01265930E+02 1.04262657E+01 1.11294575E+01 1.34901962E+02 4.42103004E+01 3.22967072E+01 1.56426225E-02 2.89180037E-03 2.61197565E-03 -              -              -              -              -              -              -              -              -              320.55/326          
4U0614+09       10095-01-03-000 1 802  2.68942604E+01 6.13790631E-01 7.80859411E-01 1.71849041E+01 2.65943241E+00 2.29106474E+00 7.86123145E-03 1.49962667E-03 1.42385985E-03 3.14918590E+00 2.06128788E+00 3.97395039E+00 2.64814358E+01 1.31375513E+01 1.02965879E+01 4.66227345E-03 2.06429930E-03 1.55963213E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.25577560E+02 4.93265438E+00 5.21914196E+00 1.30558731E+02 1.64213314E+01 1.38027725E+01 1.48176467E-02 1.19039731E-03 1.17256562E-03 6.88399475E+02 5.18977785E+00 5.27513266E+00 1.02252960E+02 2.03810654E+01 1.78165016E+01 9.40436963E-03 1.24019105E-03 1.19181257E-03 9.67046875E+02 1.03536091E+01 9.89465809E+00 1.56515152E+02 3.17929955E+01 2.56244469E+01 1.01305302E-02 1.43395178E-03 1.29836285E-03 -              -              -              -              -              -              -              -              -              353.37/326          
4U0614+09       10095-01-03-00  1 160  1.78920784E+01 1.01206195E+00 1.19872284E+00 1.06893253E+01 4.17307043E+00 3.55235624E+00 7.31552253E-03 3.68142594E-03 3.00763338E-03 7.03914344E-01 3.47670960E+00 1.48542318E+01 2.21485710E+01 1.73115349E+01 1.12269173E+01 8.78155325E-03 6.56786142E-03 4.15030634E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.49880753E+01 1.29736004E+01 1.24132490E+01 1.36355042E+02 2.82709179E+01 2.32898159E+01 2.79346574E-02 3.95181682E-03 5.23046078E-03 4.73503387E+02 8.26120472E+00 5.60573339E+00 3.28122749E+01 2.56052017E+01 2.01231899E+01 4.67674341E-03 1.98021834E-03 1.53631263E-03 8.35856445E+02 1.32111492E+01 1.21090879E+01 1.50720078E+02 3.42134132E+01 2.79203758E+01 2.29097344E-02 3.48452339E-03 3.30734765E-03 -              -              -              -              -              -              -              -              -              266.48/266          
4U0614+09       30053-01-02-00  1 765  2.68565044E+01 8.14915538E-01 1.01055002E+00 1.92297211E+01 3.44860053E+00 3.31033611E+00 7.93856010E-03 1.66131801E-03 1.80072151E-03 0(fixed)       0(fixed)       0(fixed)       2.76819973E+01 1.45730152E+01 9.84874439E+00 4.62956959E-03 2.54795304E-03 1.60828698E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.19784737E+02 5.88062096E+00 6.39945793E+00 1.39466690E+02 2.32177505E+01 1.94211254E+01 1.35191008E-02 1.33957993E-03 1.23049878E-03 6.90334900E+02 4.53472900E+00 4.72956657E+00 9.84241867E+01 1.12849846E+01 1.01993027E+01 1.27097555E-02 1.09768752E-03 1.07089896E-03 9.96607910E+02 9.04864407E+00 9.66651726E+00 1.73731049E+02 3.04392567E+01 2.59654770E+01 1.28026092E-02 1.50172622E-03 1.40741910E-03 -              -              -              -              -              -              -              -              -              360.82/327          
4U0614+09       30053-01-02-02  1 502  2.42704582E+01 7.99577892E-01 8.02126944E-01 2.21764317E+01 2.60236669E+00 2.37980914E+00 1.16893006E-02 1.09323021E-03 1.19763776E-03 0(fixed)       0(fixed)       0(fixed)       1.16830730E+01 5.43079948E+00 3.45334768E+00 2.56972504E-03 9.60004167E-04 6.57368160E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.23797707E+02 5.41072845E+00 5.47790098E+00 1.07656364E+02 2.07661419E+01 1.72384644E+01 1.27870869E-02 1.45444239E-03 1.39491528E-03 6.41975098E+02 1.30607052E+01 1.43758173E+01 1.90200348E+02 3.78602295E+01 3.20238838E+01 1.50618888E-02 2.11972557E-03 1.91241386E-03 9.20688660E+02 1.01002779E+01 8.54325008E+00 1.20641388E+02 3.32231712E+01 2.53023396E+01 1.04714679E-02 1.87652907E-03 1.70074496E-03 -              -              -              -              -              -              -              -              -              374.46/327          
4U0614+09       30053-01-02-04  2 299  2.89062309E+01 4.12735343E-01 5.06085753E-01 5.44143152E+00 2.93602610E+00 2.01319766E+00 2.66376953E-03 1.34031591E-03 8.93254997E-04 1.37707081E+01 3.20208931E+00 4.08787155E+00 4.12706604E+01 9.72412205E+00 7.59025240E+00 1.08679142E-02 1.91706303E-03 2.34131562E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.27941254E+02 7.43686104E+00 8.55085373E+00 9.08182831E+01 2.79635220E+01 2.30257225E+01 1.06203072E-02 2.09846464E-03 2.01293547E-03 6.49904663E+02 1.61196876E+00 1.79607189E+00 3.62700615E+01 5.31567049E+00 4.64844656E+00 1.10677518E-02 1.06571941E-03 9.52077447E-04 9.59414001E+02 7.06024408E+00 7.72806644E+00 7.62328568E+01 1.89070683E+01 1.49769611E+01 8.32558330E-03 1.44439039E-03 1.28967583E-03 -              -              -              -              -              -              -              -              -              342.98/326          
4U0614+09       30056-01-01-00  1 693  2.97586346E+01 7.63587296E-01 7.06908941E-01 1.77706184E+01 2.53792048E+00 3.27790356E+00 6.97377091E-03 1.08127459E-03 1.81349833E-03 6.70053530E+00 4.55153227E+00 4.49650908E+00 2.53560619E+01 2.57561321E+01 1.14170303E+01 2.50971993E-03 2.57139327E-03 9.69422457E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.30717056E+02 9.02706718E+00 9.64268208E+00 1.43587540E+02 3.16809616E+01 2.55349636E+01 8.56165588E-03 1.08918850E-03 1.26269250E-03 7.61491028E+02 1.01165543E+01 9.21724510E+00 1.32221252E+02 3.49255371E+01 2.78392639E+01 7.15036551E-03 1.17416843E-03 1.06947857E-03 1.16543958E+03 5.58532238E+00 5.83305979E+00 1.08845093E+02 1.73602047E+01 1.45243711E+01 9.44524258E-03 1.00908324E-03 9.61656799E-04 -              -              -              -              -              -              -              -              -              330.26/326          
4U0614+09       30056-01-01-02  1 237  2.81176300E+01 1.27012002E+00 1.29808664E+00 2.50085678E+01 3.59339476E+00 3.14400911E+00 9.31913313E-03 9.26312059E-04 9.37948062E-04 6.36230993E+00 1.28592992E+00 1.20155060E+00 7.55377722E+00 5.28861523E+00 2.91750407E+00 1.33888936E-03 6.20505132E-04 4.71689418E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.41463745E+02 5.28006983E+00 4.78199959E+00 7.21713181E+01 1.83826694E+01 1.43604288E+01 9.36152134E-03 1.37561944E-03 1.27971207E-03 7.37584473E+02 4.85775709E+00 4.78711605E+00 8.95766296E+01 1.55632811E+01 1.31906080E+01 1.38403140E-02 1.59563171E-03 1.51172641E-03 1.06864026E+03 1.47343235E+01 1.36966114E+01 1.33778809E+02 4.90316315E+01 3.33855286E+01 8.88742413E-03 2.00836873E-03 1.72666891E-03 -              -              -              -              -              -              -              -              -              328.33/326          
4U0614+09       30056-01-01-03  1 160  2.88368549E+01 1.38601208E+00 1.49651253E+00 2.43059807E+01 4.79391861E+00 4.22752762E+00 6.83134049E-03 8.98019294E-04 9.53173905E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.44483765E+02 2.49804935E+01 2.38342686E+01 1.82000580E+02 1.16291718E+02 7.22901611E+01 8.74917209E-03 2.66201445E-03 2.26273458E-03 8.07583984E+02 6.63266563E+00 6.23853445E+00 3.56836891E+01 3.03783703E+01 1.48530502E+01 2.82335817E-03 1.27647282E-03 1.04474952E-03 1.13938623E+03 4.97277069E+00 4.47649193E+00 5.94700661E+01 1.10339975E+01 9.02804661E+00 9.64056421E-03 1.26578019E-03 1.20645727E-03 -              -              -              -              -              -              -              -              -              351.73/329          
4U0614+09       30056-01-01-04  1 230  3.17190971E+01 1.28556478E+00 1.28712487E+00 1.52300310E+01 3.59449673E+00 3.30279899E+00 5.88187622E-03 1.65866106E-03 1.77074794E-03 1.41002312E+01 4.58762789E+00 4.53057384E+00 2.49456863E+01 1.11273804E+01 8.55273914E+00 3.78075731E-03 2.03813845E-03 1.56052120E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.33610779E+02 9.23919201E+00 9.29073715E+00 9.28054428E+01 3.09631462E+01 2.24580441E+01 7.88709614E-03 1.54006341E-03 1.40774611E-03 7.49836182E+02 1.77208567E+00 1.67645848E+00 3.66381798E+01 6.13480186E+00 5.28216791E+00 1.08371712E-02 1.12619821E-03 1.06901873E-03 1.07641479E+03 1.12311869E+01 1.43871069E+01 1.15692688E+02 4.56479111E+01 3.16978855E+01 9.01525561E-03 2.06320384E-03 1.79703545E-03 -              -              -              -              -              -              -              -              -              573.88/609          
4U0614+09       30056-01-01-06  1 229  2.28282413E+01 1.36659336E+00 1.50016296E+00 2.90824108E+01 6.11937428E+00 5.60327911E+00 1.22570535E-02 1.66851841E-03 2.32498301E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.53280869E+02 3.71771774E+01 1.02856819E+02 2.67501617E+02 1.85245193E+02 8.42710419E+01 1.56076476E-02 5.60157001E-03 3.60482722E-03 6.92598328E+02 2.61756349E+00 2.82867408E+00 4.35211029E+01 8.41906452E+00 6.76318073E+00 1.33800022E-02 1.72298786E-03 1.59273425E-03 1.02628479E+03 1.00674934E+01 9.55301380E+00 1.03369011E+02 2.90067692E+01 2.22145424E+01 1.36712287E-02 2.52356078E-03 2.30107992E-03 -              -              -              -              -              -              -              -              -              324.84/329          
4U0614+09       30056-01-03-02  1 248  2.74082890E+01 1.00033391E+00 9.30739939E-01 1.76722164E+01 2.91493177E+00 3.94183540E+00 8.33066646E-03 1.40905229E-03 2.70772935E-03 6.51883173E+00 5.27489901E+00 6.11679554E+00 2.27943783E+01 2.79964428E+01 1.02197828E+01 2.93939281E-03 3.52608226E-03 1.24728784E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.37927628E+02 4.70585394E+00 4.51167107E+00 6.41550674E+01 1.71098061E+01 1.32672205E+01 7.60620320E-03 1.17434363E-03 1.28271419E-03 6.93649963E+02 1.99256384E+00 2.14601612E+00 4.44555740E+01 4.62144566E+00 4.15711641E+00 1.21881627E-02 9.32545692E-04 8.99896491E-04 9.96836365E+02 7.99039555E+00 8.03206730E+00 8.77695465E+01 3.25692291E+01 2.28789902E+01 7.21558090E-03 1.55210961E-03 1.36605592E-03 -              -              -              -              -              -              -              -              -              293.83/326          
4U0614+09       30056-01-03-03  2 511  2.15007515E+01 1.48550653E+00 1.59326208E+00 3.51992912E+01 5.60149193E+00 4.55423975E+00 4.06268053E-03 3.47944617E-04 3.29427567E-04 -              -              -              -              -              -              -              -              -              1.16852448E+02 2.95060444E+00 2.62863612E+00 4.18666992E+01 1.10446768E+01 8.85102940E+00 3.13222036E-03 4.92534600E-04 4.56645677E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.28179297E+03 7.34955645E+00 8.26952171E+00 6.34653969E+01 2.48952103E+01 1.91489983E+01 2.28420831E-03 5.48082346E-04 5.07904682E-04 -              -              -              -              -              -              -              -              -              820.85/747          
4U0614+09       30056-01-03-04  2 406  1.69667473E+01 2.57706618E+00 3.47554374E+00 4.26961212E+01 1.09270172E+01 7.78507614E+00 3.62122129E-03 4.51632950E-04 3.96031508E-04 -              -              -              -              -              -              -              -              -              1.18589111E+02 2.62316585E+00 2.67620945E+00 4.10800056E+01 9.68485641E+00 7.93397427E+00 3.47291562E-03 5.22876217E-04 4.99940477E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.26015955E+03 1.48520823E+01 1.88911324E+01 1.00006218E+02 5.54470825E+01 3.81468391E+01 2.44110799E-03 7.61470059E-04 6.89705310E-04 -              -              -              -              -              -              -              -              -              370.66/332          
4U0614+09       30056-01-04-00  1 191  2.11227646E+01 7.75542498E-01 8.42845738E-01 1.09590664E+01 3.89117718E+00 3.41142297E+00 6.45315414E-03 2.87280045E-03 2.44007818E-03 0(fixed)       0(fixed)       0(fixed)       2.91616154E+01 1.22539415E+01 8.80792236E+00 1.21981390E-02 5.19829104E-03 3.70244961E-03 4.91245193E+01 2.49745631E+00 2.29218149E+00 1.12956715E+01 7.62358093E+00 5.05040455E+00 2.04452430E-03 1.23337668E-03 9.66341351E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.05237183E+02 9.53531933E+00 1.11135731E+01 1.31681168E+02 3.73383522E+01 3.22999344E+01 2.08685976E-02 3.53273773E-03 3.85440351E-03 -              -              -              -              -              -              -              -              -              8.36768372E+02 8.50637722E+00 8.75857925E+00 1.32007233E+02 2.27673702E+01 1.89934654E+01 2.05097143E-02 2.43090070E-03 2.29849480E-03 -              -              -              -              -              -              -              -              -              325.83/327          
4U0614+09       30056-01-04-01  1 141  2.91645908E+01 1.29480600E+00 1.37219954E+00 2.90853844E+01 4.96871662E+00 4.15581799E+00 1.00206016E-02 1.02226133E-03 1.05554867E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.52673584E+02 1.22168322E+01 1.31166773E+01 1.20940826E+02 5.90688248E+01 3.94352455E+01 9.21531115E-03 2.32239487E-03 2.00509350E-03 7.23593506E+02 1.48473394E+00 1.35224044E+00 3.01654625E+01 3.81602979E+00 3.03375006E+00 1.31702535E-02 1.06138794E-03 9.85984807E-04 1.01672467E+03 1.76772518E+01 1.43850250E+01 9.90972214E+01 4.28326797E+01 2.97535877E+01 6.45361794E-03 1.80307671E-03 1.59210816E-03 -              -              -              -              -              -              -              -              -              494.70/474          
4U0614+09       30056-01-05-03  1 106  2.50317955E+01 1.60980999E+00 1.69250405E+00 3.53407555E+01 5.99022913E+00 4.91268301E+00 1.20135723E-02 1.05863018E-03 1.08638406E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.35689240E+02 9.16762543E+00 4.74240685E+00 3.10533638E+01 6.52869720E+01 1.57969370E+01 3.36590013E-03 2.48241844E-03 1.24134694E-03 7.33996887E+02 1.56852984E+00 1.38081241E+00 2.83360233E+01 3.18332720E+00 2.88562393E+00 1.45695992E-02 1.13876944E-03 1.11048901E-03 1.04933069E+03 9.70446968E+00 8.62768078E+00 5.81976204E+01 3.38775864E+01 2.24773979E+01 5.47482772E-03 1.82542461E-03 1.51715602E-03 -              -              -              -              -              -              -              -              -              319.36/329          
4U0614+09       40030-01-04-00  1 204  4.13885002E+01 5.67677557E-01 5.81996262E-01 1.46869335E+01 1.93791890E+00 2.02903008E+00 6.90292474E-03 1.16683869E-03 1.21690123E-03 2.24002857E+01 1.10051966E+00 9.84608531E-01 2.79412842E+01 2.47152901E+00 2.23755741E+00 1.28177935E-02 1.38107059E-03 1.24691240E-03 9.38264542E+01 3.42574167E+00 2.21361113E+00 9.37188435E+00 8.33056164E+00 5.28903675E+00 5.57692547E-04 2.75697967E-04 2.43790884E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.31783374E+03 2.38384018E+01 6.49777832E+01 1.08174538E+02 1.33760651E+02 7.60673370E+01 1.81586307E-03 1.11994322E-03 8.72235571E-04 -              -              -              -              -              -              -              -              -              348.64/329          
4U0614+09       40030-01-05-00  1 170  1.26003809E+01 3.98054767E+00 6.49893332E+00 3.60443230E+01 1.68954639E+01 9.89159966E+00 3.01199150E-03 6.45531458E-04 5.37646760E-04 -              -              -              -              -              -              -              -              -              1.09077805E+02 3.01860571E+00 2.07013083E+00 2.41295147E+01 1.05559511E+01 7.01264477E+00 3.41077428E-03 7.88984704E-04 6.82868180E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.29838159E+03 3.72035980E+01 1.00517822E+02 1.94298904E+02 1.99289017E+02 1.21629440E+02 4.79082996E-03 2.42276862E-03 2.13649427E-03 -              -              -              -              -              -              -              -              -              388.34/332          
4U0614+09       40030-01-06-00  1 134  3.92720337E+01 8.72539997E-01 9.35651362E-01 1.80115509E+01 2.24679017E+00 2.03624940E+00 8.88907537E-03 1.54912786E-03 1.42251223E-03 1.82478580E+01 1.29061866E+00 1.31971943E+00 2.80565128E+01 3.16327047E+00 3.12171078E+00 1.21568656E-02 1.58689218E-03 1.60674262E-03 1.11426064E+02 5.21596622E+00 5.09751081E+00 3.36506386E+01 1.31051826E+01 8.93039703E+00 2.50697182E-03 6.43833890E-04 5.58261585E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.36918762E+03 5.19840927E+01 5.12241554E+01 3.20932770E+02 1.54292404E+02 1.01338028E+02 6.51948201E-03 1.89655612E-03 1.67459645E-03 -              -              -              -              -              -              -              -              -              362.24/329          
4U0614+09       40030-01-07-00  1 171  2.63220062E+01 6.47614777E-01 6.87264085E-01 1.03715639E+01 2.77496266E+00 2.12091398E+00 5.01104537E-03 1.50289293E-03 1.02330197E-03 0(fixed)       0(fixed)       0(fixed)       5.92726784E+01 1.33271685E+01 1.60961304E+01 1.13596758E-02 2.53023254E-03 3.18846060E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.37567093E+02 8.58725166E+00 8.42105293E+00 7.24990921E+01 2.90757275E+01 2.13139458E+01 7.07496563E-03 2.17121746E-03 1.84113462E-03 6.36614807E+02 1.98308897E+00 2.10425925E+00 2.59811783E+01 3.80275798E+00 3.27406693E+00 7.91318621E-03 8.82252003E-04 8.58698739E-04 9.57112061E+02 8.96889591E+00 9.23652554E+00 9.90713272E+01 2.29799080E+01 1.92771549E+01 1.07573448E-02 1.71859143E-03 1.65252667E-03 -              -              -              -              -              -              -              -              -              510.87/415          
4U0614+09       40030-01-15-00  1 137  2.92822723E+01 9.35732841E-01 9.50312912E-01 1.92892933E+01 3.56919074E+00 3.00967789E+00 7.83501659E-03 8.42690351E-04 8.30925710E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.56534958E+02 8.60356331E+00 1.05815210E+01 8.53851776E+01 4.44412155E+01 2.76541233E+01 7.67227681E-03 1.94290944E-03 1.67449052E-03 7.30357971E+02 3.91949320E+00 3.62300444E+00 3.85700340E+01 9.90804672E+00 8.25976849E+00 7.01665552E-03 1.27434323E-03 1.19242514E-03 1.07304358E+03 2.45199108E+01 3.08859539E+01 2.19807312E+02 8.78910522E+01 6.20745659E+01 1.39007252E-02 3.18486476E-03 2.79875658E-03 -              -              -              -              -              -              -              -              -              591.75/612          
4U0614+09       40429-01-01-03  1 776  2.42400398E+01 1.22531533E+00 1.15138996E+00 2.29059696E+01 4.03042889E+00 3.44221044E+00 9.20235645E-03 1.36057218E-03 1.54807814E-03 0(fixed)       0(fixed)       0(fixed)       1.31532669E+01 9.74883747E+00 4.23914337E+00 2.32280511E-03 1.45123899E-03 7.17812625E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.26606255E+02 8.50678253E+00 9.61481667E+00 1.38777390E+02 3.71880455E+01 3.46408539E+01 1.28017422E-02 1.78582489E-03 2.05398304E-03 6.64451660E+02 1.05119324E+01 1.01898212E+01 1.49142029E+02 2.58562832E+01 2.15928669E+01 1.44995442E-02 1.88535487E-03 1.70509762E-03 9.65832397E+02 1.39825115E+01 1.25614824E+01 1.33924881E+02 3.54739723E+01 2.89265633E+01 9.42885038E-03 1.81370636E-03 1.65559642E-03 -              -              -              -              -              -              -              -              -              383.92/327          
4U0614+09       40429-01-03-00  1 465  2.25300198E+01 1.22410822E+00 1.31902039E+00 2.30008965E+01 4.68098545E+00 3.70610023E+00 1.91179514E-02 2.30704853E-03 2.16268958E-03 4.74333525E+00 6.04030848E-01 5.95298290E-01 3.60274935E+00 2.84151411E+00 7.47764230E-01 2.31979857E-03 1.06555806E-03 8.31138634E-04 5.46623001E+01 1.52977860E+00 1.25685060E+00 5.44603825E+00 3.53586006E+00 2.78348017E+00 2.35436414E-03 1.10460678E-03 9.61428275E-04 -              -              -              -              -              -              -              -              -              8.68087921E+01 2.91357875E+00 3.18133426E+00 2.11836395E+01 1.08889313E+01 6.98755836E+00 7.32946023E-03 2.90130614E-03 2.69294577E-03 1.44082458E+02 1.51496191E+01 1.95291176E+01 7.20385361E+01 6.78532028E+01 3.46446915E+01 9.66737419E-03 6.12921221E-03 4.06767288E-03 4.86425507E+02 4.60197906E+01 4.87576447E+01 2.47361099E+02 1.16986504E+02 8.75835419E+01 2.02008300E-02 6.29453873E-03 5.73470071E-03 8.72455078E+02 7.86832714E+00 8.20028496E+00 7.36092072E+01 2.14477367E+01 1.66809292E+01 1.77821796E-02 3.64984036E-03 3.36252037E-03 -              -              -              -              -              -              -              -              -              356.08/320          
4U0614+09       40429-01-03-06  1 547  2.76815815E+01 1.18477404E+00 1.25760782E+00 2.80277824E+01 3.90742970E+00 3.46989679E+00 8.11391510E-03 6.95816474E-04 7.25588936E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.14547867E+02 6.36786156E+01 6.05439262E+01 2.76866272E+02 2.02618713E+02 1.36780289E+02 5.74037991E-03 2.14556884E-03 1.95044442E-03 8.35280579E+02 7.76472425E+00 9.27770805E+00 6.44803238E+01 2.79453144E+01 2.17108765E+01 4.58250754E-03 1.24917121E-03 1.12482300E-03 1.18189087E+03 7.35256433E+00 7.89511490E+00 1.05649200E+02 1.91029396E+01 1.61291637E+01 1.10991234E-02 1.41636445E-03 1.33690052E-03 -              -              -              -              -              -              -              -              -              312.16/329          
4U0614+09       40429-01-07-02  1 410  2.72521610E+01 1.02765989E+00 1.16073513E+00 2.09414692E+01 4.05936861E+00 3.43531489E+00 8.86462815E-03 9.18835169E-04 8.96674930E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.54017059E+02 8.93086720E+00 7.69930935E+00 6.59814377E+01 3.88237534E+01 2.60157204E+01 6.49043825E-03 1.91285508E-03 1.71587686E-03 -              -              -              -              -              -              -              -              -              1.15286328E+03 5.02361870E+00 5.74066305E+00 7.23657303E+01 2.33410110E+01 1.81584549E+01 1.17041739E-02 2.11645849E-03 1.87391939E-03 -              -              -              -              -              -              -              -              -              329.24/332          
4U0614+09       80037-01-06-00  1 590  2.87681313E+01 7.88416445E-01 8.42340469E-01 1.87274551E+01 2.65023184E+00 2.50503826E+00 7.51990313E-03 1.05187914E-03 1.21697341E-03 4.22814798E+00 2.01496196E+00 3.93380022E+00 2.03899651E+01 1.39380989E+01 8.02232265E+00 2.82036490E-03 1.46179064E-03 8.85765941E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.36459152E+02 6.78844357E+00 6.85656023E+00 1.37304214E+02 2.91249256E+01 2.25598183E+01 1.19739920E-02 1.40576286E-03 1.22742390E-03 7.05815979E+02 1.99947953E+00 2.00051403E+00 6.33738403E+01 5.65527916E+00 5.15660524E+00 1.45749487E-02 9.09658149E-04 8.85468209E-04 1.00213495E+03 7.23711157E+00 7.54537296E+00 1.00631271E+02 2.00678787E+01 1.68601093E+01 8.12397897E-03 1.11439417E-03 1.04868598E-03 -              -              -              -              -              -              -              -              -              350.34/326          
4U0614+09       80037-01-06-03  1 597  2.85790138E+01 1.06217360E+00 9.55569685E-01 2.34078274E+01 3.31058931E+00 4.29831076E+00 6.71974011E-03 7.74495420E-04 1.57174724E-03 0(fixed)       0(fixed)       0(fixed)       2.10753326E+01 4.42740059E+01 1.16699877E+01 8.88059207E-04 2.15417985E-03 4.95481479E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.43382660E+02 9.83069324E+00 9.45631981E+00 1.34098343E+02 3.35519104E+01 2.68518486E+01 6.82961149E-03 1.00390881E-03 9.35776159E-04 8.22547607E+02 1.57414455E+01 1.70561657E+01 1.44031174E+02 3.82349434E+01 3.02484818E+01 5.33161266E-03 1.01506955E-03 9.30896262E-04 1.15961731E+03 4.53318167E+00 4.25711870E+00 7.68562546E+01 1.21259174E+01 1.07885017E+01 7.11852731E-03 7.85232813E-04 7.53811793E-04 -              -              -              -              -              -              -              -              -              331.38/327          
4U0614+09       80037-01-09-03  1 607  3.46060791E+01 1.39817107E+00 1.19176698E+00 1.55683403E+01 4.40962029E+00 4.38924837E+00 2.72053201E-03 1.20062602E-03 1.17500324E-03 1.80734844E+01 4.46662903E+00 3.76484418E+00 3.40089073E+01 1.26794376E+01 1.15726862E+01 3.71966162E-03 1.66162988E-03 1.38117501E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.51270523E+02 9.29264832E+00 9.76536465E+00 1.23466820E+02 3.17662468E+01 2.90277405E+01 6.15130831E-03 9.69623681E-04 1.07239815E-03 7.53154602E+02 5.66978264E+00 5.23413134E+00 1.14438744E+02 2.11488991E+01 1.82085819E+01 8.81792139E-03 1.04041840E-03 1.00451859E-03 1.16665271E+03 1.68993435E+01 2.17401638E+01 1.83556046E+02 5.88860168E+01 4.11577682E+01 6.77001383E-03 1.33411784E-03 1.12777285E-03 -              -              -              -              -              -              -              -              -              356.77/326          
4U0614+09       80051-02-01-00  1 588  2.73423309E+01 1.27188611E+00 1.35585415E+00 2.95280800E+01 4.38269949E+00 3.69501710E+00 8.31226166E-03 7.73760956E-04 7.59752525E-04 4.77381849E+00 8.15420389E-01 1.25267875E+00 5.19572878E+00 5.40086079E+00 1.91183400E+00 7.61651550E-04 4.00235818E-04 3.13044438E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.33757126E+02 5.94456387E+00 5.81489944E+00 7.02072906E+01 2.46271858E+01 1.70631905E+01 5.68572851E-03 1.12246803E-03 9.97819006E-04 7.27342346E+02 6.58247805E+00 7.28239632E+00 9.43477936E+01 1.78721428E+01 1.50029774E+01 8.81950278E-03 1.15345861E-03 1.09976844E-03 1.10631604E+03 2.64643955E+01 4.29575920E+01 1.20545219E+02 7.39996262E+01 5.94740181E+01 3.19540151E-03 1.33312645E-03 1.13872311E-03 -              -              -              -              -              -              -              -              -              328.60/326          
4U0614+09       80051-02-01-02  2 783  2.58387356E+01 1.16380870E+00 8.59056413E-01 2.18812447E+01 2.72982931E+00 3.35872936E+00 9.51714721E-03 9.34783660E-04 1.90302799E-03 3.24220085E+00 1.05544245E+00 1.25146351E+01 9.49844170E+00 2.44725990E+01 4.60212278E+00 1.45274785E-03 2.29207147E-03 4.89683414E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.27727196E+02 7.73429728E+00 7.97637510E+00 1.48332596E+02 2.76645279E+01 2.25875015E+01 1.39662409E-02 1.49902049E-03 1.41826202E-03 7.08639771E+02 1.28729486E+00 1.35663009E+00 3.80429420E+01 4.47285366E+00 3.92986774E+00 1.08114798E-02 8.30033445E-04 7.90655380E-04 1.01619122E+03 8.75208378E+00 9.73323154E+00 1.32648621E+02 2.96492634E+01 2.28286724E+01 1.05850408E-02 1.49337761E-03 1.38481159E-03 -              -              -              -              -              -              -              -              -              310.84/326          
4U0614+09       80051-02-02-00  1 692  2.68088703E+01 1.30138099E+00 1.29112613E+00 2.24484081E+01 3.46927547E+00 3.31850743E+00 8.92663933E-03 1.54821621E-03 1.88390817E-03 2.40795040E+00 3.73567057E+00 1.01506491E+01 2.39082355E+01 1.80195293E+01 1.07328396E+01 3.12412344E-03 2.28243228E-03 1.32744631E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.34533508E+02 7.99255276E+00 8.49506569E+00 1.40041779E+02 3.70600395E+01 2.63894939E+01 1.27016651E-02 1.82912673E-03 1.56379922E-03 6.85559814E+02 2.64543724E+00 2.74198723E+00 6.77210846E+01 8.93625546E+00 7.85052872E+00 1.38825960E-02 1.19762251E-03 1.15044613E-03 9.88432983E+02 7.51107168E+00 7.25365353E+00 1.04586929E+02 1.98236446E+01 1.62179470E+01 1.05020246E-02 1.37682154E-03 1.28561386E-03 -              -              -              -              -              -              -              -              -              358.66/326          
4U0614+09       90422-01-01-03  1 435  2.39008045E+01 9.39684868E-01 9.32632983E-01 2.39676323E+01 3.56727171E+00 3.14058638E+00 1.06563028E-02 1.24967226E-03 1.30911556E-03 3.06634831E+00 1.14034915E+00 3.07693124E+00 9.68705082E+00 8.16464520E+00 3.33175159E+00 1.89551665E-03 9.27432557E-04 5.38207300E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.30332062E+02 1.01900368E+01 1.44826641E+01 1.59891449E+02 6.07077560E+01 4.07858543E+01 1.35462284E-02 2.56594899E-03 2.16398179E-03 6.54770935E+02 2.61569214E+00 3.03803015E+00 5.00938454E+01 9.79501629E+00 8.02169800E+00 1.02434075E-02 1.25271233E-03 1.15311542E-03 9.52014404E+02 9.81131744E+00 1.04590111E+01 1.34206787E+02 3.17025604E+01 2.52377090E+01 1.15118865E-02 1.77412527E-03 1.64953037E-03 -              -              -              -              -              -              -              -              -              343.67/326          
4U0614+09       93404-01-14-04  1 589  3.55439186E+01 1.67109478E+00 1.46209574E+00 1.74889774E+01 4.76189899E+00 6.37021065E+00 4.68325149E-03 1.36293890E-03 2.47960957E-03 1.70749550E+01 5.41293383E+00 2.09815025E+00 2.08894882E+01 1.70025482E+01 7.82977533E+00 3.30036809E-03 3.13094677E-03 1.20380567E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.44246124E+02 8.96880341E+00 9.22650337E+00 1.08209694E+02 2.93151951E+01 2.34485340E+01 7.42647238E-03 1.21013098E-03 1.13686023E-03 7.61023682E+02 1.20983100E+00 1.28922510E+00 3.75108986E+01 4.11876249E+00 3.87683654E+00 1.10524818E-02 7.77531182E-04 7.52750668E-04 1.10381384E+03 1.07270918E+01 1.10675812E+01 1.12033768E+02 2.98087006E+01 2.41270370E+01 7.01863645E-03 1.25849596E-03 1.17867498E-03 -              -              -              -              -              -              -              -              -              282.77/326          
4U0614+09       95404-01-07-00  1 572  2.90955429E+01 1.11075723E+00 1.03829145E+00 1.85303707E+01 3.31258321E+00 2.83056355E+00 6.94380002E-03 9.56111646E-04 1.02221430E-03 6.82024193E+00 2.02652359E+00 3.82202458E+00 1.54016132E+01 1.19952831E+01 5.51859522E+00 2.48162518E-03 1.06114196E-03 6.70775829E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.48704422E+02 1.17242413E+01 9.18107319E+00 9.53669281E+01 3.85293655E+01 2.85775566E+01 7.84363784E-03 1.70380482E-03 1.57019356E-03 6.98395325E+02 2.63789511E+00 2.43948984E+00 4.83874016E+01 6.32581043E+00 5.91612530E+00 1.25417355E-02 1.16923125E-03 1.14476541E-03 9.92915405E+02 1.61088123E+01 1.47286215E+01 1.24796638E+02 3.99232559E+01 3.13013153E+01 8.58267676E-03 1.86263770E-03 1.70470169E-03 -              -              -              -              -              -              -              -              -              331.57/326          
4U0614+09       10095-01-03-01  1 338  4.25402850E-01 2.29731098E-01 3.57815176E-01 4.89691114E+00 7.38363564E-01 5.63575923E-01 2.71272082E-02 3.63548938E-03 2.99629127E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.25305843E+00 1.51967919E+00 1.70153809E+00 2.26414700E+01 2.83386207E+00 3.06611156E+00 3.67522016E-02 4.51367395E-03 5.27291000E-03 1.32292191E+02 8.89561081E+00 1.33778391E+01 1.02980385E+02 5.40494652E+01 2.95900555E+01 2.00074837E-02 6.17595576E-03 4.23114840E-03 -              -              -              -              -              -              -              -              -              4.17519043E+02 1.98091316E+01 1.74185581E+01 2.06075012E+02 6.00305557E+01 5.16552391E+01 2.93189324E-02 5.41543169E-03 5.81581239E-03 -              -              -              -              -              -              -              -              -              316.17/329          
4U0614+09       20074-01-01-00  1 202  0(fixed)       0(fixed)       0(fixed)       1.67537994E+01 3.22357535E+00 3.41560197E+00 2.60027125E-02 5.71598485E-03 8.32087453E-03 -              -              -              -              -              -              -              -              -              2.11069813E+01 3.07990289E+00 8.65093136E+00 3.59810829E+01 1.88903790E+01 1.99841709E+01 2.30459590E-02 1.59887895E-02 1.45988660E-02 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.11964111E+02 3.20543976E+01 1.25024490E+02 1.94341309E+02 1.01354126E+02 1.02311623E+02 2.54237372E-02 1.72293056E-02 1.18679190E-02 2.80806976E+02 1.21856821E+00 1.50549066E+00 8.47656918E+00 7.03097677E+00 4.91069174E+00 2.72567850E-03 1.43474492E-03 8.41576722E-04 5.88966614E+02 7.73310804E+00 8.95084667E+00 1.29020172E+02 2.98531036E+01 2.45717506E+01 2.56535951E-02 4.25248127E-03 4.16599819E-03 -              -              -              -              -              -              -              -              -              479.04/472          
4U0614+09       20074-01-04-00  1 138  8.24302006E+00 1.13348746E+00 1.32456422E+00 3.35049210E+01 5.01395845E+00 4.71463585E+00 2.37208661E-02 2.87434575E-03 3.58764944E-03 -              -              -              -              -              -              -              -              -              3.59145737E+01 3.60407114E-01 4.27605450E-01 1.44164360E+00 2.36266494E+00 9.57491875E-01 5.07009507E-04 4.25228412E-04 2.77180749E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.63425446E+01 2.30022755E+01 4.86865845E+01 2.32035263E+02 5.84799881E+01 4.00078201E+01 3.06807850E-02 6.67667668E-03 4.51560551E-03 3.83085510E+02 4.73000860E+00 1.84352827E+00 1.13766365E+01 1.12401981E+01 9.39736938E+00 1.79355405E-03 7.79844122E-04 5.71059936E-04 7.44309265E+02 9.81067562E+00 8.96021271E+00 1.48446457E+02 3.30080490E+01 2.86769218E+01 1.90238245E-02 2.63618585E-03 2.66965479E-03 -              -              -              -              -              -              -              -              -              368.35/326          
4U0614+09       20074-01-10-00  1 205  0(fixed)       0(fixed)       0(fixed)       8.28321266E+00 1.50603580E+00 1.33060002E+00 1.78433713E-02 4.25297441E-03 3.95818055E-03 -              -              -              -              -              -              -              -              -              1.14692230E+01 3.21048164E+00 3.93180370E+00 3.32774162E+01 4.65701199E+00 6.16434765E+00 3.31618562E-02 6.10312168E-03 7.11883465E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.33134979E+02 1.35484371E+01 2.46239853E+01 1.39147903E+02 6.69399490E+01 4.00032578E+01 1.69313382E-02 5.82809187E-03 3.95282265E-03 -              -              -              -              -              -              -              -              -              5.38595215E+02 1.57267971E+01 1.48356876E+01 2.13641205E+02 4.63512459E+01 3.83378296E+01 2.73787864E-02 3.95936286E-03 3.81747936E-03 -              -              -              -              -              -              -              -              -              382.03/330          
4U0614+09       30054-01-01-01  1 204  3.26277733E-01 4.44571167E-01 7.47942269E-01 9.01735115E+00 1.33245707E+00 1.02626121E+00 2.79312562E-02 3.29379248E-03 3.03464197E-03 -              -              -              -              -              -              -              -              -              1.26604385E+01 7.80019820E-01 7.18836546E-01 5.10826874E+00 4.09967279E+00 2.17555666E+00 2.68795923E-03 3.55235999E-03 1.54081208E-03 -              -              -              -              -              -              -              -              -              1.92307682E+01 3.21415281E+00 3.09905386E+00 2.81536999E+01 4.54313087E+00 5.06877518E+00 2.27333792E-02 5.51361218E-03 5.67967817E-03 1.38975021E+02 1.50050440E+01 2.19077053E+01 2.28406036E+02 6.57705307E+01 4.24676857E+01 3.09907198E-02 6.06753258E-03 4.34785709E-03 -              -              -              -              -              -              -              -              -              5.24226318E+02 1.97844734E+01 1.89883327E+01 1.91638885E+02 4.17461357E+01 3.78324966E+01 2.14044414E-02 3.81705351E-03 4.03774204E-03 -              -              -              -              -              -              -              -              -              319.62/326          
4U0614+09       30054-01-02-02  1 380  4.64506960E+00 9.45561647E-01 1.29540980E+00 3.65425529E+01 4.15387344E+00 3.43463826E+00 3.09600960E-02 2.49893754E-03 2.49267160E-03 -              -              -              -              -              -              -              -              -              3.38346214E+01 1.30325711E+00 1.23506474E+00 8.20658112E+00 4.43877888E+00 3.96453333E+00 1.46430172E-03 8.39735672E-04 6.71554939E-04 -              -              -              -              -              -              -              -              -              7.27685318E+01 7.90061045E+00 9.56855965E+00 8.97762527E+01 4.95579834E+01 2.74816742E+01 1.18525531E-02 6.61031809E-03 4.27541416E-03 1.78601334E+02 1.81764984E+01 1.87008343E+01 1.29406708E+02 4.78554077E+01 3.96068535E+01 1.04501322E-02 4.63359244E-03 4.52135643E-03 3.73161530E+02 1.91862926E+01 1.90073280E+01 1.08993492E+02 5.46286621E+01 3.78563194E+01 4.39212425E-03 1.84968289E-03 1.47825177E-03 7.09670227E+02 5.80107689E+00 5.72758055E+00 1.57994415E+02 1.49164648E+01 1.36156263E+01 2.26318315E-02 1.54440291E-03 1.49753178E-03 -              -              -              -              -              -              -              -              -              353.29/323          
4U0614+09       30054-01-02-03  1 410  0(fixed)       0(fixed)       0(fixed)       5.31087151E+01 2.72141409E+00 2.79773664E+00 3.72419953E-02 1.83767872E-03 2.18004431E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.11876694E+02 1.21608162E+01 1.70827503E+01 1.77477173E+02 5.66877785E+01 4.48808899E+01 1.78503059E-02 4.51964559E-03 4.28471249E-03 3.63428986E+02 5.04753647E+01 4.85335350E+01 1.86354065E+02 1.54603790E+02 1.08560677E+02 5.21992519E-03 4.07037046E-03 2.75224634E-03 7.26330139E+02 5.09213877E+00 5.01389647E+00 1.21809441E+02 1.63724117E+01 1.45122499E+01 1.78392660E-02 1.65439944E-03 1.61834038E-03 -              -              -              -              -              -              -              -              -              358.65/330          
4U0614+09       40025-01-01-01  1 203  6.24358773E-01 1.44791877E+00 2.68953204E+00 2.06246777E+01 4.55198574E+00 3.56561136E+00 3.03553622E-02 4.88573965E-03 3.91581701E-03 -              -              -              -              -              -              -              -              -              2.27328339E+01 1.01779389E+00 9.99802709E-01 1.08656683E+01 4.46651363E+00 3.16322470E+00 6.94924733E-03 3.29400133E-03 2.38062791E-03 -              -              -              -              -              -              -              -              -              4.61483955E+01 3.04029942E+00 4.47051811E+00 2.63872032E+01 2.03728142E+01 1.01964045E+01 7.88432918E-03 6.15895353E-03 3.29460832E-03 1.18812210E+02 3.54455795E+01 5.40531960E+01 2.73880310E+02 8.48648224E+01 6.35735474E+01 3.55018973E-02 8.35506525E-03 7.08775315E-03 -              -              -              -              -              -              -              -              -              6.21577637E+02 1.40189514E+01 1.39184198E+01 1.76712051E+02 3.82791176E+01 3.05953083E+01 2.62218751E-02 4.41329693E-03 4.09195665E-03 -              -              -              -              -              -              -              -              -              342.51/326          
4U0614+09       50412-01-02-01  1 409  1.32054555E+00 2.89198637E-01 4.57239151E-01 7.67796516E+00 1.45726323E+00 1.01376796E+00 2.02618130E-02 3.27040371E-03 2.67102150E-03 -              -              -              -              -              -              -              -              -              1.39846725E+01 1.85782540E+00 2.01478076E+00 2.78707161E+01 3.91507196E+00 3.75634098E+00 2.95268074E-02 4.27027978E-03 4.65331413E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.28494568E+02 1.98868542E+01 2.77550583E+01 2.34064224E+02 8.69330521E+01 6.02693825E+01 3.15653458E-02 7.03389011E-03 5.67943137E-03 -              -              -              -              -              -              -              -              -              5.48926758E+02 1.26507378E+01 1.40495663E+01 1.39901962E+02 4.35750160E+01 3.60373573E+01 2.19457578E-02 4.76721348E-03 4.66253702E-03 -              -              -              -              -              -              -              -              -              362.76/329          
4U0614+09       80037-01-07-03  1 331  0(fixed)       0(fixed)       0(fixed)       9.37205124E+00 1.10614312E+00 1.32358074E+00 2.97395345E-02 3.63727054E-03 5.25447400E-03 -              -              -              -              -              -              -              -              -              1.40212297E+01 1.59230840E+00 2.95399857E+00 2.04121094E+01 8.88370228E+00 5.83050108E+00 2.01991219E-02 9.48902313E-03 5.90677606E-03 -              -              -              -              -              -              -              -              -              3.08498516E+01 7.82990813E-01 8.14181685E-01 5.68993425E+00 3.64797854E+00 2.32916236E+00 3.96426907E-03 2.46199709E-03 1.74238964E-03 1.12014854E+02 1.20751438E+01 1.36930323E+01 1.62861877E+02 6.07783470E+01 5.24850731E+01 3.66530493E-02 7.51907844E-03 8.66811350E-03 -              -              -              -              -              -              -              -              -              4.86015472E+02 1.64350567E+01 1.76872520E+01 2.13034256E+02 6.65976944E+01 4.41075859E+01 3.64119485E-02 8.04518443E-03 6.25653286E-03 -              -              -              -              -              -              -              -              -              327.34/327          
4U0614+09       80037-01-08-00  1 766  0(fixed)       0(fixed)       0(fixed)       1.96836452E+01 1.80257905E+00 1.92685533E+00 2.82209087E-02 3.09632812E-03 3.77651257E-03 -              -              -              -              -              -              -              -              -              2.11428471E+01 2.57202911E+00 3.48119187E+00 3.64868050E+01 6.74074602E+00 6.19797659E+00 1.62946023E-02 5.10162301E-03 3.97909107E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.10957359E+02 1.65392075E+01 2.28718300E+01 2.59618988E+02 4.60304337E+01 3.86675758E+01 3.11500952E-02 3.97090474E-03 3.56542110E-03 -              -              -              -              -              -              -              -              -              6.04659790E+02 4.89512110E+00 4.84046650E+00 1.30814056E+02 1.46989708E+01 1.32758589E+01 2.36854106E-02 2.00187741E-03 1.95858325E-03 -              -              -              -              -              -              -              -              -              349.96/330          
4U0614+09       80414-01-04-02  1 192  9.37106609E+00 5.50461948E-01 5.24289072E-01 3.55431771E+00 2.19535065E+00 1.34339178E+00 5.18541038E-03 3.58972885E-03 2.50184024E-03 1.45114851E+00 5.77317178E-01 1.64175534E+00 8.98688793E+00 5.24949312E+00 2.58487797E+00 1.86015554E-02 7.01690558E-03 4.11932636E-03 1.96229591E+01 1.13712275E+00 1.02186656E+00 8.82634640E+00 3.09039998E+00 2.58635592E+00 9.34033655E-03 2.77872290E-03 3.06044961E-03 -              -              -              -              -              -              -              -              -              3.90828018E+01 2.28436756E+00 1.83417666E+00 1.70905018E+01 6.50062656E+00 5.28267956E+00 1.04332427E-02 2.84230406E-03 2.73133093E-03 1.24044762E+02 8.15309429E+00 6.71219492E+00 5.86998291E+01 3.10604744E+01 2.19362144E+01 1.67060141E-02 4.67011100E-03 4.51267464E-03 -              -              -              -              -              -              -              -              -              6.02706421E+02 2.91838303E+01 3.36381416E+01 2.21667023E+02 1.94610565E+02 1.77382889E+01 2.94434428E-02 1.11049144E-02 8.43903422E-03 -              -              -              -              -              -              -              -              -              305.10/323          
4U0614+09       93094-01-03-01  1 773  1.05058260E+01 1.64269114E+00 2.02388644E+00 3.31037216E+01 6.95933533E+00 5.48200274E+00 2.04028506E-02 3.24750831E-03 3.32975551E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.66321487E+01 1.80275078E+01 2.74699974E+01 1.93059891E+02 5.74084969E+01 3.80886688E+01 3.55299748E-02 6.63742423E-03 5.43960091E-03 -              -              -              -              -              -              -              -              -              8.77136414E+02 1.18503332E+01 1.47520037E+01 1.24340225E+02 6.43664627E+01 3.96608810E+01 1.81756988E-02 4.86057997E-03 4.06374829E-03 -              -              -              -              -              -              -              -              -              341.90/332          
4U0614+09       93404-01-10-00  1 530  0(fixed)       0(fixed)       0(fixed)       2.02358704E+01 1.43605638E+00 2.15868235E+00 3.65832038E-02 2.12499942E-03 4.47918009E-03 -              -              -              -              -              -              -              -              -              2.07258644E+01 7.40836978E-01 6.81244910E-01 4.68104076E+00 3.34175086E+00 2.55265045E+00 2.84524332E-03 2.09819339E-03 1.66175968E-03 -              -              -              -              -              -              -              -              -              3.20580177E+01 3.90107012E+00 7.81898975E+00 2.34959965E+01 1.89179935E+01 1.09403677E+01 7.27202557E-03 8.01337231E-03 3.45746637E-03 1.21347412E+02 3.15412331E+01 3.84449768E+01 2.63281036E+02 8.07644958E+01 6.28959465E+01 3.13981026E-02 6.32346049E-03 6.02786150E-03 -              -              -              -              -              -              -              -              -              5.66259277E+02 1.40404978E+01 1.43095875E+01 1.70668289E+02 3.77536201E+01 3.03861504E+01 2.63191108E-02 4.52921586E-03 4.19612462E-03 -              -              -              -              -              -              -              -              -              353.45/327          
4U1608-52       30062-01-01-03  1 335  2.21683960E+01 3.62220764E-01 3.45776767E-01 2.10866761E+00 9.97734129E-01 8.48316789E-01 7.84020696E-04 3.25637870E-04 2.47830409E-04 1.37462769E+01 1.38265061E+00 1.64234447E+00 2.90633278E+01 6.74147320E+00 7.80084991E+00 7.96857849E-03 1.58904714E-03 2.82951025E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.17604218E+01 3.35482292E+01 8.51148911E+01 1.86185272E+02 7.05393219E+01 4.62518158E+01 9.34567209E-03 4.10173833E-03 2.22615479E-03 4.94860565E+02 1.41778803E+01 1.24347954E+01 7.47616196E+01 4.07745399E+01 2.66379967E+01 3.44812823E-03 1.22465286E-03 1.07077567E-03 8.15480896E+02 5.70066023E+00 5.55436659E+00 1.32120193E+02 1.49511557E+01 1.37651224E+01 1.84595939E-02 1.45071838E-03 1.47610425E-03 -              -              -              -              -              -              -              -              -              352.37/326          
4U1608-52       30062-01-01-04  1 611  0(fixed)       0(fixed)       0(fixed)       8.76713562E+00 7.69570887E-01 7.29514778E-01 1.09932525E-02 8.39003595E-04 8.42930691E-04 -              -              -              -              -              -              -              -              -              8.54425335E+00 2.02790201E-01 2.52375931E-01 1.38407576E+00 1.71106279E+00 6.72290564E-01 6.18057500E-04 5.51045407E-04 2.58297136E-04 -              -              -              -              -              -              -              -              -              1.75553951E+01 1.24017274E+00 1.46458328E+00 2.37445946E+01 2.89501667E+00 2.57002759E+00 1.12450290E-02 1.24684605E-03 1.09611859E-03 1.84241867E+02 1.87147808E+01 1.78811607E+01 1.24593468E+02 5.65572777E+01 3.68917236E+01 5.97482407E-03 1.90610636E-03 1.60096760E-03 -              -              -              -              -              -              -              -              -              4.60067627E+02 1.20346441E+01 1.19295168E+01 2.00796692E+02 4.27740517E+01 3.62215309E+01 1.67156234E-02 2.37327046E-03 2.30838149E-03 -              -              -              -              -              -              -              -              -              190.32/171          
4U1608-52       30062-02-02-00  2 1195 3.22583824E-01 5.80417737E-02 8.05978477E-02 2.09854054E+00 2.03928262E-01 1.61433250E-01 8.73905513E-03 6.16135483E-04 5.37941291E-04 -              -              -              -              -              -              -              -              -              2.38257384E+00 2.31511332E-02 2.23552883E-02 4.02751863E-01 8.53503421E-02 7.45381638E-02 7.66919984E-04 1.40306962E-04 1.32478075E-04 4.93155098E+00 7.76348487E-02 6.67923167E-02 5.43158472E-01 2.61277944E-01 1.84288606E-01 3.77746881E-04 1.66391590E-04 1.19231663E-04 5.18598700E+00 3.11859936E-01 3.78859252E-01 9.81276035E+00 1.36061525E+00 1.14295423E+00 1.31832976E-02 2.24795984E-03 2.02657352E-03 0(fixed)       0(fixed)       0(fixed)       5.78892212E+01 1.37674437E+01 9.47489929E+00 1.42942155E-02 1.47878763E-03 1.62378314E-03 -              -              -              -              -              -              -              -              -              2.78388824E+02 1.28707094E+01 1.27207012E+01 2.40688934E+02 3.29612083E+01 3.18038597E+01 1.30444728E-02 1.18413789E-03 1.27570401E-03 -              -              -              -              -              -              -              -              -              522.83/324          
4U1608-52       30062-02-02-01  1 323  1.79273918E-01 6.36636168E-02 8.87465999E-02 1.19354463E+00 1.57576025E-01 1.44592106E-01 1.01488074E-02 8.94245866E-04 8.40402150E-04 -              -              -              -              -              -              -              -              -              1.40163589E+00 2.31362022E-02 4.38523963E-02 1.50473982E-01 1.30652115E-01 8.34158733E-02 3.91148671E-04 2.36130058E-04 1.44480873E-04 -              -              -              -              -              -              -              -              -              3.10751700E+00 1.55477777E-01 1.82328507E-01 4.16079283E+00 5.70328355E-01 4.68417138E-01 9.84894019E-03 1.42312772E-03 1.23729440E-03 0(fixed)       0(fixed)       0(fixed)       4.65372276E+01 6.43068504E+00 5.49770260E+00 2.13942304E-02 1.23733154E-03 1.36776385E-03 -              -              -              -              -              -              -              -              -              2.15752258E+02 5.08002281E+01 7.56033783E+01 4.62860382E+02 1.72824463E+02 1.20533501E+02 1.71428937E-02 3.52556841E-03 3.09539330E-03 -              -              -              -              -              -              -              -              -              345.24/327          
4U1608-52       60052-03-01-01  2 366  1.73765361E+00 2.37171888E-01 3.31020504E-01 9.06041527E+00 2.00135946E+00 1.31924665E+00 1.12136938E-02 1.94279349E-03 1.35246408E-03 -              -              -              -              -              -              -              -              -              8.61057281E+00 3.27235043E-01 3.24760735E-01 3.95439768E+00 1.30963123E+00 1.15500307E+00 2.10881047E-03 9.85345803E-04 8.01432005E-04 -              -              -              -              -              -              -              -              -              1.87712898E+01 1.06218541E+00 1.16302204E+00 2.29925270E+01 2.52999926E+00 2.42418575E+00 1.01507101E-02 1.15220563E-03 1.34256727E-03 1.48916046E+02 1.54452763E+01 9.21401596E+00 9.65516281E+01 1.00874535E+02 4.15585289E+01 4.48750518E-03 2.38048541E-03 1.36959297E-03 -              -              -              -              -              -              -              -              -              4.69497070E+02 1.14831829E+01 1.10198879E+01 2.33824432E+02 3.24483223E+01 3.08476162E+01 1.86628569E-02 1.80230988E-03 2.18086317E-03 -              -              -              -              -              -              -              -              -              356.23/326          
4U1608-52       60052-03-01-02  3 644  7.18477309E-01 2.04887822E-01 3.69849861E-01 6.38881493E+00 1.61071157E+00 9.20917034E-01 1.12432698E-02 2.15266459E-03 1.33670634E-03 -              -              -              -              -              -              -              -              -              5.64878941E+00 2.16339603E-01 1.85547382E-01 2.65534496E+00 1.21255994E+00 1.48003304E+00 1.60474493E-03 1.12330983E-03 9.61414364E-04 1.15292854E+01 2.85407245E-01 2.45022312E-01 2.52286482E+00 1.27920020E+00 9.60478783E-01 1.06938242E-03 7.50835054E-04 4.79779061E-04 1.32654371E+01 2.08220029E+00 2.16489697E+00 2.28185787E+01 3.44609189E+00 3.75069094E+00 1.16036162E-02 2.17868900E-03 2.40712077E-03 1.14179771E+02 5.85701294E+01 1.07421585E+02 2.69039154E+02 1.62090302E+02 1.27197174E+02 6.77076774E-03 3.82083515E-03 2.95694987E-03 -              -              -              -              -              -              -              -              -              3.83656067E+02 1.35212240E+01 1.38082542E+01 2.04296021E+02 4.20023994E+01 4.32742767E+01 1.36721050E-02 2.70266808E-03 3.42700398E-03 -              -              -              -              -              -              -              -              -              318.99/323          
4U1608-52       60052-03-01-05  1 796  5.02264619E-01 1.82979763E-01 2.85243750E-01 4.42578554E+00 6.92565203E-01 5.04384637E-01 9.39286128E-03 1.18018745E-03 8.91925534E-04 -              -              -              -              -              -              -              -              -              4.15671062E+00 8.08723569E-02 7.92250708E-02 6.15832567E-01 2.46560618E-01 1.84380248E-01 5.31161670E-04 1.89672515E-04 1.56597613E-04 -              -              -              -              -              -              -              -              -              8.72795773E+00 7.36958325E-01 7.74375796E-01 1.87011509E+01 1.36978006E+00 1.34835112E+00 1.70162637E-02 1.20186398E-03 1.37771689E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.09947327E+02 2.32089157E+01 2.51456375E+01 3.94179474E+02 6.06438332E+01 5.04712372E+01 2.15794519E-02 1.95511663E-03 1.86759874E-03 -              -              -              -              -              -              -              -              -              366.60/329          
4U1608-52       60052-03-01-06  1 576  4.31670904E-01 1.30398065E-01 1.60796836E-01 3.39886069E+00 3.69539499E-01 3.48742455E-01 8.01745616E-03 6.77599397E-04 6.80234341E-04 -              -              -              -              -              -              -              -              -              3.62905812E+00 3.70685756E-02 3.68138142E-02 3.99270982E-01 1.23923220E-01 8.74736831E-02 5.44648443E-04 1.32061279E-04 1.03931532E-04 -              -              -              -              -              -              -              -              -              7.45289040E+00 5.37545383E-01 6.63552284E-01 1.81037617E+01 1.05869675E+00 9.01239336E-01 1.76336151E-02 9.60899051E-04 8.52519704E-04 1.36530167E+02 6.09509563E+00 5.96659565E+00 4.10005913E+01 2.81079521E+01 1.51846361E+01 2.17481959E-03 1.07056857E-03 7.45746365E-04 -              -              -              -              -              -              -              -              -              3.39351929E+02 2.01788139E+01 1.97690125E+01 3.37647003E+02 5.80458832E+01 5.76989517E+01 1.71841588E-02 1.79015927E-03 2.05750135E-03 -              -              -              -              -              -              -              -              -              349.41/326          
4U1608-52       60052-03-02-04  1 647  0(fixed)       0(fixed)       0(fixed)       1.98779392E+00 1.15155846E-01 1.10647082E-01 1.16393827E-02 5.44388662E-04 7.58556882E-04 -              -              -              -              -              -              -              -              -              1.84988797E+00 7.79589266E-02 7.33939111E-02 5.07404029E-01 1.72134653E-01 1.84525907E-01 7.28571787E-04 2.54126091E-04 2.37439061E-04 3.51413941E+00 6.29426017E-02 6.43775165E-02 4.71674919E-01 2.35707641E-01 1.65027827E-01 5.53148158E-04 2.79961998E-04 1.99567061E-04 5.09246397E+00 2.15044975E-01 2.09669128E-01 4.72659397E+00 9.39205289E-01 9.80257213E-01 7.42837181E-03 1.96893956E-03 2.09139427E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.74190170E+02 2.87108803E+01 2.88333416E+01 2.61722626E+02 5.85270081E+01 5.23846016E+01 1.56454500E-02 2.48794281E-03 2.83091934E-03 5.78933477E+00 6.94988346E+00 1.20473642E+01 4.13108864E+01 8.19855022E+00 6.48223734E+00 1.44414110E-02 4.05820925E-03 2.99146189E-03 376.35/324          
4U1608-52       90408-01-02-00  1 312  0(fixed)       0(fixed)       0(fixed)       1.82120266E+01 3.86371946E+00 4.06999207E+00 1.61745138E-02 2.15135468E-03 2.81749829E-03 0(fixed)       0(fixed)       0(fixed)       1.62300205E+00 5.63566267E-01 4.42777932E-01 1.79873232E-03 5.74318925E-04 4.96730732E-04 8.47274876E+00 4.37869243E-02 6.82499409E-02 3.71430784E-01 2.39375651E-01 3.20828378E-01 5.52857178E-04 2.19279274E-04 1.46412305E-04 -              -              -              -              -              -              -              -              -              2.25786095E+01 3.04892850E+00 3.60713935E+00 1.63235340E+01 9.18472099E+00 7.05835533E+00 3.66770732E-03 2.98201130E-03 1.84481870E-03 1.68506424E+02 1.84008331E+01 2.43046417E+01 1.13082016E+02 1.38516464E+02 5.86412811E+01 5.87561959E-03 3.96453962E-03 2.42156046E-03 -              -              -              -              -              -              -              -              -              4.61220398E+02 2.50751057E+01 2.56495762E+01 2.67235229E+02 8.85555420E+01 6.80282669E+01 1.80055685E-02 3.75489099E-03 3.97219788E-03 -              -              -              -              -              -              -              -              -              331.07/325          
4U1608-52       92401-01-09-00  1 50   2.01400542E+00 1.03771433E-01 1.06773540E-01 3.27507830E+00 3.69972885E-01 5.05459428E-01 1.41960615E-02 1.63825369E-03 2.56472826E-03 -              -              -              -              -              -              -              -              -              3.91910338E+00 4.08251770E-02 4.18056026E-02 7.77150154E-01 1.43213913E-01 1.22505300E-01 4.39606700E-03 8.18336208E-04 7.21907360E-04 8.20174789E+00 8.21358338E-02 9.75522101E-02 1.99601376E+00 8.14956963E-01 5.57944953E-01 2.00016727E-03 9.03405598E-04 7.03079684E-04 1.20187588E+01 7.81672359E-01 1.08373547E+00 8.12517357E+00 3.37735152E+00 2.58915901E+00 5.77196013E-03 4.21499368E-03 2.58201058E-03 0(fixed)       0(fixed)       0(fixed)       4.53417740E+01 2.99934578E+01 1.46188335E+01 1.28230248E-02 4.62498516E-03 3.86368623E-03 -              -              -              -              -              -              -              -              -              3.16536377E+02 1.99919281E+01 2.34793644E+01 2.69399170E+02 6.27866745E+01 5.01888008E+01 1.11542903E-02 1.56871823E-03 1.45943195E-03 -              -              -              -              -              -              -              -              -              299.47/324          
4U1608-52       93408-01-48-00  2 152  8.24052274E-01 2.45135967E-02 2.51418464E-02 3.60238463E-01 1.84632480E-01 1.13024838E-01 2.52076564E-03 1.08746951E-03 7.56721711E-04 0(fixed)       0(fixed)       0(fixed)       5.41406631E-01 2.86966413E-01 1.99635565E-01 2.67631700E-03 6.45249384E-04 4.74733562E-04 1.68571138E+00 9.73744914E-02 1.04440428E-01 1.16086483E+00 2.74569213E-01 2.31445655E-01 5.14856027E-03 1.11373607E-03 1.05063000E-03 -              -              -              -              -              -              -              -              -              4.79635906E+00 2.04742000E-01 2.21654266E-01 4.52714014E+00 1.02607012E+00 9.36973691E-01 9.58534889E-03 2.19480833E-03 2.39887415E-03 0(fixed)       0(fixed)       0(fixed)       4.86206665E+01 1.30080414E+01 1.65705376E+01 2.23885681E-02 2.07863725E-03 4.43373341E-03 -              -              -              -              -              -              -              -              -              2.20994965E+02 5.22868385E+01 7.80296387E+02 3.52427185E+02 6.30727966E+02 1.45109787E+02 1.60074420E-02 1.57921389E-02 4.75223549E-03 -              -              -              -              -              -              -              -              -              279.84/325          
4U1608-52       93408-01-60-01  1 80   2.51139641E+00 1.94859147E-01 2.23992258E-01 2.05149078E+00 1.03883541E+00 6.84109211E-01 3.75975179E-03 1.32847473E-03 1.12524792E-03 4.76241380E-01 1.01630926E-01 9.70431343E-02 7.01653302E-01 6.49816036E-01 3.00136864E-01 1.38014648E-03 6.79678633E-04 4.96463908E-04 6.58642149E+00 4.07407850E-01 3.87697548E-01 4.01195717E+00 1.76383924E+00 1.29193687E+00 5.12429280E-03 1.98680069E-03 1.74482563E-03 -              -              -              -              -              -              -              -              -              1.86699791E+01 3.48748088E+00 5.41527939E+00 2.73369064E+01 1.00842819E+01 6.93515873E+00 1.13148624E-02 3.10591678E-03 2.45066360E-03 1.33617661E+02 3.27057953E+01 2.46918755E+01 6.89891281E+01 9.12353668E+01 4.63605461E+01 4.62851720E-03 3.23312869E-03 2.56661768E-03 -              -              -              -              -              -              -              -              -              4.26674103E+02 1.92630997E+01 1.72172165E+01 1.29927505E+02 5.59439659E+01 4.10779762E+01 1.58781260E-02 4.18205885E-03 3.83583852E-03 -              -              -              -              -              -              -              -              -              328.65/323          
4U1608-52       60052-03-02-00  4 2424 1.93640456E-01 6.22419305E-02 7.34783337E-02 2.11898398E+00 1.59872934E-01 1.55417696E-01 9.46340524E-03 5.45829593E-04 5.51239937E-04 -              -              -              -              -              -              -              -              -              2.13785386E+00 4.13717702E-02 3.81304696E-02 4.28858697E-01 1.90799192E-01 1.34552941E-01 3.91282112E-04 1.68990897E-04 1.18398355E-04 4.29167557E+00 7.18700364E-02 6.96770847E-02 9.57885027E-01 3.40521336E-01 2.62693286E-01 6.92223024E-04 3.25456553E-04 2.25395241E-04 5.61533070E+00 3.37593228E-01 3.33244383E-01 8.34178925E+00 1.05331528E+00 1.05643821E+00 1.07464883E-02 1.74957258E-03 1.96737726E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.30829758E+02 1.40525866E+01 1.49849730E+01 3.09773560E+02 4.10127335E+01 3.54900017E+01 1.53046381E-02 1.29570626E-03 1.24481984E-03 1.79459934E+01 5.03548479E+00 7.00322199E+00 4.29995995E+01 6.15126085E+00 6.25764704E+00 8.41170363E-03 2.11251015E-03 1.69593550E-03 357.04/323          
4U1608-52       70059-03-01-01  3 1441 4.20795135E+01 3.48098135E+00 4.18280029E+00 4.77183304E+01 1.52826767E+01 1.10253115E+01 1.10383681E-03 1.60943149E-04 1.50988330E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.98296204E+02 4.78870869E-01 4.91998374E-01 4.30675507E+01 1.18357575E+00 1.26386595E+00 9.02065542E-03 1.74002649E-04 1.76391739E-04 1.05067224E+03 8.13071442E+00 8.08803940E+00 5.73655434E+01 1.91009769E+01 1.57337923E+01 8.68136238E-04 1.98286667E-04 1.84197619E-04 -              -              -              -              -              -              -              -              -              776.45/329          
4U1608-52       60052-02-06-00  2 300  1.58652020E+00 9.03341889E-01 1.11833405E+00 2.28621311E+01 2.51473665E+00 2.71674871E+00 1.78298634E-02 1.38208084E-03 1.59147568E-03 -              -              -              -              -              -              -              -              -              1.37966061E+01 2.22204134E-01 2.24074483E-01 1.54346347E+00 6.91949546E-01 5.87061405E-01 7.79577356E-04 2.93226709E-04 2.26112476E-04 -              -              -              -              -              -              -              -              -              2.86592045E+01 9.52889740E-01 9.37708020E-01 1.15381670E+01 4.41221189E+00 3.58997440E+00 2.59678648E-03 1.07766374E-03 8.21699621E-04 2.33826035E+02 7.36409836E+01 4.21855774E+01 3.03446686E+02 3.12969208E+02 1.32037659E+02 8.08474794E-03 6.80808537E-03 2.90546357E-03 -              -              -              -              -              -              -              -              -              5.30395569E+02 8.41737270E+00 8.03412819E+00 1.68770279E+02 3.61352615E+01 4.48792648E+01 1.60226822E-02 2.93417415E-03 4.93233837E-03 -              -              -              -              -              -              -              -              -              294.25/326          
4U1608-52       93408-01-17-00  1 54   4.66963768E+00 4.36250955E-01 4.18203712E-01 1.02727642E+01 1.68005693E+00 1.62753046E+00 1.48777599E-02 2.28104321E-03 2.22438853E-03 -              -              -              -              -              -              -              -              -              1.00257711E+01 1.22472025E-01 1.35869414E-01 2.18810272E+00 6.49081588E-01 5.18405616E-01 3.75960418E-03 1.20555481E-03 9.39592777E-04 -              -              -              -              -              -              -              -              -              2.35055351E+01 1.62274957E+00 1.60879135E+00 2.17930698E+01 3.74564767E+00 3.39767098E+00 8.39444902E-03 1.52914866E-03 1.60833751E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.81589600E+02 2.01562977E+01 2.71761780E+01 2.52495895E+02 9.30370255E+01 7.20648880E+01 1.33512747E-02 2.43661925E-03 2.31017172E-03 -              -              -              -              -              -              -              -              -              254.46/329          
4U1608-52       30062-01-01-01  1 146  -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.78910339E+02 5.93959033E-01 6.10439539E-01 1.99762230E+01 3.47505593E+00 3.58797860E+00 9.58582945E-03 6.81002450E-04 7.10259192E-04 1.00349744E+03 3.21964607E+01 6.58758926E+01 2.64562042E+02 1.73103928E+02 1.22118553E+02 7.18067260E-03 2.68683699E-03 2.29159486E-03 -              -              -              -              -              -              -              -              -              495.95/335          
4U1608-52       30062-01-01-02  1 278  3.28476639E+01 2.00832200E+00 2.54504108E+00 3.21264801E+01 9.62765217E+00 6.81069517E+00 3.66291101E-03 4.83576907E-04 4.49512299E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.79142639E+02 3.02593231E-01 3.38415086E-01 1.37621918E+01 1.99356997E+00 1.42392719E+00 1.30788879E-02 3.58399848E-04 3.50461050E-04 9.84807983E+02 1.21912909E+01 1.38983793E+01 1.00958336E+02 2.90739517E+01 2.40446301E+01 4.29294724E-03 8.78956169E-04 8.30866571E-04 -              -              -              -              -              -              -              -              -              357.56/332          
4U1608-52       30062-01-02-01  1 273  2.38036213E+01 5.15420914E-01 6.14867151E-01 4.41860867E+00 2.24403477E+00 1.59563696E+00 2.26822635E-03 7.87172292E-04 6.57259545E-04 0(fixed)       0(fixed)       0(fixed)       8.67845154E+01 1.47872887E+01 1.21662006E+01 1.69946495E-02 2.02959031E-03 2.01297877E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.35316284E+02 1.53929672E+01 2.30789795E+01 1.33031494E+02 9.71930695E+01 6.02078552E+01 1.11494027E-02 4.11144365E-03 3.46397003E-03 8.49915161E+02 6.94452477E+00 6.52922726E+00 9.03486404E+01 2.50864658E+01 1.96418247E+01 1.60721000E-02 2.87876953E-03 2.63366639E-03 -              -              -              -              -              -              -              -              -              299.32/330          
4U1608-52       30062-01-02-05  1 641  2.72801151E+01 6.32143617E-01 6.09674335E-01 1.29665537E+01 2.00979233E+00 1.79343355E+00 5.98436780E-03 7.07524305E-04 7.49106752E-04 0(fixed)       0(fixed)       0(fixed)       1.66040821E+01 1.43158445E+01 7.57899284E+00 1.39525707E-03 8.57597915E-04 5.34351449E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.40304977E+02 2.34379826E+01 2.85976124E+01 1.51377029E+02 9.37955856E+01 5.51097298E+01 5.71166165E-03 1.77174737E-03 1.51929399E-03 6.55783936E+02 2.15201378E+00 2.07395959E+00 3.76450043E+01 5.34293509E+00 4.50376558E+00 9.28913336E-03 9.43621446E-04 8.97872727E-04 9.40931396E+02 1.25174351E+01 1.21114359E+01 1.23112114E+02 3.13778553E+01 2.43598499E+01 9.27037746E-03 1.62958726E-03 1.50161667E-03 -              -              -              -              -              -              -              -              -              314.96/327          
4U1608-52       30062-01-01-00  1 525  4.33941765E+01 1.11795712E+00 1.13662887E+00 1.38792782E+01 3.68682384E+00 3.06910086E+00 1.01848680E-03 1.97611953E-04 2.25532800E-04 5.89512873E+00 2.82912683E+00 1.22063131E+01 2.33673649E+01 2.30054054E+01 8.50411320E+00 7.80002913E-04 3.73647898E-04 1.85800789E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.60351440E+02 9.60495949E+00 5.44909477E+00 2.78820076E+01 2.70573730E+01 1.03521919E+01 6.44009328E-04 2.84274720E-04 1.94357010E-04 7.40613037E+02 5.91599047E-01 5.40307105E-01 3.52467804E+01 1.88961291E+00 1.83746874E+00 9.61657707E-03 3.16427089E-04 3.22714564E-04 1.05312927E+03 1.36333666E+01 1.12618332E+01 1.67711548E+02 7.25364304E+01 4.29425583E+01 3.61341983E-03 8.03583069E-04 6.12100412E-04 -              -              -              -              -              -              -              -              -              1209.5/609          
4U1608-52       30062-02-01-000 1 834  4.33830910E+01 1.12990880E+00 1.17693877E+00 2.07428207E+01 4.16037989E+00 3.45064998E+00 9.57985467E-04 1.51002692E-04 1.46122795E-04 1.69335151E+00 1.96196544E+00 1.50383205E+01 1.22939720E+01 9.13165951E+00 4.71917200E+00 2.87650764E-04 1.55270114E-04 6.82421596E-05 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.16084541E+02 1.31824989E+01 1.53284435E+01 1.08055168E+02 5.04035416E+01 3.24554710E+01 1.02267787E-03 2.80037755E-04 2.35772823E-04 7.69322083E+02 8.26714754E-01 7.93931961E-01 7.59276733E+01 3.22159576E+00 3.01716614E+00 8.83737952E-03 2.33560946E-04 2.24620162E-04 1.03461536E+03 1.06659727E+01 1.03178701E+01 8.94485703E+01 2.79456577E+01 2.22440357E+01 1.00020843E-03 2.15324413E-04 1.98755472E-04 -              -              -              -              -              -              -              -              -              1704.8/326          
4U1608-52       30062-02-01-00  1 331  4.00728035E+01 9.30468678E-01 9.82315063E-01 1.29754782E+01 4.02240467E+00 4.64923000E+00 1.12337922E-03 2.74118414E-04 3.95222916E-04 7.58793688E+00 3.97811317E+00 5.71395340E+01 2.82108593E+01 6.39570618E+01 1.48909645E+01 7.72633532E-04 1.13896106E-03 2.59143300E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.30221725E+02 3.31388092E+01 3.56039162E+01 1.40288971E+02 9.93348465E+01 7.51738358E+01 1.38630671E-03 5.32937935E-04 8.22114758E-04 6.54702148E+02 2.33282343E-01 2.33428925E-01 1.68567295E+01 5.02731800E-01 4.90868390E-01 8.26544128E-03 1.84799239E-04 1.83905257E-04 9.58605530E+02 8.35679817E+00 8.18859386E+00 1.30825531E+02 2.61094379E+01 2.10240726E+01 3.91308684E-03 5.03735850E-04 4.67962120E-04 -              -              -              -              -              -              -              -              -              985.08/869          
4U1608-52       30062-02-01-01  1 724  3.01739655E+01 1.14975822E+00 1.04163849E+00 2.77858047E+01 3.12467480E+00 3.12785172E+00 3.25819734E-03 3.26426292E-04 4.80126997E-04 1.40048110E+00 2.08514071E+00 1.07065582E+01 1.60531712E+01 1.45978327E+01 5.71559715E+00 7.49925617E-04 5.57935738E-04 2.10750382E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.18387329E+02 7.25078917E+00 7.02292585E+00 9.95736465E+01 2.11288643E+01 1.70909996E+01 2.32531433E-03 3.23801622E-04 3.06764821E-04 5.95469910E+02 1.27439499E+00 1.31841624E+00 5.98739014E+01 3.11226010E+00 2.92297459E+00 6.31447369E-03 2.39571062E-04 2.34786508E-04 8.90622253E+02 2.64559174E+00 2.55609107E+00 1.02197716E+02 8.04726696E+00 7.27658892E+00 6.36559818E-03 3.34127282E-04 3.23352724E-04 -              -              -              -              -              -              -              -              -              501.67/326          
4U1608-52       30062-02-01-02  1 501  4.89458084E+01 3.48925531E-01 3.98984134E-01 3.13440013E+00 1.62350464E+00 1.11969185E+00 2.92185228E-04 1.04722640E-04 7.85443335E-05 2.71451740E+01 7.27614975E+00 9.85750198E+00 5.81908913E+01 1.98150520E+01 1.38937140E+01 1.29265245E-03 2.28581775E-04 2.21352733E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.65311890E+02 1.11864414E+01 9.10700989E+00 3.97755470E+01 3.03341980E+01 1.84842491E+01 5.03097428E-04 2.28172459E-04 1.92558626E-04 7.74818176E+02 8.32430542E-01 8.05447340E-01 4.83698578E+01 1.48352516E+00 1.42333364E+00 9.67849232E-03 2.32485516E-04 2.24718402E-04 1.04114258E+03 7.04127598E+00 7.32246733E+00 6.90540924E+01 2.19964180E+01 1.71875782E+01 1.44814549E-03 3.02259519E-04 2.78451305E-04 -              -              -              -              -              -              -              -              -              594.56/326          
4U1608-52       70059-01-20-00  1 580  3.93201561E+01 1.07965016E+00 1.07085240E+00 8.57825661E+00 4.90580177E+00 3.39331532E+00 3.67704546E-04 1.54388545E-04 1.20522927E-04 0(fixed)       0(fixed)       0(fixed)       1.04775856E+02 2.71732178E+01 2.66439934E+01 1.63158297E-03 3.50210845E-04 3.94874078E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.01091690E+02 1.28613138E+01 1.13816862E+01 4.96182632E+01 4.80471230E+01 2.47938290E+01 4.81570518E-04 4.84824064E-04 2.09024918E-04 6.74757813E+02 1.25670481E+00 1.24207139E+00 6.68054581E+01 2.23521638E+00 2.18103313E+00 8.66939593E-03 2.32483304E-04 2.32955252E-04 9.76597351E+02 6.99545240E+00 6.89186192E+00 9.34436264E+01 1.87993126E+01 1.63848095E+01 2.11460469E-03 2.95258156E-04 2.83114234E-04 -              -              -              -              -              -              -              -              -              636.97/327          
4U1608-52       40437-01-01-00  1 131  1.46738272E+01 2.19110513E+00 2.59571290E+00 3.69518509E+01 6.88277435E+00 5.57916594E+00 1.55053642E-02 1.48215389E-03 1.41813711E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.34575745E+02 1.29678688E+01 1.24825611E+01 1.12377609E+02 2.91917992E+01 2.37280903E+01 1.73116717E-02 3.13499151E-03 2.96007539E-03 -              -              -              -              -              -              -              -              -              348.22/335          
4U1608-52       50052-01-04-00  1 123  2.02505951E+01 1.59916246E+00 2.05955124E+00 1.61247921E+01 9.72875595E+00 5.36860847E+00 1.09665217E-02 2.77188560E-03 2.34021526E-03 5.22164822E+00 2.28231579E-01 2.50826895E-01 1.04760480E+00 9.64520872E-01 8.10974419E-01 1.56559073E-03 7.80097558E-04 8.85772461E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.48711975E+02 1.58497715E+01 1.46589031E+01 1.40930832E+02 4.92461929E+01 3.44789391E+01 3.60666886E-02 7.52891181E-03 6.68947585E-03 -              -              -              -              -              -              -              -              -              289.79/332          
4U1608-52       70059-01-26-00  1 564  2.93656425E+01 2.87416077E+00 4.02690125E+00 3.73138885E+01 1.71207123E+01 1.12023191E+01 1.13923429E-02 2.02260166E-03 1.83580886E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.64390259E+02 2.80649567E+00 5.96987009E+00 2.64383564E+01 1.85270405E+01 2.28461170E+01 7.29320897E-03 2.40818202E-03 1.72477658E-03 9.66284607E+02 4.12175140E+01 2.15711155E+01 1.19414795E+02 1.01945099E+02 5.72818069E+01 1.01945894E-02 4.66265390E-03 3.67689622E-03 -              -              -              -              -              -              -              -              -              330.15/332          
4U1608-52       96423-01-19-00  2 144  8.43328834E-02 1.50290832E-01 3.07307750E-01 1.64646280E+00 3.66477817E-01 6.62225008E-01 1.41193625E-02 2.44773063E-03 5.25733456E-03 -              -              -              -              -              -              -              -              -              9.31501806E-01 1.79393906E-02 5.36077768E-02 1.33173764E-01 3.53859842E-01 5.68358339E-02 9.58511024E-04 2.46756664E-03 3.75628413E-04 1.96248293E+00 5.30231223E-02 5.75048961E-02 4.52148408E-01 2.28315890E-01 1.60673320E-01 1.67011900E-03 1.15722883E-03 6.52751420E-04 3.04076838E+00 1.95406124E-01 2.48982131E-01 2.11787295E+00 5.46167433E-01 4.33358282E-01 5.66675281E-03 1.92462222E-03 1.42665906E-03 0(fixed)       0(fixed)       0(fixed)       4.54339447E+01 4.92210293E+00 4.25572252E+00 2.80460157E-02 1.39601715E-03 1.42567884E-03 -              -              -              -              -              -              -              -              -              2.28702652E+02 5.70373964E+00 6.13559818E+00 3.43304024E+01 1.62762794E+01 1.14324131E+01 4.95055132E-03 1.44653476E-03 1.31573505E-03 -              -              -              -              -              -              -              -              -              291.97/324          
4U1636-53       91024-01-75-00  1 95   1.58681035E+00 1.24690190E-01 1.32659569E-01 2.85228467E+00 8.32495987E-01 5.90699553E-01 7.24963285E-03 1.49652502E-03 1.50464976E-03 -              -              -              -              -              -              -              -              -              4.55183077E+00 1.67569205E-01 1.80386737E-01 9.84312296E-01 1.05318415E+00 5.65492690E-01 1.28891971E-03 1.13729213E-03 6.45408931E-04 -              -              -              -              -              -              -              -              -              8.35471725E+00 1.61513352E+00 2.44809294E+00 2.20131607E+01 2.71312714E+00 2.41630030E+00 2.35239845E-02 2.85150739E-03 2.28983769E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.65647217E+02 5.26203041E+01 6.33049278E+01 3.58909210E+02 1.75330414E+02 1.24884781E+02 1.91109963E-02 4.56367107E-03 4.31762496E-03 -              -              -              -              -              -              -              -              -              276.60/253          
4U1636-53       91152-05-01-00  2 1535 6.54394865E-01 2.90729627E-02 3.05647403E-02 1.61425757E+00 2.27524593E-01 1.71254814E-01 7.70189194E-03 1.24648912E-03 9.35743912E-04 -              -              -              -              -              -              -              -              -              1.92997372E+00 2.08734572E-02 1.98319256E-02 6.32617414E-01 1.16354868E-01 9.44597051E-02 2.48634280E-03 5.22502873E-04 4.06866719E-04 4.10759926E+00 5.30373454E-02 4.97109033E-02 9.30389106E-01 2.14097574E-01 1.67169631E-01 1.77253701E-03 5.46020921E-04 4.00576188E-04 5.75273275E+00 2.03901798E-01 2.51394242E-01 3.14979887E+00 7.97545493E-01 6.77781641E-01 3.79954651E-03 1.79870194E-03 1.05554750E-03 0(fixed)       0(fixed)       0(fixed)       1.30204361E+02 6.62323608E+01 3.50772018E+01 1.31812347E-02 1.49079494E-03 1.72557018E-03 -              -              -              -              -              -              -              -              -              3.15397064E+02 1.44479275E+01 1.74063396E+01 2.10359863E+02 8.38337173E+01 6.20304337E+01 1.10575464E-02 2.74713477E-03 2.71596154E-03 0(fixed)       0(fixed)       0(fixed)       1.69961739E+01 5.18953133E+00 2.44889784E+00 2.02764999E-02 2.31810077E-03 2.81187566E-03 315.67/322          
4U1636-53       92023-01-02-10  1 113  1.18623281E+00 1.06862634E-01 1.09313883E-01 2.35980940E+00 5.88217378E-01 4.70215231E-01 7.49270897E-03 1.56466151E-03 1.84883852E-03 -              -              -              -              -              -              -              -              -              3.51248837E+00 7.67361596E-02 6.72589317E-02 6.58007205E-01 3.29732269E-01 2.60334134E-01 1.79004576E-03 7.08265870E-04 6.09758252E-04 -              -              -              -              -              -              -              -              -              5.71035433E+00 1.20115209E+00 2.02922797E+00 1.60761890E+01 2.10608220E+00 1.95667768E+00 2.49624755E-02 3.33247543E-03 2.55647907E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.47694794E+02 6.46057434E+01 1.25337730E+02 3.68603027E+02 2.66046478E+02 1.63358307E+02 1.47582609E-02 4.87775216E-03 4.58172662E-03 -              -              -              -              -              -              -              -              -              353.41/329          
4U1636-53       92023-01-59-00  1 112  1.19810796E+00 1.00070797E-01 1.05501637E-01 2.96130705E+00 6.86472058E-01 4.97735888E-01 9.89779271E-03 1.85400050E-03 1.44563359E-03 -              -              -              -              -              -              -              -              -              3.36245847E+00 7.25124851E-02 7.15917796E-02 7.86882758E-01 3.00668597E-01 2.25111246E-01 1.89643225E-03 7.10672932E-04 5.57214022E-04 7.71512556E+00 1.00034609E-01 1.25436991E-01 5.20358622E-01 5.25123537E-01 2.69286484E-01 5.74882084E-04 3.90616508E-04 2.54692306E-04 7.66413689E+00 9.32380497E-01 1.14297211E+00 1.53670330E+01 2.13653731E+00 1.87292898E+00 1.93201825E-02 2.24448903E-03 2.30182661E-03 6.08308945E+01 6.48833847E+00 1.02162189E+01 3.45270882E+01 3.26291008E+01 2.07831898E+01 3.65331047E-03 2.29614717E-03 1.81782292E-03 -              -              -              -              -              -              -              -              -              2.60124817E+02 4.37047844E+01 6.22273903E+01 3.65276672E+02 1.72626907E+02 1.06654800E+02 1.60448775E-02 4.01798915E-03 3.37087875E-03 -              -              -              -              -              -              -              -              -              258.13/323          
4U1636-53       92023-02-11-00  2 257  8.69322956E-01 6.45521358E-02 6.49681389E-02 2.55457306E+00 5.43950856E-01 4.05900121E-01 1.28150266E-02 2.22960324E-03 1.65177265E-03 -              -              -              -              -              -              -              -              -              2.30346894E+00 3.06810588E-02 2.80478299E-02 4.48965937E-01 1.52835935E-01 1.25473306E-01 1.81747321E-03 5.99753694E-04 5.15245483E-04 4.94385862E+00 8.94697532E-02 5.73630072E-02 5.85192323E-01 4.13746655E-01 2.93261439E-01 1.00753654E-03 7.51402287E-04 4.35397960E-04 6.06834412E+00 6.31174028E-01 4.20496702E-01 7.04201746E+00 8.47960651E-01 9.81557429E-01 1.33914081E-02 2.27927626E-03 3.11131706E-03 0(fixed)       0(fixed)       0(fixed)       8.22931595E+01 1.83583946E+01 1.52180729E+01 1.62816979E-02 1.38919114E-03 1.42261805E-03 -              -              -              -              -              -              -              -              -              3.26079041E+02 2.78475170E+01 3.29717140E+01 2.30829224E+02 9.54334335E+01 6.66788483E+01 1.01078972E-02 2.52994196E-03 2.26507708E-03 -              -              -              -              -              -              -              -              -              324.95/324          
4U1636-53       93082-06-04-00  1 902  9.44038510E-01 1.61211818E-01 2.18334988E-01 4.93125534E+00 8.58646393E-01 7.08037138E-01 1.11541385E-02 1.43296237E-03 1.23786787E-03 -              -              -              -              -              -              -              -              -              5.02701855E+00 1.09363064E-01 1.15238316E-01 1.37744653E+00 5.91707110E-01 4.04288352E-01 1.42086868E-03 6.41740800E-04 4.24325466E-04 -              -              -              -              -              -              -              -              -              1.08363867E+01 7.84639776E-01 1.00595272E+00 1.97410851E+01 1.89879608E+00 1.65629244E+00 1.86969247E-02 1.66883762E-03 1.53524405E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.61182434E+02 2.99083862E+01 3.53078995E+01 5.27192200E+02 1.04096306E+02 8.78495331E+01 3.15374248E-02 3.05670733E-03 3.03296442E-03 -              -              -              -              -              -              -              -              -              376.02/329          
4U1636-53       95087-01-50-10  1 121  1.57604802E+00 3.14162880E-01 5.08687437E-01 4.84960079E+00 2.05772519E+00 1.12915170E+00 1.14215305E-02 2.67699175E-03 1.76067161E-03 -              -              -              -              -              -              -              -              -              6.36295509E+00 2.19951540E-01 2.13659376E-01 1.94215417E+00 8.52721334E-01 5.97740531E-01 4.17653052E-03 1.56296627E-03 1.36873708E-03 -              -              -              -              -              -              -              -              -              1.49229174E+01 6.05577528E-01 6.59112573E-01 7.90871096E+00 2.20540142E+00 1.62446117E+00 1.07865613E-02 2.00800062E-03 1.82108139E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       8.63644470E+02 5.06219727E+02 3.15187744E+02 3.39205787E-02 1.17008770E-02 1.01153795E-02 -              -              -              -              -              -              -              -              -              333.12/330          
4U1636-53       80425-01-04-01  1 157  1.13115704E+00 3.35882664E-01 5.94043732E-01 7.76130390E+00 1.96763122E+00 1.36785686E+00 1.56183476E-02 3.05973575E-03 2.28246627E-03 -              -              -              -              -              -              -              -              -              5.04056978E+00 6.66571558E-02 5.75771146E-02 4.26050901E-01 2.62911141E-01 1.72452807E-01 7.38114468E-04 3.20752646E-04 2.46702955E-04 -              -              -              -              -              -              -              -              -              1.31543503E+01 1.10943198E+00 1.04841387E+00 1.61650734E+01 2.08472872E+00 2.29759789E+00 1.40254525E-02 2.36626109E-03 2.97805248E-03 1.70282684E+02 8.48301888E+00 9.73106480E+00 5.88442345E+01 2.50483265E+01 1.87596970E+01 5.60372416E-03 1.78346108E-03 1.63440197E-03 -              -              -              -              -              -              -              -              -              4.18137756E+02 2.55068760E+01 2.54069824E+01 2.81622803E+02 1.11111404E+02 7.28580475E+01 1.79407280E-02 3.87632684E-03 3.30878329E-03 -              -              -              -              -              -              -              -              -              321.79/326          
4U1636-53       80425-01-04-02  1 121  0(fixed)       0(fixed)       0(fixed)       1.02363167E+01 1.62181234E+00 1.43842411E+00 1.77861936E-02 2.55646603E-03 2.33761268E-03 -              -              -              -              -              -              -              -              -              7.07855225E+00 2.44112894E-01 2.30420947E-01 2.31200576E+00 7.99843609E-01 6.40998721E-01 2.64201034E-03 1.02096004E-03 7.93241779E-04 -              -              -              -              -              -              -              -              -              1.65633068E+01 1.24127269E+00 1.63519621E+00 1.83864555E+01 4.36623907E+00 3.49752760E+00 1.01722237E-02 2.37446860E-03 2.12304224E-03 2.25056656E+02 6.10100365E+01 7.19511795E+01 2.50481171E+02 1.34280624E+02 9.76315308E+01 9.79352649E-03 4.43449197E-03 3.88458814E-03 -              -              -              -              -              -              -              -              -              4.55236816E+02 2.17922878E+01 1.93717270E+01 1.35245163E+02 4.79952583E+01 3.75492554E+01 1.16294017E-02 4.00954299E-03 3.68228648E-03 -              -              -              -              -              -              -              -              -              333.57/327          
4U1636-53       91024-01-10-00  2 106  0(fixed)       0(fixed)       0(fixed)       1.19596949E+01 1.71479559E+00 1.60389495E+00 2.47346200E-02 3.15432390E-03 3.53196100E-03 -              -              -              -              -              -              -              -              -              5.19986010E+00 3.06549639E-01 3.36172581E-01 1.40469646E+00 1.03927886E+00 7.55787611E-01 1.32785086E-03 1.11202348E-03 7.12923589E-04 -              -              -              -              -              -              -              -              -              1.30656166E+01 1.22501481E+00 1.57962930E+00 1.56855288E+01 4.24109459E+00 3.77528429E+00 1.19480118E-02 3.41845560E-03 3.42891505E-03 8.20929260E+01 1.50206442E+01 2.24409056E+00 7.28135633E+00 4.47787857E+01 4.68238449E+00 1.31911761E-03 2.28561927E-03 7.15265749E-04 -              -              -              -              -              -              -              -              -              4.62468292E+02 2.45709190E+01 2.57866936E+01 2.15706238E+02 8.74688644E+01 5.50872345E+01 1.87128857E-02 4.12513828E-03 3.68017214E-03 -              -              -              -              -              -              -              -              -              312.15/327          
4U1636-53       91024-01-74-00  1 120  0(fixed)       0(fixed)       0(fixed)       1.38768082E+01 2.67912269E+00 1.52242470E+00 2.33543795E-02 3.11735971E-03 1.96895143E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.43542709E+01 3.89343768E-01 5.10072291E-01 3.25635767E+00 2.08130527E+00 2.57709241E+00 2.86094844E-03 8.89536983E-04 1.75875449E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.47936066E+02 3.30502892E+01 2.87815495E+01 2.76015320E+02 1.02058914E+02 7.64564285E+01 2.57325117E-02 5.32643776E-03 4.96192230E-03 -              -              -              -              -              -              -              -              -              402.57/392          
4U1636-53       92023-01-1718-20 2 229  1.60660708E+00 1.86903700E-01 2.37705290E-01 5.77820587E+00 1.40418983E+00 9.43733037E-01 1.10692065E-02 2.12517940E-03 1.51531585E-03 -              -              -              -              -              -              -              -              -              5.69857931E+00 1.22118577E-01 1.14863552E-01 1.67662311E+00 4.52719688E-01 3.92882586E-01 2.51688948E-03 7.57405418E-04 6.66338776E-04 -              -              -              -              -              -              -              -              -              1.21481504E+01 1.04040146E+00 1.34659648E+00 1.99638672E+01 3.07149863E+00 2.82366562E+00 1.71703734E-02 2.55359686E-03 2.65080412E-03 1.16015007E+02 1.06952835E+02 4.00369781E+02 3.68461609E+02 3.90852478E+02 2.43531860E+02 8.95613432E-03 5.95191866E-03 4.91974643E-03 -              -              -              -              -              -              -              -              -              4.60501221E+02 1.33282585E+01 1.31570663E+01 1.19201416E+02 7.45096283E+01 4.59304466E+01 8.98605399E-03 4.12606867E-03 3.35935038E-03 -              -              -              -              -              -              -              -              -              299.04/326          
4U1636-53       94437-01-01-000 7 3390 7.78210402E-01 2.34747097E-01 3.45271975E-01 7.26495409E+00 1.23239875E+00 9.11651492E-01 1.31373284E-02 1.90006604E-03 1.42065715E-03 -              -              -              -              -              -              -              -              -              6.02015781E+00 1.37636214E-01 1.24959290E-01 1.34290814E+00 5.90755463E-01 4.45806473E-01 8.36712192E-04 3.80933547E-04 2.74374732E-04 -              -              -              -              -              -              -              -              -              1.21958132E+01 9.83072639E-01 1.03152287E+00 2.26114597E+01 1.67051661E+00 1.68806565E+00 1.74439233E-02 1.66482653E-03 1.95046305E-03 1.48699478E+02 2.12731934E+01 1.74754887E+01 1.58854263E+02 1.03498550E+02 5.57387314E+01 6.96202368E-03 3.31922248E-03 2.08189082E-03 -              -              -              -              -              -              -              -              -              4.31689423E+02 1.90305309E+01 1.88149776E+01 2.24717407E+02 4.16702843E+01 4.41983147E+01 1.60170607E-02 2.42568180E-03 3.11734993E-03 -              -              -              -              -              -              -              -              -              333.18/326          
4U1636-53       60032-05-10-000 2 1661 7.51732528E-01 4.17015851E-01 8.26019168E-01 1.36876316E+01 3.03221869E+00 1.75514364E+00 1.68761574E-02 3.12703289E-03 1.82980835E-03 -              -              -              -              -              -              -              -              -              9.58172607E+00 2.80428946E-01 2.65181243E-01 3.93439221E+00 1.40128791E+00 1.36927581E+00 1.35012134E-03 7.17513904E-04 6.04963803E-04 -              -              -              -              -              -              -              -              -              2.13586235E+01 1.03838384E+00 9.80210483E-01 2.32507629E+01 2.26163578E+00 2.33811426E+00 9.70807206E-03 1.43941084E-03 2.20858422E-03 1.66276031E+02 2.28769550E+01 2.78391933E+01 2.20351379E+02 1.61961655E+02 7.58944168E+01 5.25135919E-03 2.56826589E-03 1.53447303E-03 -              -              -              -              -              -              -              -              -              5.03164490E+02 8.51217937E+00 8.71617699E+00 2.77188751E+02 2.99271755E+01 2.77473660E+01 2.09568385E-02 1.77151058E-03 2.22711475E-03 -              -              -              -              -              -              -              -              -              329.80/326          
4U1636-53       60032-05-21-000 2 1255 2.61024475E+00 1.45810008E-01 1.72298566E-01 3.63496876E+00 6.59531593E-01 5.03376842E-01 6.46639615E-03 1.54632307E-03 1.42129080E-03 0(fixed)       0(fixed)       0(fixed)       2.72535777E+00 9.49955344E-01 7.02734351E-01 2.87450524E-03 1.33725954E-03 9.90889152E-04 6.58205271E+00 1.28333122E-01 1.28138155E-01 3.53147125E+00 6.83605969E-01 6.06181026E-01 3.71524412E-03 9.28565802E-04 8.10812227E-04 -              -              -              -              -              -              -              -              -              1.44842663E+01 5.88238716E-01 6.14520490E-01 2.05687351E+01 1.20442259E+00 1.33839762E+00 1.76191945E-02 9.87621956E-04 1.22235424E-03 1.04928986E+02 1.50772629E+01 2.06948433E+01 1.01199226E+02 1.79531738E+02 4.20596466E+01 3.56624252E-03 3.42538394E-03 1.14252476E-03 -              -              -              -              -              -              -              -              -              4.39699097E+02 1.48745642E+01 1.10279741E+01 3.02701141E+02 3.49885941E+01 4.40500793E+01 2.11154874E-02 1.60270894E-03 3.08092777E-03 -              -              -              -              -              -              -              -              -              293.92/324          
4U1636-53       70034-01-01-000 2 4303 0(fixed)       0(fixed)       0(fixed)       1.31147947E+01 8.11282396E-01 6.82342947E-01 1.87178589E-02 1.09300041E-03 9.38215817E-04 -              -              -              -              -              -              -              -              -              9.14227581E+00 2.40116641E-01 2.17801958E-01 3.37204051E+00 1.25873494E+00 9.65750456E-01 1.24853489E-03 5.26329735E-04 3.90922360E-04 -              -              -              -              -              -              -              -              -              1.99645081E+01 6.55461788E-01 6.98958218E-01 2.14410934E+01 1.92486405E+00 1.79833078E+00 9.98553634E-03 9.20395367E-04 9.55551630E-04 1.56246490E+02 2.18206711E+01 1.74773006E+01 2.48141296E+02 1.48354523E+02 8.81926422E+01 9.26354527E-03 3.89872491E-03 2.54596048E-03 -              -              -              -              -              -              -              -              -              4.87397552E+02 8.48619175E+00 9.14399147E+00 2.20594452E+02 3.18971233E+01 3.21594467E+01 1.99919511E-02 2.56660604E-03 3.28507531E-03 -              -              -              -              -              -              -              -              -              291.92/327          
4U1636-53       91024-01-50-10  1 126  2.11283803E+00 4.83922243E-01 7.70653844E-01 1.12684231E+01 3.78201962E+00 2.97942781E+00 1.56677663E-02 4.14966978E-03 3.51333618E-03 -              -              -              -              -              -              -              -              -              8.34996223E+00 2.10492536E-01 1.96603939E-01 1.24168670E+00 9.23402369E-01 5.36630213E-01 1.08921016E-03 7.83553813E-04 4.68519545E-04 -              -              -              -              -              -              -              -              -              1.93534431E+01 2.56702137E+00 3.03246999E+00 2.42180786E+01 5.08807755E+00 5.07058239E+00 1.20990770E-02 3.60872271E-03 3.86035861E-03 2.31746826E+02 1.50263023E+01 1.31859207E+01 6.59757233E+01 3.24850731E+01 2.44191208E+01 5.05713839E-03 1.69718114E-03 1.56946690E-03 -              -              -              -              -              -              -              -              -              5.22678284E+02 1.65587673E+01 1.74562111E+01 1.38986877E+02 4.53279572E+01 3.41431007E+01 1.17147844E-02 2.52999435E-03 2.31943885E-03 -              -              -              -              -              -              -              -              -              335.88/326          
4U1636-53       60032-01-06-000 2 1803 2.68297997E+01 1.59821153E+00 1.59630203E+00 3.21342659E+01 6.27519083E+00 5.72285366E+00 3.56113352E-03 6.25970657E-04 6.52361836E-04 0(fixed)       0(fixed)       0(fixed)       1.18331146E+01 5.95485926E+00 3.60612202E+00 6.78500452E-04 3.02972214E-04 2.07814330E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.00485352E+02 1.10172043E+01 1.83389645E+01 1.03156807E+02 7.20771637E+01 5.59155960E+01 2.61440640E-03 1.03744632E-03 9.91353532E-04 6.39256348E+02 2.89118481E+00 2.83022928E+00 6.06984215E+01 8.71961117E+00 7.64378691E+00 4.38649440E-03 4.27285646E-04 4.09851724E-04 9.60808899E+02 5.32486153E+00 5.31277132E+00 1.15134071E+02 1.51793098E+01 1.35646687E+01 6.20088028E-03 5.60444139E-04 5.45359449E-04 -              -              -              -              -              -              -              -              -              307.29/327          
4U1636-53       60032-05-01-00  10 8923 1.92642593E+01 5.55102348E-01 6.40689075E-01 1.63985519E+01 4.26290894E+00 3.22061920E+00 3.62244621E-03 1.62809156E-03 1.16907945E-03 0(fixed)       0(fixed)       0(fixed)       2.99311123E+01 1.10758677E+01 7.90604830E+00 5.58946002E-03 2.56155664E-03 1.84442254E-03 3.50324516E+01 1.27127075E+00 1.64563251E+00 1.73863869E+01 6.02010298E+00 4.65036488E+00 1.41507282E-03 6.91568595E-04 4.60900803E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.71147156E+01 1.15990686E+01 1.56550751E+01 1.77414291E+02 2.26839924E+01 2.03205242E+01 7.76009681E-03 9.92084038E-04 9.68915760E-04 -              -              -              -              -              -              -              -              -              8.09647095E+02 2.04369617E+00 2.04453731E+00 1.70383560E+02 5.61083174E+00 5.47577333E+00 1.76680069E-02 4.15161077E-04 4.15664399E-04 -              -              -              -              -              -              -              -              -              370.06/327          
4U1636-53       60032-05-23-000 2 1759 2.55282059E+01 6.53380811E-01 7.80526400E-01 1.16093626E+01 4.59950638E+00 2.98712635E+00 1.86817395E-03 9.09629976E-04 5.60098852E-04 2.87502623E+00 2.82449389E+00 5.71044111E+00 3.24343529E+01 1.61251812E+01 1.29083281E+01 2.75895372E-03 1.19109277E-03 1.00744527E-03 3.96991959E+01 1.44062555E+00 1.36701024E+00 1.28840857E+01 4.43221998E+00 3.36349750E+00 1.10363925E-03 4.02132398E-04 3.19028506E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.09631729E+02 1.13060665E+01 1.18252831E+01 1.23175179E+02 4.50655823E+01 3.67271194E+01 3.17099574E-03 7.34649948E-04 7.58448034E-04 5.81348022E+02 3.86735845E+00 3.55510092E+00 5.21952248E+01 1.07700443E+01 8.66386890E+00 2.65910174E-03 3.66547058E-04 3.41858948E-04 9.10588318E+02 3.20825028E+00 3.20955038E+00 1.07108246E+02 8.18451405E+00 7.57966518E+00 8.90104100E-03 4.85012657E-04 4.74203436E-04 -              -              -              -              -              -              -              -              -              309.74/323          
4U1636-53       60032-05-11-01  2 579  3.18330145E+00 2.50848800E-01 2.73023903E-01 1.24406042E+01 2.27434039E+00 1.74058282E+00 1.21467616E-02 1.79216405E-03 1.44815724E-03 -              -              -              -              -              -              -              -              -              1.21317110E+01 2.72457719E-01 3.23205054E-01 4.86931944E+00 2.12566257E+00 1.68678856E+00 2.38725822E-03 1.39644835E-03 9.39073041E-04 -              -              -              -              -              -              -              -              -              2.34833202E+01 1.43529224E+00 1.82853293E+00 2.50973167E+01 3.97350526E+00 3.55547333E+00 8.63736309E-03 1.50759215E-03 1.30044622E-03 0(fixed)       0(fixed)       0(fixed)       6.32779785E+02 3.39459167E+02 2.42359482E+02 1.07910009E-02 3.73071455E-03 2.84575159E-03 -              -              -              -              -              -              -              -              -              5.50470337E+02 6.91555119E+00 7.03664827E+00 1.81513855E+02 2.65565815E+01 2.35412483E+01 1.61406305E-02 2.22817902E-03 2.17070989E-03 -              -              -              -              -              -              -              -              -              366.20/327          
4U1636-53       80425-01-04-00  1 89   4.65666580E+00 1.03365159E+00 1.34781516E+00 2.54354305E+01 3.42789245E+00 2.93156099E+00 2.01704595E-02 1.66219636E-03 1.55109318E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.30113487E+01 3.48074585E-01 4.12630528E-01 2.07132053E+00 2.69285989E+00 1.21584535E+00 1.07254775E-03 6.78275246E-04 4.17959120E-04 0(fixed)       0(fixed)       0(fixed)       6.62069641E+02 1.06218127E+03 3.26397614E+02 1.37612820E-02 1.24369618E-02 5.74031938E-03 -              -              -              -              -              -              -              -              -              5.98662170E+02 1.58983107E+01 1.50241928E+01 1.68993011E+02 6.10371742E+01 6.42863998E+01 1.67122353E-02 4.71436232E-03 5.83563000E-03 -              -              -              -              -              -              -              -              -              347.04/330          
4U1636-53       93087-01-76-20  1 137  1.53365684E+00 9.74977553E-01 3.24187422E+00 1.11406507E+01 6.99540186E+00 2.77022552E+00 1.25522064E-02 5.27958106E-03 2.19227560E-03 -              -              -              -              -              -              -              -              -              1.11939068E+01 5.74350238E-01 2.13787019E-01 1.74897850E+00 1.74547637E+00 7.07674086E-01 2.36348249E-03 1.62945082E-03 8.16277461E-04 -              -              -              -              -              -              -              -              -              2.32937756E+01 3.25790429E+00 4.16950226E+00 1.98784885E+01 7.82727718E+00 6.86921215E+00 8.24254751E-03 3.03870672E-03 3.89213255E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.62912720E+02 5.97047377E+00 6.46937561E+00 4.28729095E+01 1.63121433E+01 1.23908386E+01 9.44202021E-03 2.63477885E-03 2.36985995E-03 -              -              -              -              -              -              -              -              -              295.04/326          
4U1636-53       94087-01-70-00  1 118  4.79253960E+00 8.07154059E-01 1.05366814E+00 1.70233765E+01 4.39157820E+00 3.85271215E+00 1.71709936E-02 2.93925777E-03 3.23745748E-03 -              -              -              -              -              -              -              -              -              1.26839256E+01 1.66840464E-01 3.24877679E-01 1.18776214E+00 1.20344198E+00 6.05503559E-01 1.33619597E-03 1.03088119E-03 5.63386187E-04 -              -              -              -              -              -              -              -              -              3.02100449E+01 2.16887212E+00 2.77555823E+00 1.60806007E+01 7.95887518E+00 6.46634293E+00 5.61959110E-03 2.71078036E-03 2.28521600E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.41379700E+02 3.28452148E+01 3.50973129E+01 2.44065598E+02 6.74223938E+01 5.31558189E+01 2.04877872E-02 3.93531658E-03 3.64831043E-03 -              -              -              -              -              -              -              -              -              319.27/329          
4U1636-53       60032-05-11-02  1 885  3.36165166E+00 4.01578963E-01 5.52551150E-01 2.00942841E+01 6.04345465E+00 2.77322125E+00 1.41117852E-02 3.65549559E-03 1.71033619E-03 -              -              -              -              -              -              -              -              -              1.54520397E+01 3.75224084E-01 3.32078576E-01 7.26185751E+00 2.09581137E+00 2.02279186E+00 2.79620430E-03 1.16243795E-03 1.03995344E-03 -              -              -              -              -              -              -              -              -              3.12498684E+01 1.74229205E+00 2.33838415E+00 2.64756718E+01 4.97190475E+00 5.09208202E+00 5.58157964E-03 1.33670482E-03 2.06117006E-03 2.32406418E+02 1.90578728E+01 2.14200134E+01 2.51499344E+02 7.39448395E+01 5.29819260E+01 7.04477681E-03 1.31269125E-03 1.11895299E-03 -              -              -              -              -              -              -              -              -              6.01716614E+02 4.61602688E+00 4.55353355E+00 1.64321777E+02 1.28990421E+01 1.23330231E+01 1.60262994E-02 9.78402793E-04 1.01830880E-03 -              -              -              -              -              -              -              -              -              351.58/326          
4U1636-53       91024-01-24-10  2 230  6.86565518E-01 2.01173544E-01 2.90074915E-01 4.24492884E+00 9.53626752E-01 8.33248079E-01 1.23691252E-02 2.25353451E-03 2.12503225E-03 -              -              -              -              -              -              -              -              -              3.22151399E+00 1.11658670E-01 1.06152393E-01 1.18697798E+00 4.19256866E-01 3.11875552E-01 2.17116298E-03 1.04113750E-03 6.99153054E-04 7.37079191E+00 2.08790332E-01 1.84834301E-01 1.98529661E+00 1.13672042E+00 7.52772391E-01 2.36881059E-03 1.79492519E-03 1.03526330E-03 9.40882778E+00 1.33193696E+00 1.13000333E+00 1.31564827E+01 2.18010044E+00 1.65167499E+00 1.39480233E-02 2.73449393E-03 2.74979929E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       9.39865295E+02 2.23568848E+02 1.74453369E+02 3.40674967E-02 4.83731972E-03 4.48321877E-03 -              -              -              -              -              -              -              -              -              337.12/327          
4U1636-53       91024-01-26-10  1 121  4.07250738E+00 5.44207752E-01 6.64196134E-01 1.54398279E+01 3.73501563E+00 2.47661304E+00 1.16954930E-02 1.96490134E-03 1.40140124E-03 -              -              -              -              -              -              -              -              -              1.56390314E+01 3.43078941E-01 3.39094967E-01 4.00375271E+00 1.41481316E+00 1.03325582E+00 2.40592984E-03 8.67959170E-04 6.80266065E-04 -              -              -              -              -              -              -              -              -              2.95849438E+01 2.08018804E+00 2.74676466E+00 2.52681026E+01 6.70636463E+00 5.35490417E+00 6.96597109E-03 1.76626258E-03 1.59413298E-03 1.38961105E+02 2.74323959E+01 2.30347366E+01 1.11010437E+02 1.44254272E+02 4.95987396E+01 4.12691664E-03 2.29427614E-03 1.49605772E-03 -              -              -              -              -              -              -              -              -              6.04442566E+02 7.76277351E+00 7.98793459E+00 1.20131599E+02 2.23717327E+01 1.85793705E+01 1.34427669E-02 1.67854480E-03 1.59175531E-03 -              -              -              -              -              -              -              -              -              292.02/326          
4U1636-53       50030-02-10-00  1 1602 3.99827232E+01 1.21749914E+00 1.37322116E+00 2.49245243E+01 5.02617455E+00 4.08299732E+00 1.46879849E-03 1.54333829E-04 1.46387712E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.20673798E+02 8.43917370E+00 1.14747362E+01 3.41503029E+01 4.39869804E+01 2.14456177E+01 4.42669436E-04 2.50596466E-04 2.03681251E-04 7.72671448E+02 1.34292591E+00 1.34267044E+00 6.80732574E+01 3.00142479E+00 2.85714078E+00 7.88271707E-03 2.54361774E-04 2.50451238E-04 1.07814868E+03 6.73161268E+00 6.00710678E+00 7.75486450E+01 2.24837532E+01 1.76852779E+01 1.76478864E-03 3.19490209E-04 2.82693014E-04 -              -              -              -              -              -              -              -              -              482.32/329          
4U1636-53       60032-01-01-02  4 1864 3.58578568E+01 2.11246061E+00 2.02770519E+00 2.84139957E+01 6.20447159E+00 5.20803690E+00 2.84618582E-03 4.90485691E-04 5.65867929E-04 0(fixed)       0(fixed)       0(fixed)       2.03840847E+01 2.34055099E+01 8.21925926E+00 6.38650265E-04 5.98140876E-04 2.70279095E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.40762299E+02 4.05547485E+01 6.10662079E+01 1.39094955E+02 2.44234879E+02 8.81208954E+01 1.63000927E-03 1.09355431E-03 7.78516755E-04 7.15447205E+02 1.45520675E+00 1.68700635E+00 3.82342911E+01 6.99987364E+00 5.96154499E+00 5.02307108E-03 5.55845560E-04 5.05411590E-04 9.83658325E+02 9.83310318E+00 1.04876719E+01 1.50823685E+02 3.41912041E+01 2.79244270E+01 6.12106873E-03 8.92412558E-04 8.27710726E-04 -              -              -              -              -              -              -              -              -              375.84/327          
4U1636-53       60032-01-05-00  1 1702 4.52460327E+01 2.02681375E+00 2.11940026E+00 1.62827797E+01 6.70908546E+00 5.06183577E+00 7.95693835E-04 2.73968442E-04 2.49825534E-04 1.24951470E+00 9.64049816E+00 3.17872124E+01 4.14175797E+01 2.51372967E+01 1.69186745E+01 8.87582428E-04 3.96944786E-04 3.02721048E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.54420410E+02 2.72965240E+00 2.44697070E+00 8.07072906E+01 6.44264221E+00 6.09886265E+00 7.50169950E-03 4.01129975E-04 3.98572563E-04 1.08194531E+03 6.08906078E+00 7.81523705E+00 4.93668556E+01 2.64277458E+01 2.21524849E+01 1.22223061E-03 3.62074672E-04 2.99189502E-04 -              -              -              -              -              -              -              -              -              544.00/329          
4U1636-53       60032-01-11-00  4 1418 1.81554165E+01 1.67004609E+00 1.77975595E+00 3.62270508E+01 4.34623718E+00 3.47388339E+00 1.03296349E-02 1.20025303E-03 1.39887608E-03 0(fixed)       0(fixed)       0(fixed)       1.27492247E+01 9.84358025E+00 6.29340792E+00 1.04330177E-03 1.12298166E-03 5.87036659E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.20210625E+02 1.06620436E+01 1.12606010E+01 1.34232758E+02 2.90645084E+01 2.71578579E+01 5.86164882E-03 9.22378968E-04 9.93428286E-04 5.24613464E+02 1.20554047E+01 1.16371002E+01 7.71703033E+01 3.90244179E+01 2.44573727E+01 1.81528728E-03 6.09217794E-04 4.66130208E-04 8.15715942E+02 2.80366445E+00 2.79060364E+00 1.23266708E+02 8.24671364E+00 7.55631590E+00 1.46811847E-02 6.85713603E-04 6.52617484E-04 -              -              -              -              -              -              -              -              -              329.48/327          
4U1636-53       60032-01-18-01  2 438  0(fixed)       0(fixed)       0(fixed)       3.99631195E+01 4.12102222E+00 5.41745567E+00 1.73279047E-02 1.87829428E-03 2.81091384E-03 -              -              -              -              -              -              -              -              -              2.29580917E+01 1.08209217E+00 1.23855698E+00 1.06681471E+01 6.57977390E+00 3.92754984E+00 2.48914491E-03 1.83649687E-03 9.51781578E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.16069077E+02 6.48398209E+01 6.05578613E+01 3.19991028E+02 2.41768906E+02 1.85358582E+02 7.77814025E-03 3.20901116E-03 3.15608317E-03 -              -              -              -              -              -              -              -              -              6.97542114E+02 5.55436468E+00 5.77365065E+00 1.23661835E+02 2.05268745E+01 1.64920273E+01 1.73746366E-02 2.12726183E-03 1.91068137E-03 -              -              -              -              -              -              -              -              -              332.87/330          
4U1636-53       60032-01-19-00  3 3435 3.44307594E+01 1.09210491E+00 1.04599130E+00 2.22821503E+01 3.65443730E+00 4.15767384E+00 2.38764961E-03 3.58153862E-04 5.67137206E-04 2.47961760E+00 2.29108143E+00 1.35968523E+01 2.25251083E+01 2.31432266E+01 7.98225975E+00 1.12145080E-03 8.62051616E-04 2.96377781E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.45608902E+02 1.09690990E+01 1.15738945E+01 1.08055367E+02 4.21469688E+01 2.98868828E+01 1.88676233E-03 4.13026137E-04 3.71308706E-04 6.93088013E+02 2.61530018E+00 2.60703301E+00 9.26672745E+01 5.89552498E+00 5.47277594E+00 7.38208042E-03 3.62841529E-04 3.54319927E-04 9.94798828E+02 6.39568853E+00 6.30009651E+00 1.36849136E+02 1.71311588E+01 1.53465252E+01 5.08728623E-03 4.54233203E-04 4.38249292E-04 -              -              -              -              -              -              -              -              -              359.59/326          
4U1636-53       60032-01-20-00  5 4817 4.04461594E+01 9.65467453E-01 1.01273465E+00 1.49851923E+01 3.66305327E+00 3.19787526E+00 1.17332081E-03 2.96540384E-04 2.32615479E-04 0(fixed)       0(fixed)       0(fixed)       7.65775146E+01 1.36343584E+01 1.55607300E+01 2.45144079E-03 4.56429698E-04 5.22625167E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.47542435E+02 3.85930800E+00 3.62650299E+00 1.84417095E+01 3.05154285E+01 1.10487690E+01 3.51086666E-04 2.69408396E-04 1.60938216E-04 7.21321106E+02 3.27820134E+00 3.23186588E+00 1.31720230E+02 6.58172655E+00 6.35273457E+00 8.58411379E-03 3.33089498E-04 3.48759029E-04 1.00778772E+03 7.54625893E+00 7.15678787E+00 1.11850891E+02 1.69008465E+01 1.52627888E+01 2.93693622E-03 3.32864845E-04 3.26552225E-04 -              -              -              -              -              -              -              -              -              506.40/327          
4U1636-53       60032-05-07-00  2 1270 8.54825020E+00 9.36889648E-01 1.08707213E+00 3.87706947E+01 4.25934315E+00 3.82459259E+00 1.43941035E-02 1.16448081E-03 1.14808115E-03 -              -              -              -              -              -              -              -              -              3.17715340E+01 1.27967715E+00 1.17157614E+00 9.68686008E+00 4.19703579E+00 3.10705066E+00 1.17009354E-03 6.27729692E-04 4.60193492E-04 -              -              -              -              -              -              -              -              -              7.24282074E+01 2.00449157E+00 2.83879352E+00 1.11166515E+01 8.97488785E+00 6.42265415E+00 7.49114086E-04 4.68661601E-04 3.67292756E-04 1.75733948E+02 3.81886635E+01 7.92160034E+01 3.49877808E+02 2.11417343E+02 1.26907555E+02 7.56843761E-03 2.41164188E-03 1.85485871E-03 -              -              -              -              -              -              -              -              -              7.72506897E+02 2.92455387E+00 2.98338604E+00 1.11786491E+02 1.02051334E+01 9.33938026E+00 1.59837287E-02 1.05188880E-03 1.07219012E-03 -              -              -              -              -              -              -              -              -              331.99/326          
4U1636-53       60032-05-09-00  1 933  2.45107079E+01 6.91924095E-01 7.14162230E-01 1.20688248E+01 3.43232870E+00 2.67586851E+00 2.14782287E-03 6.21460844E-04 4.58813767E-04 0(fixed)       0(fixed)       0(fixed)       6.34204292E+01 7.85144329E+00 8.97231483E+00 6.99862419E-03 9.58971214E-04 1.17907487E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.13618484E+02 5.53792095E+00 4.48737717E+00 3.45128288E+01 2.02650871E+01 1.26187840E+01 1.52381044E-03 6.32078503E-04 4.90988314E-04 5.87224976E+02 1.31405363E+01 1.21950932E+01 8.90163193E+01 2.93777657E+01 2.26312065E+01 2.67772004E-03 6.22227497E-04 5.84750378E-04 8.96155396E+02 3.76952839E+00 3.72018552E+00 1.03008522E+02 9.94094753E+00 9.48358440E+00 1.01599768E-02 6.83763414E-04 7.11670844E-04 -              -              -              -              -              -              -              -              -              295.07/327          
4U1636-53       60032-05-22-000 2 1424 2.50103245E+01 2.58377862E+00 2.27007008E+00 3.86663475E+01 6.32971907E+00 7.44976425E+00 4.28525219E-03 7.25737773E-04 1.68289675E-03 0(fixed)       0(fixed)       0(fixed)       2.29859333E+01 4.49123955E+01 1.36036530E+01 6.49180496E-04 2.13359692E-03 4.36393399E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.04277542E+02 7.28964996E+00 8.35512829E+00 7.33684158E+01 2.53962612E+01 1.91235123E+01 1.83861761E-03 4.93319938E-04 4.29425883E-04 6.20561462E+02 1.00912228E+01 1.24072809E+01 9.64371033E+01 2.26138535E+01 2.16880703E+01 2.34111771E-03 3.95724288E-04 3.62874416E-04 8.98928162E+02 5.18695736E+00 5.06693029E+00 1.30312698E+02 1.27906494E+01 1.17167215E+01 6.21385314E-03 4.46974125E-04 4.34257585E-04 -              -              -              -              -              -              -              -              -              421.80/327          
4U1636-53       60032-05-24-01  2 1721 2.28035183E+01 5.33466399E-01 5.57324350E-01 1.34647570E+01 2.52815151E+00 1.94817936E+00 2.34830938E-03 6.90774817E-04 3.79965961E-04 0(fixed)       0(fixed)       0(fixed)       6.56155777E+01 9.66972828E+00 1.96796741E+01 7.36643979E-03 1.24284124E-03 2.48873141E-03 3.78232918E+01 1.22972536E+00 7.38548934E-01 3.48223019E+00 5.39803600E+00 2.05463839E+00 2.14911197E-04 2.95442995E-04 1.09194254E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.10658272E+02 6.39109945E+00 9.98036671E+00 7.52812500E+01 2.51863480E+01 1.96552124E+01 3.36194574E-03 1.49381300E-03 8.78103252E-04 5.51787781E+02 1.28236980E+01 1.09538002E+01 9.12154465E+01 2.89279613E+01 2.28132477E+01 2.01955531E-03 4.41310054E-04 4.00168210E-04 8.66299255E+02 2.34051704E+00 2.34148979E+00 1.12065598E+02 6.39730167E+00 6.07679749E+00 1.18714087E-02 4.85148979E-04 4.76649846E-04 -              -              -              -              -              -              -              -              -              319.38/324          
4U1636-53       91152-05-02-00  1 1444 2.77255402E+01 1.96193492E+00 2.25313306E+00 4.74443474E+01 7.88325405E+00 6.46224213E+00 2.67127110E-03 2.77599320E-04 2.95481092E-04 0(fixed)       0(fixed)       0(fixed)       8.02913725E-01 3.69089007E-01 2.69510001E-01 1.45435188E-04 2.86084396E-05 2.46938107E-05 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.48369781E+02 3.02960815E+01 3.26912498E+01 1.98564529E+02 1.03262039E+02 7.78815842E+01 1.77300279E-03 5.49304241E-04 4.85870347E-04 6.75441956E+02 1.39620411E+00 1.39665103E+00 5.33354759E+01 3.95063257E+00 3.66532516E+00 4.66400012E-03 2.44599243E-04 2.38318928E-04 9.72112610E+02 4.31650066E+00 4.30879116E+00 9.58699112E+01 1.43343697E+01 1.22087717E+01 3.45562212E-03 3.36156139E-04 3.16453428E-04 -              -              -              -              -              -              -              -              -              374.90/327          
4U1636-53       93091-01-01-000 2 2227 2.58739605E+01 6.73040688E-01 7.08693624E-01 3.07496381E+00 3.67922473E+00 1.95114386E+00 3.71174770E-04 3.53003299E-04 2.10950646E-04 1.78833694E+01 2.44949460E+00 3.68417549E+00 4.96159630E+01 1.41753960E+01 9.66127491E+00 6.48705009E-03 1.12034241E-03 1.34072406E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.07184601E+02 2.08639526E+01 3.43925056E+01 1.48523865E+02 7.41514969E+01 4.89959641E+01 4.91255149E-03 1.94485451E-03 1.50594569E-03 5.97550476E+02 1.36982489E+01 1.27566547E+01 1.05346405E+02 2.95073547E+01 2.32396145E+01 4.17209463E-03 8.62828339E-04 7.98788154E-04 9.10939514E+02 4.67410660E+00 4.68408585E+00 9.77385864E+01 1.37321072E+01 1.21003056E+01 9.08724591E-03 8.78373394E-04 8.40946392E-04 -              -              -              -              -              -              -              -              -              329.31/326          
4U1702-43       50030-01-04-000 2 1268 2.01954216E-01 5.47717474E-02 6.11511990E-02 2.25057673E+00 1.04581170E-01 1.02515519E-01 1.75232012E-02 6.21077372E-04 6.32005860E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.74726057E+00 1.67809278E-01 1.86988369E-01 9.54080200E+00 7.04718471E-01 8.11011970E-01 2.05127411E-02 1.70807901E-03 2.42740172E-03 1.27696365E+02 1.24629374E+01 1.07970047E+01 1.02081963E+02 7.01502762E+01 3.89145660E+01 5.71067305E-03 3.82125564E-03 2.39305291E-03 -              -              -              -              -              -              -              -              -              3.03962006E+02 2.91447067E+01 2.52453842E+01 2.36017075E+02 4.57796402E+01 4.22875671E+01 1.20869530E-02 2.33719870E-03 2.95723835E-03 2.20040302E+01 6.81489754E+00 1.67965622E+01 5.65734482E+01 1.81671448E+01 1.38230467E+01 9.19335242E-03 3.84489424E-03 2.46162573E-03 348.94/326          
4U1702-43       50030-01-10-00  4 1205 1.77666739E-01 5.70850670E-02 7.33857751E-02 2.26566219E+00 1.20628878E-01 1.00360267E-01 1.69296712E-02 7.26792030E-04 6.07662543E-04 -              -              -              -              -              -              -              -              -              4.05351782E+00 1.30392686E-01 1.38261557E-01 4.07369643E-01 4.35674399E-01 2.58271992E-01 1.79971379E-04 1.62511176E-04 9.95961964E-05 -              -              -              -              -              -              -              -              -              6.08164740E+00 2.83465713E-01 2.52936840E-01 1.12239923E+01 6.00048065E-01 7.71738052E-01 2.25032065E-02 1.22074387E-03 1.73643429E-03 0(fixed)       0(fixed)       0(fixed)       1.64931519E+02 4.93940811E+01 5.38658524E+01 1.44053381E-02 2.28129700E-03 2.32410710E-03 -              -              -              -              -              -              -              -              -              2.82575378E+02 2.05646839E+01 2.59204216E+01 2.40150650E+02 5.33523979E+01 4.25363312E+01 1.31685380E-02 3.28309904E-03 2.59002997E-03 -              -              -              -              -              -              -              -              -              402.08/327          
4U1702-43       40025-04-03-00  1 176  7.79340410E+00 1.06653535E+00 1.36794221E+00 2.61537704E+01 7.06323957E+00 5.24637127E+00 2.10634917E-02 3.49683943E-03 3.11197271E-03 -              -              -              -              -              -              -              -              -              3.43633537E+01 1.43337560E+00 2.24744797E+00 1.04591026E+01 8.97260571E+00 6.16895866E+00 3.68672586E-03 2.82440824E-03 1.98059692E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       7.77093933E+02 2.62202606E+02 2.03814438E+02 3.59557047E-02 7.14647211E-03 6.44527748E-03 -              -              -              -              -              -              -              -              -              7.23750549E+02 7.82517624E+00 6.70844173E+00 4.93399467E+01 3.02825069E+01 1.73467159E+01 7.75409909E-03 2.91035301E-03 2.28352891E-03 -              -              -              -              -              -              -              -              -              371.80/330          
4U1702-43       40025-04-03-01  1 164  1.87985325E+01 6.79140627E-01 1.13652158E+00 4.59493065E+00 4.98944330E+00 2.27810788E+00 2.68549612E-03 3.44966957E-03 1.43908535E-03 6.06110525E+00 1.37594998E+00 1.63759553E+00 2.14523964E+01 9.44912052E+00 7.91654778E+00 1.51434289E-02 5.08985668E-03 5.94269019E-03 3.73633804E+01 1.83493519E+00 1.80222797E+00 1.32191992E+01 6.76650906E+00 4.50246096E+00 4.95033199E-03 2.45806971E-03 1.93064543E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.63199310E+01 9.51456451E+01 2.80690674E+02 3.17898865E+02 2.30703674E+02 1.40691895E+02 1.47434222E-02 7.91413896E-03 5.38795302E-03 -              -              -              -              -              -              -              -              -              7.77655090E+02 1.68748741E+01 1.45118322E+01 1.06178513E+02 3.72724457E+01 3.01512737E+01 1.32248569E-02 3.27997073E-03 3.11963749E-03 -              -              -              -              -              -              -              -              -              283.09/326          
4U1702-43       50029-27-01-01  6 2538 1.15698054E-01 9.84990746E-02 1.12622701E-01 4.41987276E+00 1.77860752E-01 1.79406643E-01 2.21915748E-02 6.92078960E-04 7.42457283E-04 -              -              -              -              -              -              -              -              -              6.67823172E+00 1.94431826E-01 1.68500483E-01 2.25759053E+00 6.79269016E-01 4.94233876E-01 1.42592716E-03 5.01108123E-04 3.87845532E-04 9.66090488E+00 2.13243499E-01 2.12208033E-01 2.10619450E+00 9.54715610E-01 7.45165288E-01 1.04241259E-03 6.06451416E-04 4.40463540E-04 1.25668964E+01 7.12695062E-01 7.99721956E-01 1.63948364E+01 1.20851207E+00 1.20640028E+00 1.63929332E-02 1.66645681E-03 1.54422654E-03 1.21838837E+02 1.07209787E+01 1.27234840E+01 2.25924698E+02 5.41411858E+01 4.01577148E+01 1.87633466E-02 3.26806097E-03 2.74480437E-03 -              -              -              -              -              -              -              -              -              4.02375397E+02 1.77640114E+01 1.77392483E+01 2.28100494E+02 4.95812950E+01 4.70261383E+01 1.23644695E-02 2.67203199E-03 2.79641664E-03 -              -              -              -              -              -              -              -              -              352.88/323          
4U1702-43       80033-01-01-00  3 1768 3.43890995E-01 7.52403289E-02 7.77298883E-02 3.79534435E+00 1.54645756E-01 1.63132161E-01 1.86025146E-02 5.89603034E-04 6.39604754E-04 -              -              -              -              -              -              -              -              -              6.73456097E+00 9.10948664E-02 1.89610690E-01 5.16934514E-01 5.59030890E-01 2.20474020E-01 2.63887021E-04 1.81415322E-04 9.45971260E-05 -              -              -              -              -              -              -              -              -              9.75136757E+00 3.59245718E-01 3.88782233E-01 1.67366791E+01 8.10597420E-01 7.52033532E-01 2.17468757E-02 1.09051075E-03 1.03507971E-03 1.07420105E+02 1.35588427E+01 1.57891712E+01 2.24177826E+02 6.30867043E+01 4.64269867E+01 1.42255472E-02 3.00569180E-03 2.48642685E-03 -              -              -              -              -              -              -              -              -              3.68710510E+02 1.92167645E+01 1.83325691E+01 2.19146622E+02 4.71525040E+01 4.28000832E+01 1.03564411E-02 2.30532535E-03 2.52616382E-03 -              -              -              -              -              -              -              -              -              365.24/326          
4U1702-43       80033-01-01-02  1 548  4.16076690E-01 1.23948596E-01 1.46516517E-01 4.25402355E+00 2.98817158E-01 3.02922696E-01 1.83623340E-02 8.56150233E-04 9.21098224E-04 -              -              -              -              -              -              -              -              -              7.03370142E+00 4.23290908E-01 4.53879416E-01 3.96454167E+00 3.41347075E+00 1.86108005E+00 2.00400362E-03 2.85719871E-03 1.17853191E-03 -              -              -              -              -              -              -              -              -              1.24179707E+01 1.11683631E+00 1.02549446E+00 1.61591778E+01 1.51661360E+00 1.32448840E+00 1.82402283E-02 2.33042799E-03 2.79542385E-03 1.26304260E+02 1.32946701E+01 1.49841833E+01 2.01091812E+02 7.75268631E+01 5.59905701E+01 1.51737044E-02 3.64356348E-03 3.23747098E-03 -              -              -              -              -              -              -              -              -              4.33891052E+02 1.70739212E+01 2.12444115E+01 1.88086838E+02 6.48732681E+01 5.08149681E+01 1.15369000E-02 3.22693540E-03 2.97492114E-03 -              -              -              -              -              -              -              -              -              278.58/326          
4U1702-43       80033-01-18-02  3 833  4.74674731E-01 1.93640858E-01 2.89311856E-01 7.30183363E+00 5.28553307E-01 3.76210630E-01 2.20091566E-02 1.05243002E-03 7.63323740E-04 -              -              -              -              -              -              -              -              -              1.03304596E+01 4.88366663E-01 4.30657357E-01 4.67154360E+00 1.61799669E+00 1.50039101E+00 2.26787501E-03 9.67418484E-04 8.61662964E-04 -              -              -              -              -              -              -              -              -              1.87272606E+01 7.63496697E-01 8.44867349E-01 1.71253834E+01 1.85602582E+00 1.78965569E+00 1.32645685E-02 1.47608132E-03 1.47088745E-03 1.60386505E+02 1.00557442E+01 1.07147827E+01 1.88331528E+02 4.28728142E+01 3.34454803E+01 1.68724507E-02 2.39458168E-03 2.17162841E-03 -              -              -              -              -              -              -              -              -              4.88879364E+02 1.50622282E+01 1.56548595E+01 1.89712753E+02 4.14792900E+01 3.58433189E+01 1.29700555E-02 2.22447002E-03 2.14845384E-03 -              -              -              -              -              -              -              -              -              378.88/326          
4U1702-43       80033-01-21-000 1 1190 5.43684721E-01 2.42792070E-01 2.96365410E-01 8.77997017E+00 5.36533952E-01 4.91633803E-01 2.37395559E-02 9.11773415E-04 8.50015145E-04 -              -              -              -              -              -              -              -              -              1.29480114E+01 2.03173712E-01 2.10480109E-01 3.96166897E+00 8.43701661E-01 6.95932448E-01 3.35202366E-03 7.29734136E-04 6.31408126E-04 -              -              -              -              -              -              -              -              -              2.26662006E+01 7.90516615E-01 9.52066898E-01 1.73409271E+01 3.36263633E+00 2.98149514E+00 9.17458441E-03 1.59031444E-03 1.44971418E-03 1.08305138E+02 1.08947811E+01 1.61734695E+01 1.57830429E+02 5.91498375E+01 4.00484886E+01 1.37543147E-02 3.06391693E-03 2.44671013E-03 -              -              -              -              -              -              -              -              -              5.06744263E+02 1.36069489E+01 1.45435352E+01 2.27409241E+02 4.08629723E+01 3.64606705E+01 1.98235251E-02 2.54207104E-03 2.58766371E-03 -              -              -              -              -              -              -              -              -              360.55/326          
4U1702-43       80033-01-17-01  4 1602 3.64871591E-01 1.17177576E-01 1.29074514E-01 4.95079994E+00 2.36016244E-01 2.35030502E-01 1.98772904E-02 6.79981487E-04 7.13936868E-04 -              -              -              -              -              -              -              -              -              7.56903505E+00 2.48828083E-01 2.52067119E-01 2.90148401E+00 8.89608026E-01 7.25238740E-01 1.58832711E-03 6.30980474E-04 4.93675005E-04 -              -              -              -              -              -              -              -              -              1.33353348E+01 5.94170213E-01 6.61157012E-01 1.82048073E+01 1.31454802E+00 1.24310923E+00 1.89725962E-02 1.45545963E-03 1.39269419E-03 1.19552773E+02 9.00110435E+00 1.09001770E+01 1.52629974E+02 5.36623611E+01 3.55867844E+01 1.21161342E-02 2.90119322E-03 2.31595896E-03 -              -              -              -              -              -              -              -              -              4.09318604E+02 1.92925205E+01 2.01188889E+01 2.86294525E+02 5.52817421E+01 4.69179649E+01 1.75846312E-02 2.69825687E-03 2.75857025E-03 -              -              -              -              -              -              -              -              -              334.11/326          
4U1702-43       80033-01-17-02  1 349  0(fixed)       0(fixed)       0(fixed)       5.70014334E+00 2.85039723E-01 3.12786341E-01 2.21665446E-02 9.60240723E-04 1.18694350E-03 -              -              -              -              -              -              -              -              -              8.84173775E+00 1.93465143E-01 1.90195754E-01 1.77712381E+00 7.64719844E-01 5.01345098E-01 1.60851027E-03 6.95805065E-04 5.22802700E-04 -              -              -              -              -              -              -              -              -              1.37694874E+01 1.11015308E+00 1.29389751E+00 1.93388996E+01 2.39604330E+00 2.13028669E+00 1.72812045E-02 2.28076754E-03 2.04458204E-03 1.48284317E+02 1.95384064E+01 2.18102570E+01 2.19319855E+02 2.70310364E+02 7.71892929E+01 1.73620060E-02 1.34669263E-02 7.03067333E-03 -              -              -              -              -              -              -              -              -              4.29717499E+02 3.49555931E+01 6.30752640E+01 2.76551849E+02 2.21359207E+02 1.20397667E+02 1.53797753E-02 9.51517001E-03 9.56369285E-03 -              -              -              -              -              -              -              -              -              329.59/327          
4U1702-43       80033-01-18-00  3 1294 4.41879928E-01 2.48590067E-01 3.39000374E-01 9.15221596E+00 6.30659282E-01 5.04306436E-01 2.22626999E-02 1.04921847E-03 8.44610797E-04 -              -              -              -              -              -              -              -              -              1.32441330E+01 3.57594550E-01 3.56452256E-01 6.84665012E+00 1.36201596E+00 1.36280668E+00 4.13669227E-03 1.07264589E-03 1.02954346E-03 -              -              -              -              -              -              -              -              -              2.38797226E+01 1.11197722E+00 1.33121645E+00 2.17711697E+01 3.09454393E+00 2.88698626E+00 1.06004588E-02 1.67143345E-03 1.52259681E-03 1.25201508E+02 1.09974880E+01 1.44677010E+01 2.03153320E+02 5.32405586E+01 3.74101295E+01 1.70416925E-02 2.87117856E-03 2.29726499E-03 -              -              -              -              -              -              -              -              -              5.12484741E+02 1.18983564E+01 1.21716967E+01 2.27508957E+02 3.62341995E+01 3.33358955E+01 1.87838059E-02 2.25499179E-03 2.38909200E-03 -              -              -              -              -              -              -              -              -              354.83/326          
4U1702-43       80033-01-20-02  2 991  5.39422035E-04 4.61406201E-01 6.65555537E-01 1.13835201E+01 1.02377188E+00 8.88226092E-01 2.14097295E-02 1.36788120E-03 1.19676651E-03 -              -              -              -              -              -              -              -              -              1.50813837E+01 4.82905805E-01 4.51196313E-01 6.68800926E+00 2.49839520E+00 1.90560257E+00 3.47029464E-03 1.47130142E-03 1.14228996E-03 -              -              -              -              -              -              -              -              -              2.67207069E+01 1.41108871E+00 1.74282277E+00 1.86272850E+01 3.97518420E+00 3.11028147E+00 7.35531328E-03 1.68860902E-03 1.32965914E-03 1.46423019E+02 1.46750784E+01 1.34190273E+01 1.99756332E+02 6.99036255E+01 5.14213448E+01 1.40666971E-02 2.72302795E-03 2.47538788E-03 -              -              -              -              -              -              -              -              -              5.42345276E+02 1.07756109E+01 1.15023985E+01 1.71589844E+02 3.74589691E+01 3.09312134E+01 1.51940724E-02 2.37052329E-03 2.26251967E-03 -              -              -              -              -              -              -              -              -              336.45/326          
4U1702-43       20084-02-01-020 2 1610 3.69492226E+01 5.62035799E-01 6.70809746E-01 1.91543427E+01 3.04842854E+00 2.97221017E+00 3.50775453E-03 6.26033521E-04 6.73463044E-04 0(fixed)       0(fixed)       0(fixed)       4.39145508E+01 1.49419146E+01 1.01981621E+01 3.60324024E-03 1.17699709E-03 8.00463837E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.63418839E+02 1.61523819E+01 1.93507347E+01 1.61160965E+02 4.06078835E+01 2.98021278E+01 3.39178788E-03 6.23015163E-04 6.07493799E-04 7.42781799E+02 3.19669628E+00 3.21919608E+00 1.15871529E+02 6.53582478E+00 5.94959307E+00 1.04120150E-02 4.38772142E-04 4.36676724E-04 1.04470642E+03 9.56095791E+00 9.39601994E+00 1.03278755E+02 1.89962120E+01 1.54799833E+01 3.08550242E-03 4.26426472E-04 4.02765640E-04 -              -              -              -              -              -              -              -              -              456.19/327          
4U1702-43       40025-04-01-01  2 508  1.94498482E+01 2.00311780E+00 3.01467824E+00 3.13376312E+01 6.60082340E+00 5.06218338E+00 1.10858455E-02 2.13990337E-03 1.95763563E-03 0(fixed)       0(fixed)       0(fixed)       8.54800034E+00 4.74339867E+00 4.40436983E+00 2.37741857E-03 1.25051197E-03 1.10742683E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.19577263E+02 9.69401550E+00 1.24451723E+01 1.65362427E+02 3.53658066E+01 2.74268551E+01 1.08559653E-02 1.60472898E-03 1.48874475E-03 6.05862488E+02 2.80652761E+00 4.60735035E+00 2.78263111E+01 1.27322750E+01 9.73252392E+00 1.91266392E-03 5.02627052E-04 4.07740270E-04 8.91410522E+02 1.00320377E+01 1.02749863E+01 1.96537735E+02 2.68069534E+01 2.30753956E+01 1.16031691E-02 1.10019604E-03 1.04546687E-03 -              -              -              -              -              -              -              -              -              347.18/327          
4U1702-43       50025-01-01-01  8 1673 0(fixed)       0(fixed)       0(fixed)       2.06804752E+01 2.03471684E+00 2.42789078E+00 1.73650626E-02 2.05018860E-03 2.76151136E-03 -              -              -              -              -              -              -              -              -              2.20560341E+01 2.47790480E+00 3.65619159E+00 3.39842186E+01 6.36076641E+00 5.78618002E+00 9.43771470E-03 3.50273680E-03 2.46998877E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.12030266E+02 1.80860939E+01 2.34962196E+01 2.68863800E+02 4.54688835E+01 3.84785080E+01 1.53283924E-02 1.82510726E-03 1.73267373E-03 -              -              -              -              -              -              -              -              -              6.97752808E+02 6.80073118E+00 6.97784758E+00 2.02959427E+02 1.81177254E+01 1.61346035E+01 1.72586236E-02 1.17753691E-03 1.11785240E-03 -              -              -              -              -              -              -              -              -              405.73/330          
4U1702-43       50030-01-07-01  2 1156 2.12643681E+01 7.19509304E-01 7.63526499E-01 1.68399887E+01 2.67159843E+00 2.38907075E+00 8.78010783E-03 1.44574407E-03 1.59028219E-03 3.05107117E+00 8.09867740E-01 1.46079218E+00 1.42810993E+01 6.73875046E+00 3.70477390E+00 4.96271392E-03 1.72465772E-03 1.05965091E-03 5.29320145E+01 1.40792918E+00 1.42003632E+00 7.91205835E+00 5.15940666E+00 3.11895394E+00 1.08966813E-03 5.82407811E-04 4.35261027E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.01548271E+02 1.01414986E+01 2.14544601E+01 1.48865997E+02 6.56081772E+01 3.40176506E+01 1.38021391E-02 3.51263932E-03 2.14486266E-03 5.66013306E+02 2.79108753E+01 1.68115158E+01 1.26474869E+02 1.28912140E+02 1.04469002E+02 4.70171636E-03 2.51122750E-03 2.91822595E-03 8.87404297E+02 4.89677382E+00 4.83069229E+00 9.81723022E+01 1.80482521E+01 1.37130737E+01 1.28828520E-02 1.68125285E-03 1.44194311E-03 -              -              -              -              -              -              -              -              -              335.60/323          
4U1702-43       50030-01-09-01  6 1117 0(fixed)       0(fixed)       0(fixed)       7.07064295E+00 2.51376301E-01 2.56804079E-01 2.38392372E-02 6.64866762E-04 6.91146415E-04 -              -              -              -              -              -              -              -              -              9.72475433E+00 3.87354940E-01 3.71194512E-01 3.87429595E+00 2.69282961E+00 1.46958208E+00 1.95266528E-03 1.59252912E-03 8.03447270E-04 -              -              -              -              -              -              -              -              -              1.79396362E+01 1.27261198E+00 1.13667774E+00 1.90517654E+01 2.23720431E+00 2.19611955E+00 1.39448876E-02 1.69198716E-03 1.92639569E-03 1.35107056E+02 1.03484745E+01 1.12646818E+01 1.59212296E+02 5.70463448E+01 3.62826805E+01 1.52310804E-02 4.02696338E-03 3.12022562E-03 -              -              -              -              -              -              -              -              -              4.40974640E+02 2.58705997E+01 3.00299358E+01 3.16994568E+02 8.20842590E+01 7.52957153E+01 2.09369138E-02 4.07618005E-03 4.34131501E-03 -              -              -              -              -              -              -              -              -              305.73/327          
4U1702-43       50030-01-12-00  2 1074 2.49338779E+01 6.42056465E-01 6.11167967E-01 1.24646158E+01 2.87277794E+00 2.55982947E+00 5.74274454E-03 1.33974000E-03 1.37215829E-03 0(fixed)       0(fixed)       0(fixed)       2.54036465E+01 1.26485023E+01 6.48088312E+00 5.84230851E-03 2.74941162E-03 1.38880825E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.43592377E+01 2.48917904E+01 4.13852730E+01 2.36478119E+02 6.25708847E+01 4.81522102E+01 1.61574334E-02 2.76405574E-03 2.48011318E-03 6.15034851E+02 1.47035294E+01 1.85980721E+01 6.98094559E+01 3.19995079E+01 2.62570171E+01 3.68810049E-03 1.24704139E-03 1.14779221E-03 9.25421753E+02 9.48522186E+00 9.82050228E+00 1.27186050E+02 2.55112076E+01 2.09765816E+01 1.15705514E-02 1.63371000E-03 1.50560657E-03 -              -              -              -              -              -              -              -              -              297.06/327          
4U1702-43       80033-01-05-01  2 1587 4.10290451E+01 8.96839559E-01 9.24061537E-01 2.06164265E+01 2.56270599E+00 2.35864258E+00 3.16082849E-03 3.29761446E-04 3.68899753E-04 3.83526802E+00 2.40725636E+00 5.54339647E+00 2.30583782E+01 1.41526756E+01 8.44664288E+00 1.13808771E-03 4.39060270E-04 2.90909840E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.78739166E+02 2.40132675E+01 1.70252399E+01 9.07058258E+01 5.34593544E+01 3.77933502E+01 1.25848979E-03 4.44022997E-04 3.98134667E-04 7.93466675E+02 2.34579134E+00 2.38661051E+00 8.49073029E+01 4.92286873E+00 4.61214733E+00 9.47361905E-03 4.19658521E-04 4.07937740E-04 1.12899426E+03 5.97851229E+00 6.75304794E+00 5.51808357E+01 2.07127571E+01 1.81637669E+01 1.65053026E-03 3.80906335E-04 3.42842861E-04 -              -              -              -              -              -              -              -              -              411.38/326          
4U1702-43       80033-01-06-02  3 822  3.71875038E+01 8.64201486E-01 8.87852192E-01 1.88455353E+01 3.19745564E+00 2.76713419E+00 4.27567959E-03 5.25522919E-04 5.36629232E-04 8.93461132E+00 1.52559161E+00 1.61371017E+00 1.56149778E+01 7.94153309E+00 4.51198006E+00 1.58690196E-03 4.66145604E-04 3.48831905E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.44243286E+02 1.31198568E+01 1.35342293E+01 9.55533295E+01 4.07160492E+01 2.72105560E+01 3.17067653E-03 7.95140106E-04 7.10045162E-04 7.19443665E+02 1.60100925E+00 1.57152760E+00 4.30627060E+01 4.64368343E+00 4.12489223E+00 8.04882403E-03 6.07856084E-04 5.93528210E-04 1.07673474E+03 2.38636150E+01 2.15427647E+01 2.26292633E+02 7.97850876E+01 5.65212631E+01 6.61259796E-03 1.39032130E-03 1.22942310E-03 -              -              -              -              -              -              -              -              -              300.75/326          
4U1702-43       80033-01-10-00  11 2370 4.08092804E+01 1.25530517E+00 2.32801151E+00 1.04197922E+01 1.05385265E+01 4.28672552E+00 9.62208200E-04 1.04256789E-03 4.17355972E-04 1.13394184E+01 1.52902091E+00 1.73553848E+00 3.66890907E+01 9.82576656E+00 1.12589159E+01 5.04527241E-03 8.32749531E-04 1.24532392E-03 8.33958054E+01 9.89001930E-01 7.48857856E-01 1.16959124E+01 3.78053856E+00 2.87192988E+00 1.77902903E-03 3.58374848E-04 3.21455853E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.19775378E+03 1.56921864E+01 1.41703329E+01 9.20267258E+01 5.49011536E+01 2.93831215E+01 2.23259185E-03 7.18569790E-04 5.96863218E-04 -              -              -              -              -              -              -              -              -              401.24/329          
4U1702-43       40025-04-01-00  1 305  2.91987820E+01 9.94855046E-01 9.90096867E-01 2.06611881E+01 3.58737254E+00 3.12817812E+00 6.00635074E-03 7.79334106E-04 8.23254173E-04 2.65634251E+00 1.26284218E+00 3.09079289E+00 1.24751482E+01 5.72524929E+00 2.97920465E+00 2.72318046E-03 6.96990697E-04 4.40738339E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.45153076E+02 1.88563385E+01 2.44016247E+01 1.29218079E+02 5.57795944E+01 3.91934471E+01 5.26134856E-03 1.29586447E-03 1.14796730E-03 6.51515503E+02 1.67266083E+00 1.72425985E+00 3.05399818E+01 8.09137344E+00 7.17913818E+00 5.41601563E-03 7.77135079E-04 7.12983194E-04 9.88370850E+02 1.00475721E+01 1.02101851E+01 1.00278397E+02 3.10544281E+01 2.35215168E+01 5.98401809E-03 1.19018182E-03 1.08316401E-03 -              -              -              -              -              -              -              -              -              344.21/326          
4U1702-43       91023-02-08-00  1 302  3.26761475E+01 3.11155200E+00 2.02396822E+00 2.58650684E+01 6.18713522E+00 1.31832113E+01 6.85986038E-03 1.19757233E-03 3.88507359E-03 3.45852232E+00 1.82053113E+00 1.94055405E+01 1.46947508E+01 5.03136559E+01 6.30066204E+00 2.21782993E-03 5.45174675E-03 7.64062628E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.24604851E+02 9.23416710E+00 9.80940819E+00 4.40037003E+01 3.41212502E+01 2.22263489E+01 2.52934755E-03 1.06271240E-03 9.51685477E-04 6.73853149E+02 1.21283746E+00 1.44605434E+00 2.15827904E+01 3.53972530E+00 3.53972530E+00 7.22579379E-03 7.06536986E-04 6.79001387E-04 1.00575696E+03 4.79704380E+00 4.71496344E+00 4.65586433E+01 1.86633091E+01 1.19175854E+01 4.99542430E-03 1.17011857E-03 1.01652544E-03 -              -              -              -              -              -              -              -              -              400.70/385          
4U1728-34       10073-01-10-01  1 781  5.41804433E-01 4.78649251E-02 5.08699566E-02 3.38152719E+00 1.14933796E-01 1.12089112E-01 1.72322746E-02 4.28891391E-04 4.33908950E-04 -              -              -              -              -              -              -              -              -              5.58801842E+00 7.38529116E-02 7.66137093E-02 1.88236129E+00 2.92481273E-01 2.56840736E-01 1.56732579E-03 3.24255496E-04 2.84765993E-04 8.81167221E+00 1.14683032E-01 1.11398667E-01 2.55349159E+00 6.21339858E-01 5.58323383E-01 1.57917570E-03 6.36411714E-04 4.82026924E-04 1.04833298E+01 5.45955300E-01 4.94500637E-01 1.48598995E+01 5.54122984E-01 5.52305102E-01 1.73033345E-02 1.22745649E-03 1.34115131E-03 0(fixed)       0(fixed)       0(fixed)       3.21947449E+02 4.37459488E+01 4.35105133E+01 1.79392956E-02 1.64108560E-03 1.66734017E-03 -              -              -              -              -              -              -              -              -              3.80918915E+02 1.10993557E+01 1.29708462E+01 2.49844284E+02 4.16360779E+01 3.76949081E+01 9.37655382E-03 1.77426951E-03 1.58090284E-03 -              -              -              -              -              -              -              -              -              408.11/324          
4U1728-34       30042-03-01-00  1 594  6.05301619E-01 5.01602627E-02 5.89717142E-02 3.68424010E+00 1.34985223E-01 1.16404183E-01 1.58078857E-02 4.39452095E-04 3.84598097E-04 -              -              -              -              -              -              -              -              -              6.22029591E+00 9.31689665E-02 9.27674994E-02 1.93669212E+00 3.13798964E-01 2.84635544E-01 1.19241525E-03 2.85377842E-04 2.38263427E-04 9.92871952E+00 1.27213001E-01 1.16308071E-01 2.05053377E+00 9.48895633E-01 5.20479858E-01 8.96852755E-04 5.47812495E-04 2.66718795E-04 1.04313221E+01 4.58680093E-01 3.67728949E-01 1.70005665E+01 6.62369668E-01 5.90377152E-01 1.93790328E-02 8.97604856E-04 1.14652957E-03 4.76764183E+01 2.49433270E+01 3.38120728E+01 4.44124390E+02 4.91149063E+01 5.23189507E+01 1.81442834E-02 1.73007115E-03 1.91382109E-03 -              -              -              -              -              -              -              -              -              4.14436584E+02 1.27171402E+01 1.39317703E+01 2.32037445E+02 5.11252403E+01 4.41107903E+01 5.32753812E-03 1.53588119E-03 1.23288203E-03 -              -              -              -              -              -              -              -              -              411.47/323          
4U1728-34       30042-03-01-01  2 264  2.70928562E-01 6.40576333E-02 7.79401511E-02 2.00919032E+00 1.30427197E-01 1.16478361E-01 1.54971899E-02 6.48521760E-04 6.06599147E-04 -              -              -              -              -              -              -              -              -              3.19707346E+00 1.02416404E-01 8.43040496E-02 4.62112069E-01 4.97871608E-01 3.20057452E-01 3.22071806E-04 3.10258474E-04 1.76538175E-04 -              -              -              -              -              -              -              -              -              5.34347057E+00 1.84286371E-01 1.81236774E-01 6.96423388E+00 4.88573939E-01 5.37302196E-01 1.72188170E-02 1.47770555E-03 1.65520480E-03 0(fixed)       0(fixed)       0(fixed)       5.31659813E+01 7.08504915E+00 7.01346064E+00 1.52020836E-02 9.44419531E-04 8.56652390E-04 -              -              -              -              -              -              -              -              -              2.00461227E+02 1.73652992E+01 2.09267673E+01 3.80755920E+02 4.57009392E+01 4.01903915E+01 1.58782899E-02 1.31651806E-03 1.21491193E-03 -              -              -              -              -              -              -              -              -              312.54/327          
4U1728-34       30042-03-01-02  2 229  4.77442175E-01 3.87936756E-02 4.38547432E-02 1.62882614E+00 1.66583002E-01 1.58081681E-01 1.27429944E-02 1.57507346E-03 1.39975653E-03 -              -              -              -              -              -              -              -              -              3.19017267E+00 6.65751547E-02 6.44428134E-02 9.11752045E-01 2.78589010E-01 2.23486826E-01 1.29199564E-03 5.26881195E-04 4.00524150E-04 5.12152863E+00 6.77680969E-02 7.16865435E-02 1.31116021E+00 2.74313450E-01 2.51538604E-01 2.17107637E-03 5.92420984E-04 6.26622816E-04 6.93240070E+00 1.41319424E-01 5.32070816E-01 4.56623840E+00 2.09957099E+00 1.53403711E+00 4.66618547E-03 5.44418627E-03 2.02774536E-03 0(fixed)       0(fixed)       0(fixed)       1.73765549E+02 7.49072037E+01 4.97116241E+01 9.70811117E-03 2.10423791E-03 1.80281966E-03 -              -              -              -              -              -              -              -              -              2.53120697E+02 2.45010109E+01 2.73440609E+01 3.19415375E+02 5.78296814E+01 5.49172440E+01 1.10999076E-02 2.35232548E-03 2.69004027E-03 0(fixed)       0(fixed)       0(fixed)       1.93394299E+01 6.39669037E+00 2.41986251E+00 2.20699497E-02 7.69142248E-03 6.41628634E-03 368.50/322          
4U1728-34       30042-03-01-04  1 206  3.68623793E-01 5.39922267E-02 6.14960492E-02 1.83999383E+00 1.26926750E-01 1.20450959E-01 1.55287590E-02 6.97732496E-04 7.14233494E-04 -              -              -              -              -              -              -              -              -              3.14522004E+00 9.52929258E-02 1.10670373E-01 9.06840682E-01 4.77004081E-01 3.85173410E-01 8.81017069E-04 5.84301248E-04 4.36324044E-04 4.73846436E+00 3.92133445E-02 4.18542698E-02 5.78054845E-01 2.39223331E-01 1.90540999E-01 1.07723451E-03 4.76074609E-04 3.47067398E-04 5.57766676E+00 3.51477653E-01 3.41073900E-01 7.10179806E+00 4.60350513E-01 4.55475688E-01 1.68549977E-02 1.83324236E-03 1.81833515E-03 0(fixed)       0(fixed)       0(fixed)       7.49407578E+01 7.04224014E+00 6.30391788E+00 1.80493202E-02 7.09794986E-04 7.35110079E-04 -              -              -              -              -              -              -              -              -              2.75277618E+02 1.21697006E+01 1.30561399E+01 2.61223114E+02 3.75424843E+01 3.27699127E+01 1.07381800E-02 1.03596575E-03 9.89711261E-04 -              -              -              -              -              -              -              -              -              338.86/324          
4U1728-34       30042-03-03-01  1 276  3.79347920E-01 4.83063683E-02 5.64650781E-02 1.88732553E+00 1.51456386E-01 1.47900909E-01 1.51360435E-02 7.72125088E-04 8.02137365E-04 -              -              -              -              -              -              -              -              -              3.12512589E+00 9.94221047E-02 1.17569968E-01 1.94621754E+00 5.08899570E-01 3.78449738E-01 3.02936975E-03 1.04087882E-03 8.00646842E-04 5.25602055E+00 6.13083579E-02 5.65143302E-02 1.00018418E+00 3.18158358E-01 2.38330096E-01 1.49695354E-03 6.92319882E-04 4.58396855E-04 6.71633959E+00 4.56001908E-01 4.37530726E-01 6.89262056E+00 1.07290983E+00 1.25277340E+00 1.33047998E-02 3.67234508E-03 4.34059976E-03 1.07437653E+02 2.43040485E+01 2.60566597E+01 2.08785675E+02 9.31767883E+01 8.45836945E+01 8.40222836E-03 3.86221427E-03 3.72925261E-03 -              -              -              -              -              -              -              -              -              3.31109619E+02 2.30627041E+01 3.06417236E+01 2.49734024E+02 5.62234344E+01 5.25521851E+01 9.07140318E-03 3.16297216E-03 2.87927035E-03 -              -              -              -              -              -              -              -              -              338.31/320          
4U1728-34       30042-03-06-00  1 540  3.69634926E-01 4.76053581E-02 5.42992204E-02 2.39500666E+00 1.06402926E-01 1.00360401E-01 1.55296437E-02 4.30227112E-04 4.13515139E-04 -              -              -              -              -              -              -              -              -              3.85948324E+00 6.29058629E-02 6.52545840E-02 1.64574206E+00 2.93132573E-01 2.53221005E-01 1.95927825E-03 3.32150550E-04 3.46072455E-04 6.03064060E+00 7.04209283E-02 6.92036003E-02 1.54247391E+00 4.64904994E-01 3.74789119E-01 1.55376410E-03 8.09815829E-04 5.54946775E-04 7.64815474E+00 4.30768073E-01 4.19103056E-01 7.72816133E+00 5.99898994E-01 6.27843916E-01 1.22021651E-02 2.00918503E-03 2.02042423E-03 1.37732803E+02 1.06062860E+01 1.00610533E+01 1.49907440E+02 6.41447983E+01 4.01753883E+01 4.47493372E-03 2.00110627E-03 1.30732881E-03 -              -              -              -              -              -              -              -              -              3.33115692E+02 1.34075050E+01 1.36197176E+01 2.44655441E+02 3.27962570E+01 3.43511429E+01 9.13865026E-03 1.29766809E-03 1.65001291E-03 -              -              -              -              -              -              -              -              -              408.32/321          
4U1728-34       30042-03-08-00  1 390  3.49902242E-01 4.75149006E-02 5.35122417E-02 2.12011075E+00 9.80729759E-02 9.82633829E-02 1.60484165E-02 4.40088857E-04 4.68253711E-04 -              -              -              -              -              -              -              -              -              3.32078266E+00 5.08066677E-02 5.16935103E-02 9.30863261E-01 1.90137267E-01 1.73908100E-01 1.23676541E-03 2.80242559E-04 2.87371804E-04 5.21450901E+00 5.69668412E-02 5.77401929E-02 1.13201308E+00 2.67126650E-01 2.57572025E-01 1.54516485E-03 5.28156175E-04 4.74926928E-04 6.57423401E+00 2.75921673E-01 3.12666714E-01 6.70152760E+00 5.70835471E-01 5.17003298E-01 1.25497272E-02 1.84441975E-03 1.60786510E-03 1.60928375E+02 2.30893078E+01 2.44148884E+01 3.42213318E+02 5.99892349E+01 9.37781067E+01 1.27638597E-02 2.16154917E-03 4.06838395E-03 -              -              -              -              -              -              -              -              -              3.80994110E+02 2.28739834E+01 2.81610203E+01 1.67727081E+02 1.02802788E+02 6.77584839E+01 2.94019701E-03 3.32277338E-03 1.48689607E-03 -              -              -              -              -              -              -              -              -              355.41/321          
4U1728-34       30042-03-10-00  1 255  6.26395822E-01 1.23405419E-01 1.34814531E-01 5.29662180E+00 2.54573017E-01 2.71705985E-01 1.76647212E-02 5.54519473E-04 6.58732839E-04 -              -              -              -              -              -              -              -              -              8.13335133E+00 1.15741916E-01 1.26582801E-01 2.51250935E+00 5.30997455E-01 5.32674134E-01 1.74074899E-03 4.77407419E-04 4.76501009E-04 1.26250381E+01 1.94998011E-01 1.48953646E-01 1.14533103E+00 8.37511182E-01 8.08094740E-01 4.17062838E-04 3.18839739E-04 2.46313663E-04 1.43513556E+01 6.43041432E-01 7.39773452E-01 1.67958431E+01 8.96416128E-01 8.38984311E-01 1.53549490E-02 1.47796259E-03 1.24527432E-03 5.18492928E+01 3.57536011E+01 4.65318222E+01 4.85255463E+02 6.38857155E+01 7.17881393E+01 1.90696660E-02 1.89789233E-03 2.26557022E-03 -              -              -              -              -              -              -              -              -              4.66517853E+02 1.11930275E+01 1.24721289E+01 1.65115509E+02 4.90959816E+01 3.70569077E+01 4.95890435E-03 1.55257515E-03 1.13827491E-03 -              -              -              -              -              -              -              -              -              358.25/323          
4U1728-34       30042-03-18-00  1 589  3.38431567E-01 5.10598309E-02 5.50264046E-02 2.49948263E+00 9.86479297E-02 9.76868346E-02 1.70028433E-02 4.28594882E-04 4.32367378E-04 -              -              -              -              -              -              -              -              -              4.00437164E+00 6.24750257E-02 6.35446087E-02 1.40197217E+00 2.73019969E-01 2.34964252E-01 1.57885673E-03 3.92202259E-04 3.80703132E-04 6.23692560E+00 5.18911108E-02 5.06708920E-02 1.36108279E+00 3.09169948E-01 2.78384954E-01 1.78895530E-03 4.05580417E-04 4.55321860E-04 7.84341717E+00 4.63925809E-01 4.59935993E-01 8.16337299E+00 8.13987792E-01 9.21609581E-01 1.26926284E-02 2.39103590E-03 2.51136674E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.02955917E+02 1.85540524E+01 1.98001347E+01 4.50401245E+02 3.61586037E+01 3.36726036E+01 1.94504075E-02 1.14250043E-03 1.16069207E-03 -              -              -              -              -              -              -              -              -              332.89/324          
4U1728-34       30042-03-19-00  2 734  3.53617609E-01 4.81430590E-02 5.46710454E-02 2.60326242E+00 9.80811566E-02 9.03653353E-02 1.67826340E-02 4.31656546E-04 4.16335592E-04 -              -              -              -              -              -              -              -              -              4.00044346E+00 6.88927770E-02 6.98096752E-02 1.47684264E+00 2.45501667E-01 2.13568673E-01 1.47695385E-03 3.00029002E-04 2.59150926E-04 6.51192093E+00 4.83984575E-02 4.47364599E-02 2.91998672E+00 7.72594154E-01 6.92264080E-01 3.14540626E-03 1.87114382E-03 1.31920143E-03 8.44737434E+00 7.39150107E-01 5.47530413E-01 8.69986057E+00 9.55065370E-01 8.36829662E-01 1.02878939E-02 2.32924521E-03 2.61818967E-03 1.37808044E+02 1.52046127E+01 1.62741051E+01 2.62055969E+02 7.18558426E+01 6.12676888E+01 1.12336939E-02 3.12096765E-03 2.91399867E-03 -              -              -              -              -              -              -              -              -              3.58681396E+02 1.68427849E+01 1.92764568E+01 2.27144806E+02 5.04368858E+01 5.25582809E+01 6.68127788E-03 2.37951172E-03 2.29823054E-03 -              -              -              -              -              -              -              -              -              328.15/321          
4U1728-34       30042-03-20-00  1 257  3.09419960E-01 8.03409144E-02 9.46989581E-02 2.44335055E+00 1.48163185E-01 1.44688204E-01 1.64522380E-02 6.62758364E-04 6.80627534E-04 -              -              -              -              -              -              -              -              -              3.82338858E+00 1.01532646E-01 1.05328485E-01 1.26985490E+00 4.87440228E-01 5.87280571E-01 1.25973753E-03 6.68631110E-04 6.31797884E-04 6.09125137E+00 8.06343853E-02 7.66338110E-02 1.05688083E+00 5.89336693E-01 3.97384167E-01 1.15023158E-03 1.01996271E-03 5.27975906E-04 7.29326725E+00 6.25018418E-01 5.39656818E-01 7.88120461E+00 7.97656059E-01 8.61795545E-01 1.44884530E-02 2.56498228E-03 3.07867350E-03 0(fixed)       0(fixed)       0(fixed)       6.61023636E+01 1.45363207E+01 1.09723873E+01 1.44915069E-02 1.10731856E-03 1.10997795E-03 -              -              -              -              -              -              -              -              -              2.25602127E+02 2.21302719E+01 2.41906261E+01 3.67026672E+02 5.07257538E+01 4.65160713E+01 1.51339564E-02 1.53228559E-03 1.58025592E-03 -              -              -              -              -              -              -              -              -              364.60/324          
4U1728-34       40033-06-01-00  1 589  2.98807591E-01 5.68980128E-02 6.14618845E-02 2.58888316E+00 1.03920422E-01 1.04282863E-01 1.66168977E-02 4.50672465E-04 4.58737632E-04 -              -              -              -              -              -              -              -              -              4.08441257E+00 5.69696873E-02 6.02049828E-02 1.17684686E+00 2.69764692E-01 2.48295024E-01 1.21655571E-03 3.58234014E-04 3.19847197E-04 6.25540781E+00 6.14011176E-02 5.47783487E-02 9.56962645E-01 3.21793467E-01 2.66225964E-01 9.64329112E-04 4.15636372E-04 2.99410225E-04 7.47566032E+00 3.32989693E-01 3.07813317E-01 8.52073574E+00 5.71327925E-01 5.65493524E-01 1.49002559E-02 1.64636888E-03 1.70469261E-03 1.41677322E+02 7.40898991E+00 7.15986538E+00 1.16158119E+02 4.80871811E+01 2.89540291E+01 4.78250626E-03 1.95842306E-03 1.27254357E-03 -              -              -              -              -              -              -              -              -              3.25541473E+02 1.34379377E+01 1.36148062E+01 2.29880295E+02 3.60596962E+01 3.50373573E+01 9.35898535E-03 1.31674833E-03 1.56778889E-03 -              -              -              -              -              -              -              -              -              307.31/321          
4U1728-34       50030-03-05-02  1 629  2.96628535E-01 4.54623550E-02 5.44646494E-02 1.79962265E+00 1.02081664E-01 8.51432830E-02 1.55042941E-02 5.61712484E-04 4.74896311E-04 -              -              -              -              -              -              -              -              -              2.93420148E+00 1.26872167E-01 9.47718620E-02 5.45275509E-01 4.94627744E-01 3.14063013E-01 3.95475072E-04 3.44169850E-04 1.98132344E-04 -              -              -              -              -              -              -              -              -              5.35130978E+00 1.82102174E-01 1.56318486E-01 6.98936081E+00 5.21109223E-01 6.47264659E-01 1.75766367E-02 1.48559536E-03 2.00235681E-03 0(fixed)       0(fixed)       0(fixed)       5.76931343E+01 1.22706957E+01 1.21548595E+01 1.55156311E-02 1.35028618E-03 1.31247682E-03 -              -              -              -              -              -              -              -              -              1.83264694E+02 2.69842129E+01 3.41827316E+01 3.27356812E+02 6.67816849E+01 5.17022629E+01 1.68684348E-02 2.55486881E-03 2.21735775E-03 -              -              -              -              -              -              -              -              -              341.98/327          
4U1728-34       92023-03-47-10  1 127  4.86391902E-01 1.59299806E-01 2.13437051E-01 4.30574560E+00 3.95904750E-01 3.32272470E-01 1.68710127E-02 9.75749979E-04 8.55029270E-04 -              -              -              -              -              -              -              -              -              6.55964661E+00 2.37399548E-01 2.11723804E-01 1.69929755E+00 7.80266941E-01 5.66184521E-01 1.13352202E-03 5.57054300E-04 4.03863552E-04 -              -              -              -              -              -              -              -              -              1.16597929E+01 5.08523405E-01 5.35633087E-01 1.39869394E+01 1.17820466E+00 1.18219721E+00 1.68825779E-02 1.38304557E-03 1.41205697E-03 0(fixed)       0(fixed)       0(fixed)       4.51531128E+02 1.05769043E+02 9.49140167E+01 2.03705020E-02 2.65755225E-03 2.64805532E-03 -              -              -              -              -              -              -              -              -              4.08703033E+02 1.22679930E+01 1.16211090E+01 6.67696457E+01 4.55144501E+01 2.79579620E+01 3.02219857E-03 1.62685581E-03 1.16263994E-03 -              -              -              -              -              -              -              -              -              300.15/327          
4U1728-34       10073-01-06-000 1 266  7.15426207E-01 2.82838225E-01 3.77041399E-01 1.02222071E+01 7.25816190E-01 6.06392145E-01 2.07379702E-02 9.50835180E-04 8.06726224E-04 -              -              -              -              -              -              -              -              -              1.41242847E+01 3.53096426E-01 3.21240515E-01 5.89374208E+00 1.42724800E+00 1.07445323E+00 3.01948050E-03 9.24141379E-04 6.91841356E-04 -              -              -              -              -              -              -              -              -              2.40777416E+01 9.74098206E-01 1.00965261E+00 2.01355743E+01 2.76321530E+00 3.01827383E+00 9.54762008E-03 1.44693616E-03 1.61908776E-03 1.17243683E+02 1.81502304E+01 5.26418495E+01 2.91155853E+02 1.42864105E+02 6.48029709E+01 1.78337377E-02 5.43451821E-03 2.84776394E-03 -              -              -              -              -              -              -              -              -              5.43919922E+02 1.35185528E+01 1.24510899E+01 2.40699142E+02 4.11822624E+01 4.43353500E+01 1.50087951E-02 2.33109505E-03 3.31691909E-03 -              -              -              -              -              -              -              -              -              340.52/326          
4U1728-34       10073-01-06-00  1 586  7.31610000E-01 1.65658638E-01 1.83248237E-01 8.18855762E+00 3.71347308E-01 3.42654586E-01 1.94982421E-02 6.30973373E-04 5.60583663E-04 -              -              -              -              -              -              -              -              -              1.18402767E+01 2.54408777E-01 2.62297869E-01 3.97945881E+00 1.59264004E+00 1.14060044E+00 1.35285698E-03 7.10433233E-04 4.32704604E-04 -              -              -              -              -              -              -              -              -              1.89093895E+01 9.12730336E-01 7.67400444E-01 2.35794449E+01 1.27047288E+00 1.55356205E+00 1.47791002E-02 1.04268303E-03 1.25400745E-03 1.41053589E+02 7.19284010E+00 9.14533138E+00 2.26473511E+02 3.95254478E+01 3.06708698E+01 1.46865398E-02 1.72656146E-03 1.42342644E-03 -              -              -              -              -              -              -              -              -              5.20235901E+02 8.60184479E+00 9.11546612E+00 2.35985077E+02 3.03809147E+01 2.65962486E+01 1.37488134E-02 1.41670695E-03 1.40393130E-03 -              -              -              -              -              -              -              -              -              354.58/326          
4U1728-34       10073-01-07-000 1 1056 2.32359838E+00 1.81234345E-01 2.19527915E-01 4.50806379E+00 3.48080277E-01 3.22496742E-01 1.06455591E-02 1.75847788E-03 1.78574200E-03 0(fixed)       0(fixed)       0(fixed)       2.75914216E+00 5.81768692E-01 5.24886966E-01 5.38318930E-03 1.72850699E-03 1.48790260E-03 9.45759201E+00 1.57586962E-01 1.69169679E-01 5.51978636E+00 8.61846566E-01 9.16553378E-01 3.38348350E-03 7.62491894E-04 7.98844732E-04 -              -              -              -              -              -              -              -              -              1.63820705E+01 5.26751757E-01 6.96961999E-01 2.15287933E+01 9.77293491E-01 7.93996871E-01 1.73134673E-02 1.18751382E-03 9.34672309E-04 1.28991058E+02 6.79819059E+00 6.73093033E+00 2.25475342E+02 2.89090843E+01 2.64998226E+01 1.46822715E-02 1.32833770E-03 1.33752031E-03 -              -              -              -              -              -              -              -              -              4.79869904E+02 7.76368713E+00 8.29406357E+00 2.51166733E+02 2.73763084E+01 2.49374676E+01 1.29720252E-02 1.22521585E-03 1.18020247E-03 -              -              -              -              -              -              -              -              -              342.70/324          
4U1728-34       10073-01-07-00  1 176  6.57386065E-01 2.57947624E-01 3.32109511E-01 7.87546015E+00 5.85591137E-01 5.19237638E-01 1.98779646E-02 9.10921546E-04 8.37906438E-04 -              -              -              -              -              -              -              -              -              1.21238699E+01 3.86182129E-01 3.94531876E-01 4.81607580E+00 1.72381496E+00 1.37451577E+00 2.52999319E-03 1.13787421E-03 9.11766198E-04 -              -              -              -              -              -              -              -              -              1.96355133E+01 9.04290497E-01 1.07002008E+00 1.63094616E+01 2.11249018E+00 1.76843309E+00 1.06329639E-02 1.71544543E-03 1.41104835E-03 0(fixed)       0(fixed)       0(fixed)       4.83803314E+02 1.17707153E+02 8.44975662E+01 2.54853070E-02 3.56346997E-03 2.97298538E-03 -              -              -              -              -              -              -              -              -              5.52321472E+02 1.23454523E+01 1.20715628E+01 1.92578308E+02 5.28612442E+01 4.63092346E+01 1.17264437E-02 2.68920045E-03 2.67803157E-03 -              -              -              -              -              -              -              -              -              328.52/327          
4U1728-34       10073-01-08-000 1 262  5.54373443E-01 1.89492330E-01 2.17476740E-01 6.59291220E+00 3.60209435E-01 3.57940108E-01 1.84876285E-02 6.83334016E-04 7.36985414E-04 -              -              -              -              -              -              -              -              -              1.03741808E+01 2.17742428E-01 2.12926179E-01 2.65558219E+00 8.21944237E-01 7.07299173E-01 1.36734778E-03 4.59796691E-04 3.95373208E-04 -              -              -              -              -              -              -              -              -              1.71170101E+01 6.82406366E-01 8.15225661E-01 2.08755131E+01 1.85044849E+00 1.68549764E+00 1.54996216E-02 1.48683344E-03 1.35091471E-03 1.33794724E+02 2.00935802E+01 3.61902733E+01 2.92721191E+02 1.39920349E+02 7.52566452E+01 1.41008943E-02 4.31574695E-03 2.79980944E-03 -              -              -              -              -              -              -              -              -              4.86629974E+02 1.21481609E+01 1.22330208E+01 2.23610168E+02 5.16991119E+01 4.65881691E+01 1.23156877E-02 2.53679580E-03 2.95974221E-03 -              -              -              -              -              -              -              -              -              349.39/326          
4U1728-34       10073-01-08-00  1 490  6.93615794E-01 1.55052736E-01 1.82382464E-01 8.00546455E+00 3.29202116E-01 2.96615303E-01 1.98479500E-02 5.16937813E-04 4.72304760E-04 -              -              -              -              -              -              -              -              -              1.17578039E+01 1.59110233E-01 1.54490501E-01 3.75875139E+00 6.12923622E-01 5.32573581E-01 2.20359210E-03 4.01245750E-04 3.49294569E-04 -              -              -              -              -              -              -              -              -              2.03389645E+01 5.14229536E-01 5.27109146E-01 2.06949711E+01 1.15178299E+00 1.15490556E+00 1.31213367E-02 7.67662190E-04 7.75518303E-04 1.30583221E+02 7.73188305E+00 8.33306789E+00 2.00279404E+02 4.13016968E+01 3.12963715E+01 1.18785743E-02 1.68846129E-03 1.42071478E-03 -              -              -              -              -              -              -              -              -              5.00123138E+02 1.23868341E+01 1.26382008E+01 3.02509094E+02 3.58692665E+01 3.38389893E+01 1.60313658E-02 1.56174600E-03 1.64427422E-03 -              -              -              -              -              -              -              -              -              342.20/326          
4U1728-34       10073-01-09-000 1 612  7.26919532E-01 1.16634116E-01 1.20895922E-01 7.17674208E+00 2.70064294E-01 2.60504365E-01 1.88157968E-02 5.04284981E-04 5.26797201E-04 -              -              -              -              -              -              -              -              -              1.12380619E+01 1.77289292E-01 1.67227969E-01 4.00786591E+00 9.95484054E-01 8.37511957E-01 2.00955174E-03 6.41581777E-04 4.98851179E-04 -              -              -              -              -              -              -              -              -              1.80188980E+01 8.52721810E-01 8.61598074E-01 2.36521435E+01 1.29509842E+00 1.29863727E+00 1.55315381E-02 1.21581322E-03 1.20784692E-03 1.40098801E+02 9.90891933E+00 1.23784809E+01 2.61607239E+02 4.57834473E+01 3.57807121E+01 1.43748168E-02 1.67325581E-03 1.43672898E-03 -              -              -              -              -              -              -              -              -              5.12207520E+02 6.76219034E+00 6.76664305E+00 2.17913254E+02 2.38400803E+01 2.17583103E+01 1.30900759E-02 1.22262794E-03 1.25133118E-03 -              -              -              -              -              -              -              -              -              342.92/326          
4U1728-34       10073-01-09-00  1 493  6.29867435E-01 2.04432160E-01 2.49944180E-01 9.70998192E+00 4.61916387E-01 4.05896842E-01 2.02925969E-02 6.56353543E-04 5.90885465E-04 -              -              -              -              -              -              -              -              -              1.34782801E+01 2.98503637E-01 2.85118282E-01 5.58033991E+00 1.29087901E+00 1.07106113E+00 2.29054480E-03 7.50407344E-04 5.85271395E-04 -              -              -              -              -              -              -              -              -              2.15918159E+01 9.39177632E-01 9.38986778E-01 2.20518589E+01 1.63647187E+00 1.69343197E+00 1.13181891E-02 1.18023728E-03 1.19087345E-03 1.23531952E+02 1.09819422E+01 1.43637218E+01 2.61083466E+02 4.31025887E+01 3.30354843E+01 1.46890040E-02 1.61082309E-03 1.34769967E-03 -              -              -              -              -              -              -              -              -              5.44434875E+02 8.37348843E+00 8.36561298E+00 2.32707794E+02 2.56411686E+01 2.41109352E+01 1.30517203E-02 1.18045765E-03 1.23459578E-03 -              -              -              -              -              -              -              -              -              374.55/326          
4U1728-34       30042-03-09-02  1 119  8.67830157E-01 1.44864783E-01 1.68127507E-01 5.36126137E+00 3.48146498E-01 3.24211657E-01 1.60395857E-02 6.30959112E-04 6.22112828E-04 -              -              -              -              -              -              -              -              -              8.72932243E+00 1.92784294E-01 2.00766653E-01 2.98073530E+00 7.37408638E-01 6.17771447E-01 1.96246617E-03 5.53384889E-04 4.61911201E-04 -              -              -              -              -              -              -              -              -              1.52989655E+01 5.65860569E-01 6.29443884E-01 1.95120697E+01 1.20283151E+00 1.14427590E+00 1.69400573E-02 1.10478199E-03 1.04355114E-03 1.21006050E+02 9.00162601E+00 1.05856094E+01 1.74408783E+02 5.14305954E+01 3.98184776E+01 9.36292578E-03 1.80269568E-03 1.59484916E-03 -              -              -              -              -              -              -              -              -              4.54064362E+02 1.84054585E+01 1.93745403E+01 2.58811096E+02 4.66966133E+01 4.03896370E+01 1.01632141E-02 1.58482674E-03 1.56030781E-03 -              -              -              -              -              -              -              -              -              335.61/326          
4U1728-34       30042-03-11-00  2 808  7.70770252E-01 6.25772774E-02 7.29057938E-02 5.65421629E+00 1.56736135E-01 1.34643570E-01 1.69319510E-02 3.02066735E-04 2.65098090E-04 -              -              -              -              -              -              -              -              -              8.78373528E+00 9.55229700E-02 8.85592848E-02 2.54695296E+00 3.49350423E-01 3.19879860E-01 1.24069711E-03 1.92332242E-04 1.71850581E-04 -              -              -              -              -              -              -              -              -              1.46650429E+01 2.44582146E-01 2.32647613E-01 1.92991543E+01 4.35766727E-01 4.55353230E-01 1.78963132E-02 4.48683742E-04 4.77645139E-04 1.31389618E+02 4.53023100E+00 4.89622736E+00 2.16833710E+02 2.33065777E+01 2.09937649E+01 1.08523313E-02 8.31437588E-04 7.92237290E-04 -              -              -              -              -              -              -              -              -              4.67546478E+02 6.38703918E+00 6.82007170E+00 2.60808563E+02 2.04198227E+01 1.86827545E+01 1.08542331E-02 7.76037050E-04 7.47824262E-04 -              -              -              -              -              -              -              -              -              390.79/326          
4U1728-34       30042-03-12-00  1 1015 8.46111476E-01 7.82993510E-02 8.00844580E-02 7.33751488E+00 1.67084470E-01 1.71288922E-01 1.77417789E-02 2.57696665E-04 2.73722253E-04 -              -              -              -              -              -              -              -              -              1.08167410E+01 8.58415365E-02 8.90885070E-02 3.44083166E+00 3.20469379E-01 3.13463569E-01 1.71271502E-03 1.83789089E-04 1.80926698E-04 -              -              -              -              -              -              -              -              -              1.81386127E+01 2.58210957E-01 2.94777989E-01 2.20478172E+01 5.86090863E-01 5.19634724E-01 1.51022412E-02 4.57589049E-04 3.97405296E-04 1.32651657E+02 4.65977955E+00 4.70777559E+00 2.19779739E+02 1.73230648E+01 1.66463757E+01 1.07929269E-02 5.81229804E-04 5.92169119E-04 -              -              -              -              -              -              -              -              -              5.08442200E+02 4.57313585E+00 4.70168114E+00 2.42604813E+02 1.37442808E+01 1.26661119E+01 1.09951030E-02 5.29094599E-04 5.03444695E-04 -              -              -              -              -              -              -              -              -              419.02/326          
4U1728-34       30042-03-13-00  1 622  1.05049443E+00 8.58193114E-02 8.97923112E-02 7.16980553E+00 2.00608075E-01 2.00812668E-01 1.74251832E-02 3.17512953E-04 3.31851013E-04 -              -              -              -              -              -              -              -              -              1.10406656E+01 8.44905302E-02 8.68414342E-02 2.57568264E+00 3.54003340E-01 3.25528353E-01 1.36174075E-03 1.92432039E-04 1.77926835E-04 -              -              -              -              -              -              -              -              -              1.76952305E+01 3.31374884E-01 3.62475902E-01 2.26557484E+01 6.99557543E-01 6.67508721E-01 1.62105653E-02 5.61981462E-04 5.26101445E-04 1.40413254E+02 4.95583200E+00 5.25352859E+00 2.12433456E+02 2.40402527E+01 2.04269371E+01 1.09426407E-02 8.88840412E-04 8.11133301E-04 -              -              -              -              -              -              -              -              -              5.01464203E+02 7.29340458E+00 7.47353697E+00 2.87708038E+02 2.32883339E+01 2.21659145E+01 1.20972600E-02 8.19579524E-04 8.38539563E-04 -              -              -              -              -              -              -              -              -              395.04/326          
4U1728-34       30042-03-17-00  1 186  8.55421543E-01 3.23962033E-01 4.16792512E-01 1.20057287E+01 8.04674447E-01 6.99326813E-01 1.93172731E-02 8.18624336E-04 7.24188052E-04 -              -              -              -              -              -              -              -              -              1.63297977E+01 2.83993304E-01 2.88830161E-01 6.19981813E+00 1.30827367E+00 1.16293347E+00 2.83390679E-03 6.86262618E-04 6.06210029E-04 -              -              -              -              -              -              -              -              -              2.79304085E+01 9.34657633E-01 1.07284832E+00 2.37023411E+01 2.43717694E+00 2.16977191E+00 8.82332120E-03 9.96637391E-04 8.80344131E-04 1.35899780E+02 9.27548695E+00 1.03339825E+01 2.03176971E+02 3.73838959E+01 3.14553947E+01 1.06140710E-02 1.20520731E-03 1.13456196E-03 -              -              -              -              -              -              -              -              -              5.74634949E+02 7.76862240E+00 7.71875191E+00 2.04710205E+02 2.26760159E+01 2.02633705E+01 1.20855616E-02 1.00461300E-03 9.73722083E-04 -              -              -              -              -              -              -              -              -              354.16/326          
4U1728-34       40027-06-01-00  1 638  1.13237035E+00 1.91617221E-01 2.07781807E-01 1.15509768E+01 4.63789046E-01 4.53804940E-01 2.02526283E-02 5.21664741E-04 5.12240804E-04 -              -              -              -              -              -              -              -              -              1.63159714E+01 2.46176511E-01 2.37223089E-01 6.68914795E+00 1.01813984E+00 8.33134949E-01 3.23363766E-03 6.32319134E-04 5.12665079E-04 -              -              -              -              -              -              -              -              -              2.72210464E+01 1.01845467E+00 1.03668761E+00 2.45666599E+01 2.22885084E+00 2.24719548E+00 8.94613285E-03 9.81457764E-04 9.78735741E-04 1.33105698E+02 9.58907413E+00 1.25084925E+01 2.64853790E+02 3.69813766E+01 2.98109493E+01 1.62252858E-02 1.44134625E-03 1.23428053E-03 -              -              -              -              -              -              -              -              -              5.89884644E+02 5.51541805E+00 5.36581469E+00 1.79533493E+02 1.70196705E+01 1.58881865E+01 1.27429552E-02 9.45981708E-04 9.63765837E-04 -              -              -              -              -              -              -              -              -              339.66/326          
4U1728-34       40027-06-01-01  1 360  1.47289598E+00 3.07918817E-01 3.59493911E-01 1.39807463E+01 8.56821001E-01 8.10741723E-01 2.00549159E-02 7.80888426E-04 7.55983638E-04 -              -              -              -              -              -              -              -              -              1.89160843E+01 2.97063738E-01 2.94833988E-01 7.29025459E+00 1.59250677E+00 1.26703310E+00 3.56063363E-03 9.25487257E-04 7.40119664E-04 -              -              -              -              -              -              -              -              -              3.10460148E+01 1.65285087E+00 1.81329489E+00 2.61943016E+01 3.96253085E+00 3.78859115E+00 7.23056542E-03 1.39228848E-03 1.27575372E-03 1.12595276E+02 2.00460110E+01 3.87002029E+01 3.24716980E+02 8.95737457E+01 6.13017654E+01 1.78191625E-02 3.12951859E-03 2.29589944E-03 -              -              -              -              -              -              -              -              -              6.23396118E+02 6.74054527E+00 6.49261236E+00 1.98410034E+02 2.47224636E+01 2.43014832E+01 1.58063695E-02 1.62857922E-03 1.83192419E-03 -              -              -              -              -              -              -              -              -              286.54/326          
4U1728-34       40027-06-01-02  1 327  7.05984950E-01 4.06613529E-01 5.66303670E-01 1.39553909E+01 1.20737362E+00 1.03149307E+00 2.16749702E-02 1.27149187E-03 1.11612701E-03 -              -              -              -              -              -              -              -              -              1.69659061E+01 3.69652450E-01 3.77284378E-01 7.38821840E+00 1.89732265E+00 1.58289707E+00 3.32896016E-03 1.04221876E-03 8.41803383E-04 -              -              -              -              -              -              -              -              -              2.95307579E+01 1.12953007E+00 1.33724117E+00 2.30913486E+01 3.52941465E+00 3.11250353E+00 7.47494912E-03 1.26480788E-03 1.10401807E-03 1.28682678E+02 1.72405758E+01 2.30678692E+01 2.98114746E+02 5.90263329E+01 4.57323570E+01 1.66369230E-02 2.14105984E-03 1.85882405E-03 -              -              -              -              -              -              -              -              -              6.00049927E+02 8.27921963E+00 8.41133022E+00 2.03872910E+02 2.53622551E+01 2.27953930E+01 1.44478735E-02 1.44524407E-03 1.45346951E-03 -              -              -              -              -              -              -              -              -              388.92/326          
4U1728-34       40027-06-01-03  1 631  7.19279647E-01 1.51754603E-01 1.64886877E-01 8.27947330E+00 3.21516454E-01 3.15452069E-01 1.99994799E-02 5.04852273E-04 4.95947897E-04 -              -              -              -              -              -              -              -              -              1.21138439E+01 1.79503098E-01 1.79198563E-01 4.77594900E+00 8.33682537E-01 6.65640235E-01 2.56076781E-03 5.55569946E-04 4.33272100E-04 -              -              -              -              -              -              -              -              -              2.07598553E+01 6.80450737E-01 6.70655727E-01 2.25398808E+01 1.33591664E+00 1.37318361E+00 1.27614280E-02 8.88052920E-04 9.15492710E-04 1.29054810E+02 9.22561741E+00 1.17528915E+01 2.43406799E+02 4.49438286E+01 3.34245644E+01 1.33261355E-02 1.61713012E-03 1.31763541E-03 -              -              -              -              -              -              -              -              -              5.13411194E+02 7.54784489E+00 7.61010265E+00 2.18239975E+02 2.47327995E+01 2.29815636E+01 1.29669830E-02 1.20904471E-03 1.26367447E-03 -              -              -              -              -              -              -              -              -              306.78/326          
4U1728-34       40027-06-01-04  1 211  4.44512218E-01 5.68739593E-01 7.26462066E-01 1.44479713E+01 1.16487050E+00 1.11786759E+00 2.19492912E-02 1.26389693E-03 1.37316785E-03 -              -              -              -              -              -              -              -              -              1.81010780E+01 2.62349606E-01 2.32094139E-01 3.58648396E+00 1.21190453E+00 9.90967810E-01 2.16033519E-03 6.87905413E-04 5.79224841E-04 -              -              -              -              -              -              -              -              -              2.86050587E+01 2.32618809E+00 2.90428758E+00 3.04706688E+01 5.64237309E+00 4.66650009E+00 9.21674725E-03 2.18798593E-03 1.65069033E-03 1.38886276E+02 1.36492710E+01 1.48088570E+01 1.81221741E+02 4.91045914E+01 3.62336159E+01 1.14320219E-02 1.95253070E-03 1.74766290E-03 -              -              -              -              -              -              -              -              -              5.93069702E+02 1.05215693E+01 1.05507793E+01 1.98640594E+02 3.38941650E+01 2.88304367E+01 1.49418442E-02 1.72583852E-03 1.65598432E-03 -              -              -              -              -              -              -              -              -              347.36/326          
4U1728-34       40027-06-01-05  1 169  6.21213615E-01 3.56545150E-01 4.92610931E-01 9.82466030E+00 8.93854082E-01 7.54379153E-01 1.94510147E-02 1.16250094E-03 1.00764423E-03 -              -              -              -              -              -              -              -              -              1.42027597E+01 4.29187983E-01 4.26029444E-01 7.49941778E+00 1.86280894E+00 1.49499011E+00 4.37598256E-03 1.37823424E-03 1.11244794E-03 -              -              -              -              -              -              -              -              -              2.58953915E+01 1.34023285E+00 1.49568152E+00 2.20111923E+01 3.10562539E+00 2.85563898E+00 9.93632339E-03 1.62254914E-03 1.49143790E-03 1.57655090E+02 1.45536270E+01 1.75002308E+01 2.45369080E+02 6.46677933E+01 4.72621155E+01 1.44837340E-02 2.27682129E-03 1.96287385E-03 -              -              -              -              -              -              -              -              -              5.67236328E+02 1.17599287E+01 1.23099489E+01 1.64550903E+02 4.45362968E+01 3.82074547E+01 9.21637751E-03 1.77188427E-03 1.72047841E-03 -              -              -              -              -              -              -              -              -              295.15/326          
4U1728-34       40027-06-01-06  1 169  0(fixed)       0(fixed)       0(fixed)       8.61060143E+00 3.90258223E-01 3.95172179E-01 2.00111773E-02 6.34523865E-04 6.81379635E-04 -              -              -              -              -              -              -              -              -              1.37581472E+01 5.08729935E-01 5.81062555E-01 7.14498568E+00 2.53141713E+00 1.91858292E+00 2.99804611E-03 1.42427383E-03 1.11925392E-03 -              -              -              -              -              -              -              -              -              2.28913136E+01 1.31901371E+00 1.58452845E+00 2.04233055E+01 3.03083515E+00 2.58135033E+00 9.97015554E-03 1.88801845E-03 1.62667618E-03 1.45020935E+02 1.52792511E+01 1.86608124E+01 2.26424088E+02 7.18326721E+01 4.89547806E+01 1.24993697E-02 2.43878481E-03 2.03654822E-03 -              -              -              -              -              -              -              -              -              5.37372925E+02 1.30586481E+01 1.33972969E+01 2.27811386E+02 4.92076378E+01 4.02764320E+01 1.34837264E-02 2.10441346E-03 2.04768404E-03 -              -              -              -              -              -              -              -              -              459.50/327          
4U1728-34       40027-08-01-000 1 1019 5.12392998E-01 1.87655300E-01 2.25455895E-01 1.03096571E+01 4.13452983E-01 3.69428664E-01 2.08322611E-02 5.58160478E-04 5.03522460E-04 -              -              -              -              -              -              -              -              -              1.41805229E+01 2.30176225E-01 2.24256143E-01 6.27380037E+00 9.86769140E-01 8.73048902E-01 2.85364385E-03 5.71970944E-04 4.97912348E-04 -              -              -              -              -              -              -              -              -              2.43806248E+01 7.08505750E-01 7.34901607E-01 2.24200535E+01 1.56655705E+00 1.53571975E+00 1.00822253E-02 8.31712736E-04 8.11874866E-04 1.32215164E+02 8.52217960E+00 1.00591030E+01 2.45283508E+02 3.53500481E+01 2.85576935E+01 1.45885870E-02 1.34518847E-03 1.18432578E-03 -              -              -              -              -              -              -              -              -              5.49554626E+02 6.44339800E+00 6.43737030E+00 2.14764526E+02 2.06860409E+01 1.92138824E+01 1.36965616E-02 1.04890519E-03 1.06283231E-03 -              -              -              -              -              -              -              -              -              374.45/326          
4U1728-34       40027-08-01-01  1 348  6.20769978E-01 4.92369771E-01 6.18789017E-01 1.33005915E+01 1.10187221E+00 1.00969470E+00 2.03927029E-02 1.13996165E-03 1.06856402E-03 -              -              -              -              -              -              -              -              -              1.68865147E+01 3.85173053E-01 3.86387676E-01 5.93124342E+00 1.42126310E+00 1.14277601E+00 3.02961236E-03 8.55534512E-04 7.04286038E-04 -              -              -              -              -              -              -              -              -              2.91220875E+01 1.62958217E+00 2.00355387E+00 2.66110630E+01 5.15833855E+00 4.48429203E+00 8.87237489E-03 1.90176943E-03 1.61243789E-03 1.21475609E+02 1.24811440E+01 1.84157143E+01 1.76938507E+02 6.10494690E+01 4.23057785E+01 1.23479394E-02 2.74636317E-03 2.20378232E-03 -              -              -              -              -              -              -              -              -              5.87015320E+02 1.94938164E+01 1.97597256E+01 3.00415527E+02 5.10037689E+01 4.44129181E+01 1.72715560E-02 2.16990546E-03 2.19550356E-03 -              -              -              -              -              -              -              -              -              321.43/326          
4U1728-34       40027-08-02-01  1 377  1.02455568E+00 4.47741002E-01 6.04747891E-01 1.46193790E+01 1.22360253E+00 1.03059232E+00 2.29299776E-02 1.23487611E-03 1.06514851E-03 -              -              -              -              -              -              -              -              -              1.78848114E+01 4.75738913E-01 4.16153491E-01 6.88893843E+00 1.96135187E+00 1.56047869E+00 3.15599632E-03 9.80418990E-04 7.85670243E-04 -              -              -              -              -              -              -              -              -              3.25959206E+01 1.33406997E+00 1.45912552E+00 2.18733730E+01 4.17411518E+00 3.73057461E+00 7.01272488E-03 1.28334831E-03 1.21023320E-03 1.48228622E+02 1.75741119E+01 2.25201511E+01 2.51821442E+02 6.27998314E+01 4.47607918E+01 1.44628482E-02 2.18480243E-03 1.81155081E-03 -              -              -              -              -              -              -              -              -              6.06129944E+02 8.21897697E+00 8.14027977E+00 1.36897781E+02 2.15153008E+01 1.95197601E+01 1.19552445E-02 1.39613484E-03 1.42371340E-03 -              -              -              -              -              -              -              -              -              367.48/326          
4U1728-34       40033-06-02-00  1 580  7.79448152E-01 8.48304555E-02 9.41431895E-02 5.73796749E+00 2.06949681E-01 1.89524502E-01 1.76863838E-02 4.34322923E-04 4.10379027E-04 -              -              -              -              -              -              -              -              -              8.92271996E+00 8.09260383E-02 8.30143541E-02 1.85198867E+00 3.77185345E-01 3.10711980E-01 1.18625583E-03 2.36905806E-04 1.94722801E-04 -              -              -              -              -              -              -              -              -              1.44587851E+01 3.73621792E-01 3.70210111E-01 1.94945450E+01 7.56432652E-01 7.86016941E-01 1.75970662E-02 7.44714576E-04 7.74132030E-04 1.23558105E+02 9.71537590E+00 1.25630302E+01 2.79529755E+02 5.64518661E+01 4.89478340E+01 1.39423115E-02 2.01108982E-03 1.88061490E-03 -              -              -              -              -              -              -              -              -              4.77366547E+02 1.20465851E+01 1.36449490E+01 2.29218811E+02 3.54320335E+01 3.31541595E+01 1.01938387E-02 1.64445653E-03 1.59838866E-03 -              -              -              -              -              -              -              -              -              363.09/326          
4U1728-34       40033-06-02-01  1 1008 8.11258137E-01 1.37653798E-01 1.44183218E-01 1.05673132E+01 2.94724882E-01 3.00141335E-01 1.93985049E-02 3.59602622E-04 3.75073752E-04 -              -              -              -              -              -              -              -              -              1.45911160E+01 1.31877810E-01 1.39621168E-01 5.15969753E+00 6.02630317E-01 5.55111408E-01 2.26738537E-03 3.20218533E-04 2.93647870E-04 -              -              -              -              -              -              -              -              -              2.40036678E+01 5.41341364E-01 6.03148222E-01 2.59225502E+01 1.19636309E+00 1.11077619E+00 1.14759430E-02 6.41522463E-04 5.78300678E-04 1.42792877E+02 5.95478725E+00 6.50249243E+00 2.36088348E+02 2.40538197E+01 2.09455929E+01 1.19835334E-02 8.00303067E-04 7.45287805E-04 -              -              -              -              -              -              -              -              -              5.56375916E+02 4.23643160E+00 4.23710251E+00 2.14830521E+02 1.37215309E+01 1.30597019E+01 1.25723341E-02 6.37945253E-04 6.41823048E-04 -              -              -              -              -              -              -              -              -              360.35/326          
4U1728-34       40033-06-02-02  1 339  4.36404109E-01 2.65266240E-01 3.20387244E-01 9.91197300E+00 5.25229752E-01 4.83052790E-01 1.93486102E-02 7.01977522E-04 6.57814846E-04 -              -              -              -              -              -              -              -              -              1.31954336E+01 2.11064816E-01 2.18489930E-01 4.52654171E+00 9.09999311E-01 8.26278925E-01 2.11398723E-03 5.04803495E-04 4.48799343E-04 -              -              -              -              -              -              -              -              -              2.19941444E+01 7.38165140E-01 8.29215169E-01 2.38709183E+01 1.60651720E+00 1.48282695E+00 1.23910261E-02 1.00260274E-03 9.03338543E-04 1.41700439E+02 9.94884777E+00 1.07240877E+01 2.15813354E+02 4.05459099E+01 3.23989716E+01 1.02975769E-02 1.29624491E-03 1.16438186E-03 -              -              -              -              -              -              -              -              -              5.41462097E+02 9.26564980E+00 9.61190128E+00 2.54717484E+02 2.81970482E+01 2.54485149E+01 1.38229616E-02 1.18815224E-03 1.17446948E-03 -              -              -              -              -              -              -              -              -              380.30/326          
4U1728-34       40033-06-03-00  1 203  1.65368724E+00 4.04796213E-01 4.56155360E-01 1.65220242E+01 1.02177811E+00 9.93876934E-01 1.94049571E-02 7.53054337E-04 7.67206890E-04 -              -              -              -              -              -              -              -              -              2.13333530E+01 2.97193557E-01 3.04487735E-01 7.09591246E+00 1.40789044E+00 1.12147498E+00 3.11056082E-03 7.03456462E-04 5.71417506E-04 -              -              -              -              -              -              -              -              -              3.41952286E+01 1.39285052E+00 1.53871083E+00 2.39099998E+01 3.91527247E+00 3.87112999E+00 5.85733447E-03 1.15497608E-03 1.43403793E-03 1.22158051E+02 2.06978741E+01 2.68956940E+02 3.10250214E+02 3.03535217E+02 6.56747818E+01 1.44659206E-02 9.54617187E-03 2.07481300E-03 -              -              -              -              -              -              -              -              -              6.34068665E+02 5.50356293E+00 5.26079988E+00 1.84395523E+02 2.52663651E+01 5.16998062E+01 1.42913815E-02 1.47749390E-03 4.10748553E-03 -              -              -              -              -              -              -              -              -              340.31/326          
4U1728-34       40033-06-03-06  1 109  6.48950994E-01 8.46779466E-01 1.21417427E+00 1.89071541E+01 2.13829827E+00 1.84074402E+00 2.04790831E-02 1.61764456E-03 1.41565118E-03 -              -              -              -              -              -              -              -              -              2.21577492E+01 4.74140465E-01 5.11934876E-01 8.16665363E+00 2.27842903E+00 1.85506546E+00 3.31781805E-03 1.03883119E-03 8.48218217E-04 -              -              -              -              -              -              -              -              -              3.65209465E+01 1.71589506E+00 2.06431651E+00 2.05759220E+01 6.00171995E+00 4.53171110E+00 4.10708087E-03 1.34851970E-03 1.01096660E-03 8.69940872E+01 4.12720680E+01 8.78322144E+01 3.34186035E+02 1.10167229E+02 8.17753677E+01 1.23335049E-02 2.93619488E-03 2.27271998E-03 -              -              -              -              -              -              -              -              -              6.53135986E+02 7.06282759E+00 7.32555437E+00 1.56289795E+02 2.39457836E+01 2.18379421E+01 1.22822821E-02 1.42119802E-03 1.45349582E-03 -              -              -              -              -              -              -              -              -              317.44/326          
4U1728-34       50023-01-03-00  1 213  7.62657404E-01 1.96120977E-01 2.53026307E-01 6.40616703E+00 5.14947057E-01 4.45342749E-01 1.81372389E-02 9.34189477E-04 8.52395955E-04 -              -              -              -              -              -              -              -              -              9.67868805E+00 3.35255384E-01 3.99513125E-01 2.90940738E+00 1.39104509E+00 1.18615282E+00 1.28942484E-03 7.05240178E-04 5.42070426E-04 -              -              -              -              -              -              -              -              -              1.66036930E+01 7.40878880E-01 8.40729594E-01 1.93900318E+01 1.90798819E+00 1.87064064E+00 1.60381924E-02 1.51712936E-03 1.49464956E-03 1.43871109E+02 1.04711666E+01 1.22509556E+01 1.75900650E+02 5.83509445E+01 3.71768951E+01 1.32566011E-02 2.80343695E-03 2.20318185E-03 -              -              -              -              -              -              -              -              -              4.69152313E+02 2.30067673E+01 2.34918118E+01 2.48748688E+02 7.29978714E+01 5.66435814E+01 1.15852701E-02 2.52238684E-03 2.47100368E-03 -              -              -              -              -              -              -              -              -              344.82/326          
4U1728-34       50023-01-05-00  1 207  1.98922765E+00 4.47287470E-01 5.46405673E-01 1.52834063E+01 1.35073388E+00 1.23292136E+00 1.98424272E-02 1.05892937E-03 1.00981176E-03 -              -              -              -              -              -              -              -              -              2.05951786E+01 3.64187896E-01 3.63432586E-01 6.76578331E+00 1.60821557E+00 1.37019229E+00 3.91644845E-03 9.39609716E-04 8.36674066E-04 -              -              -              -              -              -              -              -              -              3.48171997E+01 1.66503465E+00 2.07624149E+00 2.14910660E+01 6.38623238E+00 4.88741684E+00 5.39860222E-03 1.59811159E-03 1.24630635E-03 1.37082932E+02 3.13619423E+01 6.38997650E+01 3.40809174E+02 1.37276230E+02 8.67533569E+01 1.57145876E-02 3.57597275E-03 2.67485366E-03 -              -              -              -              -              -              -              -              -              6.39951965E+02 6.04928112E+00 5.62027550E+00 9.08647079E+01 2.43636837E+01 2.14145031E+01 8.88263155E-03 1.60049647E-03 1.62229454E-03 -              -              -              -              -              -              -              -              -              281.07/326          
4U1728-34       50023-01-19-00  1 170  1.23729587E+00 4.76173520E-01 6.36144876E-01 1.43697987E+01 1.25058842E+00 1.05344844E+00 2.18370855E-02 1.21649005E-03 1.10025716E-03 -              -              -              -              -              -              -              -              -              1.79381752E+01 3.48486751E-01 3.24666828E-01 3.83872008E+00 1.45951867E+00 1.11082733E+00 1.90653210E-03 7.61854346E-04 5.96951228E-04 -              -              -              -              -              -              -              -              -              2.68803596E+01 1.56838953E+00 1.71117520E+00 2.08525391E+01 3.72428846E+00 3.31721473E+00 7.82446377E-03 1.70123857E-03 1.43199228E-03 1.23187241E+02 1.70224304E+01 2.51542835E+01 2.19745316E+02 8.87868347E+01 6.36333237E+01 1.20693669E-02 2.75916606E-03 2.34776549E-03 -              -              -              -              -              -              -              -              -              5.95384338E+02 1.21687031E+01 1.27160406E+01 2.08255234E+02 4.13450317E+01 3.56804314E+01 1.51846148E-02 2.17296882E-03 2.14882847E-03 -              -              -              -              -              -              -              -              -              326.37/326          
4U1728-34       50023-01-25-00  1 167  0(fixed)       0(fixed)       0(fixed)       9.50436974E+00 4.05867279E-01 3.94025207E-01 2.16036048E-02 6.94444054E-04 7.08524196E-04 -              -              -              -              -              -              -              -              -              1.09843721E+01 2.74645388E-01 2.70416915E-01 2.86495852E+00 9.97995436E-01 7.97137856E-01 1.45009812E-03 4.92050196E-04 4.06088249E-04 -              -              -              -              -              -              -              -              -              1.99446316E+01 6.92257881E-01 7.79894590E-01 1.95952835E+01 1.96951544E+00 1.75722742E+00 1.21886078E-02 1.12870452E-03 1.02025736E-03 1.43908478E+02 1.06664906E+01 1.16860027E+01 1.74424805E+02 4.97632256E+01 3.53498993E+01 1.13663394E-02 2.05692090E-03 1.76041108E-03 -              -              -              -              -              -              -              -              -              4.94015533E+02 1.21598253E+01 1.26603022E+01 2.42140839E+02 4.65011787E+01 3.92432251E+01 1.61733441E-02 2.14147451E-03 2.07763934E-03 -              -              -              -              -              -              -              -              -              323.11/327          
4U1728-34       50023-01-28-00  1 179  7.38999188E-01 2.25250721E-01 2.74875820E-01 6.98694420E+00 5.53356409E-01 5.19177377E-01 1.87037494E-02 9.18728474E-04 9.07579612E-04 -              -              -              -              -              -              -              -              -              1.02556334E+01 3.08265001E-01 3.11082751E-01 3.84616446E+00 1.27151906E+00 1.00760889E+00 2.20577000E-03 8.90292402E-04 6.95174211E-04 -              -              -              -              -              -              -              -              -              1.78333416E+01 8.19861472E-01 1.00839305E+00 1.86788654E+01 2.18200135E+00 1.85172939E+00 1.36016421E-02 1.77126634E-03 1.47303403E-03 1.39599060E+02 2.32126579E+01 3.28623047E+01 2.99764343E+02 1.02259094E+02 7.72613678E+01 1.54238520E-02 3.68143432E-03 3.21419863E-03 -              -              -              -              -              -              -              -              -              4.78471191E+02 2.62591438E+01 2.49802589E+01 2.65646149E+02 7.49012833E+01 6.23172951E+01 1.06951231E-02 2.99021369E-03 2.89195473E-03 -              -              -              -              -              -              -              -              -              364.45/326          
4U1728-34       50029-23-02-00  4 1190 1.77944168E-01 2.03118965E-01 2.02316001E-01 8.95282269E+00 3.74420345E-01 4.35719550E-01 2.11236011E-02 6.68176799E-04 7.95706175E-04 -              -              -              -              -              -              -              -              -              1.35839882E+01 3.60747278E-01 3.88968498E-01 1.07699757E+01 2.45388150E+00 1.95821667E+00 5.69478050E-03 2.23673484E-03 1.70922908E-03 -              -              -              -              -              -              -              -              -              2.28162880E+01 1.71654773E+00 1.77912903E+00 2.29535580E+01 2.12806058E+00 2.13785124E+00 9.04404465E-03 2.00170651E-03 1.93589693E-03 1.39618408E+02 7.16058302E+00 7.92115927E+00 2.34232590E+02 3.17211533E+01 2.88739567E+01 1.50757097E-02 1.41405629E-03 1.38388830E-03 -              -              -              -              -              -              -              -              -              5.23905884E+02 8.71746922E+00 9.52948093E+00 2.53667496E+02 2.54966621E+01 2.23642082E+01 1.41281541E-02 1.25750876E-03 1.16215588E-03 -              -              -              -              -              -              -              -              -              342.54/326          
4U1728-34       50030-03-10-00  5 1168 1.88540682E-01 1.59787983E-01 1.48948714E-01 5.85335064E+00 2.47829974E-01 2.92185128E-01 1.95131935E-02 6.56347373E-04 8.13400431E-04 -              -              -              -              -              -              -              -              -              8.66904545E+00 2.16114759E-01 2.41975725E-01 2.58981538E+00 1.20904052E+00 8.88283372E-01 1.02080370E-03 6.07071677E-04 3.91296635E-04 -              -              -              -              -              -              -              -              -              1.35540724E+01 7.51971066E-01 8.10047865E-01 1.92068233E+01 1.43022966E+00 1.40000141E+00 1.54706500E-02 1.48348720E-03 1.41992688E-03 1.22992226E+02 1.11858988E+01 1.72515068E+01 2.38158798E+02 7.42012634E+01 4.43402061E+01 1.65864453E-02 3.35578388E-03 2.31557526E-03 -              -              -              -              -              -              -              -              -              4.51851227E+02 1.41293554E+01 1.35328083E+01 2.31470352E+02 4.59076767E+01 4.37129326E+01 1.21063488E-02 2.14525010E-03 2.53220741E-03 -              -              -              -              -              -              -              -              -              369.97/326          
4U1728-34       70028-01-01-12  1 213  1.02595937E+00 5.18695056E-01 6.75311208E-01 1.35298195E+01 1.31350756E+00 1.17407095E+00 1.96628049E-02 1.22113654E-03 1.16514997E-03 -              -              -              -              -              -              -              -              -              1.76541805E+01 3.98568660E-01 3.88292998E-01 5.14246559E+00 1.76462543E+00 1.39100718E+00 2.71874550E-03 1.00893911E-03 8.23848590E-04 -              -              -              -              -              -              -              -              -              2.90428562E+01 1.92522776E+00 2.49468088E+00 2.44688854E+01 5.67091131E+00 4.59953117E+00 8.18982627E-03 2.15584598E-03 1.67140877E-03 1.30734253E+02 1.72529469E+01 2.79372616E+01 1.83693527E+02 1.15388084E+02 5.58217316E+01 1.03567941E-02 3.60987452E-03 2.35150312E-03 -              -              -              -              -              -              -              -              -              6.14968140E+02 1.65652885E+01 1.85199852E+01 2.62691498E+02 6.64583588E+01 5.60260162E+01 1.74176786E-02 2.76838127E-03 2.92607280E-03 -              -              -              -              -              -              -              -              -              354.76/326          
4U1728-34       92023-03-02-00  1 99   0(fixed)       0(fixed)       0(fixed)       1.57861099E+01 1.20037746E+00 1.18404698E+00 1.95704903E-02 1.16990251E-03 1.26734108E-03 -              -              -              -              -              -              -              -              -              1.84900665E+01 6.22257173E-01 6.60532713E-01 8.84061718E+00 2.81984997E+00 1.95366967E+00 4.31906525E-03 1.40243850E-03 1.02284236E-03 -              -              -              -              -              -              -              -              -              3.40342751E+01 1.43255758E+00 1.89396489E+00 1.47230396E+01 7.63666058E+00 6.47580147E+00 3.28045315E-03 1.40078983E-03 1.24776061E-03 1.33478821E+02 2.02339401E+01 3.45422821E+01 2.48343582E+02 8.57151184E+01 5.17654152E+01 1.57314111E-02 3.16149648E-03 2.30362965E-03 -              -              -              -              -              -              -              -              -              6.29370728E+02 1.27774029E+01 1.24457188E+01 1.92053284E+02 4.37845535E+01 3.65465355E+01 1.40318740E-02 2.16400251E-03 2.17244658E-03 -              -              -              -              -              -              -              -              -              319.64/327          
4U1728-34       92023-03-03-10  1 119  7.23222196E-01 1.87860742E-01 2.60127187E-01 4.80145693E+00 5.56402564E-01 4.50022668E-01 1.53259877E-02 1.29807799E-03 1.17174594E-03 -              -              -              -              -              -              -              -              -              7.68641806E+00 2.68940121E-01 3.84526342E-01 1.46649015E+00 1.11059296E+00 7.18813717E-01 8.91986943E-04 6.92010333E-04 4.16170922E-04 -              -              -              -              -              -              -              -              -              1.18755484E+01 9.85369086E-01 1.02569580E+00 1.93646736E+01 1.81662083E+00 2.48926449E+00 2.06610635E-02 2.04406539E-03 2.79501732E-03 1.16822540E+02 1.06926537E+01 4.17411270E+01 1.08891579E+02 1.98412567E+02 4.76338654E+01 6.38590241E-03 5.99010987E-03 2.20087729E-03 -              -              -              -              -              -              -              -              -              4.10143738E+02 3.53545265E+01 3.24698830E+01 2.37590088E+02 8.36945190E+01 8.00745926E+01 1.13389865E-02 2.69032689E-03 4.20567440E-03 -              -              -              -              -              -              -              -              -              322.44/326          
4U1728-34       92023-03-04-10  1 106  0(fixed)       0(fixed)       0(fixed)       4.79142952E+00 2.74008363E-01 2.90108114E-01 1.69224571E-02 8.84431938E-04 1.04479736E-03 -              -              -              -              -              -              -              -              -              6.11098146E+00 2.50797749E-01 2.67801166E-01 1.47918570E+00 7.70469546E-01 6.18491292E-01 6.86296436E-04 3.99124954E-04 3.37383128E-04 9.86153316E+00 1.94034770E-01 1.87008336E-01 2.52602386E+00 8.88350368E-01 6.59105778E-01 1.84403441E-03 8.70043586E-04 6.33617630E-04 1.09383678E+01 1.26862705E+00 1.28371596E+00 1.94292889E+01 1.79874134E+00 1.63817918E+00 1.56704523E-02 2.11403565E-03 2.00452912E-03 1.29092392E+02 2.05764179E+01 2.76084690E+01 2.89004486E+02 8.95303268E+01 7.01707764E+01 1.30406031E-02 2.90971110E-03 2.63683219E-03 -              -              -              -              -              -              -              -              -              4.20450928E+02 1.83484764E+01 1.99050884E+01 1.82517059E+02 6.11500206E+01 5.33204918E+01 6.36133971E-03 2.23582378E-03 2.07400625E-03 -              -              -              -              -              -              -              -              -              375.73/324          
4U1728-34       92023-03-23-10  1 119  0(fixed)       0(fixed)       0(fixed)       8.34067154E+00 4.79596376E-01 4.46175933E-01 1.98906288E-02 8.50907178E-04 8.54869024E-04 -              -              -              -              -              -              -              -              -              1.02121696E+01 2.43053675E-01 1.96551412E-01 1.94453609E+00 1.23917019E+00 8.53003442E-01 1.41292950E-03 7.36464863E-04 5.34088234E-04 -              -              -              -              -              -              -              -              -              1.84447842E+01 8.65332246E-01 1.07033324E+00 1.68021698E+01 3.53845024E+00 3.33813453E+00 1.14515461E-02 2.30075559E-03 2.44020531E-03 7.36656876E+01 4.11955490E+01 1.79349136E+02 2.52579132E+02 1.39561615E+02 8.36213989E+01 1.34795727E-02 5.94368484E-03 3.35008441E-03 -              -              -              -              -              -              -              -              -              5.18720154E+02 1.87289753E+01 1.67127018E+01 1.58136688E+02 4.55958939E+01 3.93124352E+01 1.01203378E-02 2.30911002E-03 2.54287105E-03 -              -              -              -              -              -              -              -              -              310.78/327          
4U1728-34       92023-03-25-10  2 237  6.78327262E-01 1.37260392E-01 1.62743956E-01 5.04329729E+00 3.21349591E-01 3.04227054E-01 1.73439793E-02 6.97890529E-04 7.15893228E-04 -              -              -              -              -              -              -              -              -              7.78469753E+00 2.08498031E-01 2.30626360E-01 2.41381025E+00 9.14104462E-01 8.26125503E-01 1.25351979E-03 5.81707107E-04 4.76233836E-04 -              -              -              -              -              -              -              -              -              1.27993927E+01 5.12666345E-01 5.99569201E-01 1.49513254E+01 1.27661705E+00 1.27770162E+00 1.51563762E-02 1.46308087E-03 1.48410385E-03 0(fixed)       0(fixed)       0(fixed)       2.94764526E+02 1.21558609E+02 1.10019394E+02 1.38842007E-02 3.73041118E-03 3.43427830E-03 -              -              -              -              -              -              -              -              -              3.90967133E+02 3.48755112E+01 4.64669495E+01 3.17827606E+02 1.05051041E+02 9.23011627E+01 1.02365185E-02 4.23150975E-03 3.61098908E-03 -              -              -              -              -              -              -              -              -              365.10/327          
4U1728-34       92023-03-31-10  1 113  8.94900501E-01 3.15276831E-01 3.95281225E-01 7.55301571E+00 7.88197935E-01 7.29728699E-01 1.72379445E-02 1.13007659E-03 1.14971900E-03 -              -              -              -              -              -              -              -              -              1.11431589E+01 3.19481134E-01 3.45592111E-01 3.68193364E+00 1.49501848E+00 1.27173746E+00 2.39722501E-03 1.09826680E-03 9.01304767E-04 -              -              -              -              -              -              -              -              -              1.91727276E+01 1.19845486E+00 1.60799003E+00 2.05495510E+01 3.28716445E+00 2.76138783E+00 1.33245056E-02 2.23154435E-03 1.79582427E-03 1.56779251E+02 1.29205017E+01 1.18641491E+01 1.54706100E+02 8.77962341E+01 5.27046127E+01 1.15506500E-02 3.73564847E-03 2.93919770E-03 -              -              -              -              -              -              -              -              -              4.98390045E+02 2.37601089E+01 2.75264854E+01 2.43025955E+02 7.16787491E+01 5.59744339E+01 1.48650697E-02 3.30138998E-03 3.22597055E-03 -              -              -              -              -              -              -              -              -              350.52/326          
4U1728-34       92023-03-45-10  1 114  0(fixed)       0(fixed)       0(fixed)       1.67235680E+01 9.79694307E-01 9.38928545E-01 2.09806506E-02 9.17281897E-04 1.01584964E-03 -              -              -              -              -              -              -              -              -              2.00159435E+01 5.21648705E-01 5.06668508E-01 6.38797235E+00 2.35891533E+00 2.00438452E+00 2.72625615E-03 1.03128771E-03 9.39456339E-04 -              -              -              -              -              -              -              -              -              3.54932137E+01 2.01395917E+00 3.75449967E+00 2.66531029E+01 1.24490795E+01 7.81675529E+00 6.68681879E-03 2.79672956E-03 1.81485619E-03 1.77243958E+02 2.11177235E+01 3.37102203E+01 2.03369019E+02 8.37143478E+01 5.70005417E+01 1.11551723E-02 2.68670707E-03 2.29598721E-03 -              -              -              -              -              -              -              -              -              6.24737244E+02 1.00350027E+01 1.02849340E+01 1.48440018E+02 2.45320568E+01 2.16003036E+01 1.27913747E-02 1.58072019E-03 1.57175260E-03 -              -              -              -              -              -              -              -              -              308.76/327          
4U1728-34       92023-03-55-10  1 115  1.22978711E+00 2.77999192E-01 3.00672323E-01 7.95255470E+00 7.18942761E-01 7.54253685E-01 1.59855410E-02 1.00076420E-03 1.22576708E-03 -              -              -              -              -              -              -              -              -              1.23208847E+01 1.76564708E-01 1.51176468E-01 1.79661524E+00 1.25884736E+00 7.33345032E-01 1.39515731E-03 7.63463788E-04 4.83484997E-04 -              -              -              -              -              -              -              -              -              2.01037579E+01 1.49631441E+00 1.76739585E+00 2.56746197E+01 3.36124492E+00 3.05121660E+00 1.59872826E-02 2.22193962E-03 1.97024806E-03 1.29333572E+02 3.17408066E+01 3.57266197E+01 1.44149048E+02 1.56065735E+02 7.80932541E+01 4.51307045E-03 2.73227342E-03 1.96501589E-03 -              -              -              -              -              -              -              -              -              4.81531219E+02 2.51917725E+01 2.73051796E+01 2.19893890E+02 6.06360741E+01 4.89472046E+01 1.07251704E-02 2.17832113E-03 2.22573895E-03 -              -              -              -              -              -              -              -              -              338.65/326          
4U1728-34       92023-03-74-00  1 100  1.41181219E+00 2.64933020E-01 3.39860469E-01 7.93444633E+00 8.91927361E-01 8.02416146E-01 1.64585542E-02 1.06335967E-03 1.06947660E-03 -              -              -              -              -              -              -              -              -              1.27868681E+01 4.63565290E-01 4.34039891E-01 6.34646320E+00 2.55523968E+00 2.11772895E+00 4.30977345E-03 1.96033739E-03 1.60252012E-03 -              -              -              -              -              -              -              -              -              2.32617664E+01 1.30706763E+00 1.67287588E+00 1.79001350E+01 3.45372081E+00 2.86680388E+00 1.01689519E-02 2.32237997E-03 1.92814646E-03 1.47297577E+02 2.83640804E+01 4.18675613E+01 3.28960205E+02 1.64475845E+02 1.07093140E+02 1.81926731E-02 5.96484821E-03 5.21423481E-03 -              -              -              -              -              -              -              -              -              5.22476440E+02 4.74250488E+01 5.06157837E+01 2.75260925E+02 1.49695007E+02 9.56907425E+01 9.56921093E-03 5.28677600E-03 4.26005805E-03 -              -              -              -              -              -              -              -              -              339.83/326          
4U1728-34       92023-03-91-00  1 142  8.26749742E-01 3.38494569E-01 4.89580393E-01 8.64472008E+00 9.91678953E-01 7.95160174E-01 1.81456655E-02 1.34836603E-03 1.17131288E-03 -              -              -              -              -              -              -              -              -              1.17673607E+01 4.30808574E-01 4.44705456E-01 4.06795359E+00 1.52598572E+00 1.17910254E+00 2.07606191E-03 9.40375612E-04 7.26708153E-04 -              -              -              -              -              -              -              -              -              2.08823605E+01 1.25704908E+00 1.57216775E+00 2.27628956E+01 3.99195170E+00 3.46818686E+00 1.31061329E-02 2.41032336E-03 2.18796730E-03 1.05408310E+02 4.42335167E+01 7.41458664E+01 2.53124100E+02 1.24461617E+02 8.44214096E+01 9.90664214E-03 3.57594411E-03 2.89787562E-03 -              -              -              -              -              -              -              -              -              5.02858948E+02 3.71885490E+01 3.46596947E+01 2.45046677E+02 6.53748016E+01 6.17303200E+01 1.12848897E-02 2.63323681E-03 2.78907083E-03 -              -              -              -              -              -              -              -              -              337.33/326          
4U1728-34       92023-03-94-00  1 133  2.07374620E+00 4.25218254E-01 5.34937203E-01 1.21749344E+01 1.24597180E+00 1.07713640E+00 1.90377831E-02 1.13100605E-03 1.13306718E-03 -              -              -              -              -              -              -              -              -              1.72305126E+01 5.04819751E-01 4.32667494E-01 4.55218172E+00 1.74129093E+00 1.26884091E+00 2.60948739E-03 9.23200743E-04 7.41211115E-04 -              -              -              -              -              -              -              -              -              2.95274620E+01 1.13434887E+00 1.39042079E+00 1.65856895E+01 5.31181574E+00 4.45631552E+00 6.88768458E-03 2.01390102E-03 1.82848703E-03 8.14772415E+01 6.27467957E+01 3.18468170E+02 3.74026703E+02 2.68586639E+02 1.38747864E+02 1.66293047E-02 8.35985411E-03 4.57102433E-03 -              -              -              -              -              -              -              -              -              5.93146667E+02 1.60269070E+01 1.47999716E+01 1.74496246E+02 6.04120293E+01 5.22406349E+01 1.31236017E-02 3.47098080E-03 3.87763325E-03 -              -              -              -              -              -              -              -              -              323.92/326          
4U1728-34       30042-03-16-00  1 1009 1.33279467E+00 3.01777989E-01 2.93460667E-01 2.21898785E+01 6.78493738E-01 7.78915524E-01 1.97161362E-02 4.20453929E-04 5.00096823E-04 -              -              -              -              -              -              -              -              -              2.65812912E+01 2.90857017E-01 2.91240036E-01 1.39898710E+01 1.50249398E+00 1.15998149E+00 3.88640887E-03 5.24473202E-04 4.01636062E-04 -              -              -              -              -              -              -              -              -              4.54960709E+01 1.24333966E+00 1.24042726E+00 2.53511410E+01 3.07297826E+00 3.07608867E+00 2.86110700E-03 4.33740497E-04 4.27114690E-04 1.33229965E+02 5.64893532E+00 7.04549646E+00 2.33572693E+02 1.77101002E+01 1.53858852E+01 1.09217698E-02 5.83934772E-04 4.96976776E-04 -              -              -              -              -              -              -              -              -              6.90716003E+02 1.94813192E+00 1.94541800E+00 1.59265640E+02 5.78226852E+00 5.68068743E+00 1.25162294E-02 3.28237598E-04 3.37339530E-04 -              -              -              -              -              -              -              -              -              405.82/326          
4U1728-34       40033-06-02-04  1 398  1.45582640E+00 4.51418757E-01 5.86468399E-01 2.40551014E+01 1.23862815E+00 1.00674653E+00 2.06418466E-02 7.05222541E-04 5.78162202E-04 -              -              -              -              -              -              -              -              -              2.72160702E+01 3.11745077E-01 2.93666184E-01 9.21236801E+00 1.20115709E+00 1.17640495E+00 2.82135536E-03 4.04290011E-04 4.11728310E-04 -              -              -              -              -              -              -              -              -              4.33706894E+01 1.26353502E+00 1.49657857E+00 2.32437420E+01 4.35089874E+00 3.64778209E+00 2.95281922E-03 6.11354539E-04 5.07064222E-04 1.28466751E+02 9.21067142E+00 1.06873264E+01 2.20139557E+02 2.87359772E+01 2.60481071E+01 1.10404715E-02 9.28187685E-04 9.21750849E-04 -              -              -              -              -              -              -              -              -              6.98990112E+02 2.59680653E+00 2.61518574E+00 1.52102814E+02 8.86490250E+00 8.06786537E+00 1.43144988E-02 5.82070556E-04 5.46710507E-04 -              -              -              -              -              -              -              -              -              363.86/326          
4U1728-34       40033-06-02-05  1 157  1.24203384E+00 8.59445512E-01 1.02618682E+00 2.54496346E+01 1.99871945E+00 1.94233537E+00 2.13942919E-02 1.13150536E-03 1.13090500E-03 -              -              -              -              -              -              -              -              -              2.62639980E+01 3.85355771E-01 3.98865908E-01 6.98760700E+00 1.46535802E+00 1.16729224E+00 2.21048249E-03 4.76754474E-04 3.85241816E-04 -              -              -              -              -              -              -              -              -              4.20164032E+01 1.10450220E+00 1.03244364E+00 1.50477982E+01 5.81876659E+00 4.34765959E+00 2.21445039E-03 7.66493496E-04 5.84230176E-04 1.12356621E+02 2.03962059E+01 3.68654633E+01 2.79300323E+02 6.79158401E+01 5.33097420E+01 1.23858145E-02 2.04236573E-03 1.61860697E-03 -              -              -              -              -              -              -              -              -              7.00768311E+02 4.88372469E+00 4.86958647E+00 1.51352631E+02 1.55382051E+01 1.42454281E+01 1.27440412E-02 9.61796381E-04 9.72901005E-04 -              -              -              -              -              -              -              -              -              326.58/326          
4U1728-34       40033-06-02-07  1 173  1.48329246E+00 6.28809631E-01 8.32526803E-01 2.27216778E+01 1.71922112E+00 1.44645131E+00 2.05446966E-02 1.00591464E-03 8.64421832E-04 -              -              -              -              -              -              -              -              -              2.59482193E+01 3.66371006E-01 3.52689475E-01 8.87066364E+00 1.35915196E+00 1.22266138E+00 3.38050351E-03 5.39158704E-04 5.05429402E-04 -              -              -              -              -              -              -              -              -              4.38712158E+01 1.06420684E+00 1.16341686E+00 1.68530655E+01 4.87735367E+00 3.68932557E+00 2.58280663E-03 6.78841257E-04 5.47665113E-04 1.17087624E+02 9.93566227E+00 1.20977669E+01 1.76035507E+02 2.79513187E+01 2.35173588E+01 1.04595339E-02 1.15021411E-03 1.06750557E-03 -              -              -              -              -              -              -              -              -              6.88016541E+02 4.23232365E+00 4.23441982E+00 1.45199829E+02 1.17451153E+01 1.09141016E+01 1.33376615E-02 7.54256151E-04 7.42189470E-04 -              -              -              -              -              -              -              -              -              328.94/326          
4U1728-34       40033-06-03-01  1 397  1.48315024E+00 5.04859746E-01 6.40642464E-01 2.38314610E+01 1.37260580E+00 1.16531360E+00 2.15747748E-02 8.15480016E-04 7.07381812E-04 -              -              -              -              -              -              -              -              -              2.54274712E+01 2.60050625E-01 2.56880283E-01 6.26260042E+00 1.18093634E+00 1.10485029E+00 2.05341214E-03 3.96485440E-04 3.82764614E-04 -              -              -              -              -              -              -              -              -              3.99356041E+01 1.49983001E+00 1.90064287E+00 2.66179657E+01 5.35142946E+00 4.30874252E+00 3.97624215E-03 9.02367465E-04 6.98376331E-04 1.34506989E+02 8.61425018E+00 9.43582249E+00 2.05025314E+02 2.59613495E+01 2.34598408E+01 1.14029460E-02 9.57758981E-04 9.46672168E-04 -              -              -              -              -              -              -              -              -              6.91950806E+02 3.06905270E+00 3.07896328E+00 1.37770447E+02 9.19990158E+00 8.53147221E+00 1.34434104E-02 6.28850656E-04 6.10406219E-04 -              -              -              -              -              -              -              -              -              331.36/326          
4U1728-34       50023-01-31-00  1 173  1.43097818E+00 5.95520675E-01 8.37555885E-01 1.82917309E+01 1.93683112E+00 1.59959185E+00 2.04927474E-02 1.44849985E-03 1.25263166E-03 -              -              -              -              -              -              -              -              -              2.22757282E+01 5.31613946E-01 5.38454890E-01 1.00318661E+01 2.29904580E+00 1.93573618E+00 4.24303534E-03 1.10213191E-03 9.53500567E-04 -              -              -              -              -              -              -              -              -              3.80835991E+01 1.87255907E+00 1.99462533E+00 2.04596081E+01 6.05426168E+00 4.83224201E+00 3.59006948E-03 1.12975901E-03 8.94097320E-04 1.20555992E+02 1.93748322E+01 2.92670956E+01 2.86606598E+02 6.59969711E+01 5.05005226E+01 1.63969360E-02 2.31304765E-03 1.98071264E-03 -              -              -              -              -              -              -              -              -              6.58678345E+02 6.90378094E+00 6.72646093E+00 1.54795776E+02 2.09810982E+01 1.88216209E+01 1.34671843E-02 1.35385164E-03 1.34544936E-03 -              -              -              -              -              -              -              -              -              312.59/326          
4U1728-34       70028-01-01-06  1 136  2.23330569E+00 5.24112523E-01 6.99751735E-01 1.47132969E+01 1.90086854E+00 1.62400234E+00 1.85882710E-02 1.44206616E-03 1.33581972E-03 -              -              -              -              -              -              -              -              -              2.11924973E+01 6.25057697E-01 7.21116900E-01 8.09488106E+00 2.64255834E+00 2.13092422E+00 3.91586777E-03 1.38313195E-03 1.26001763E-03 -              -              -              -              -              -              -              -              -              3.62543411E+01 2.10681915E+00 3.80689764E+00 2.58034859E+01 1.45520649E+01 1.30596743E+01 6.65253354E-03 3.60476272E-03 3.39232897E-03 1.26449623E+02 2.91871300E+01 1.05137634E+02 2.01376602E+02 1.22163345E+02 6.82834930E+01 1.16808331E-02 6.34672539E-03 3.33329290E-03 -              -              -              -              -              -              -              -              -              6.34861084E+02 1.05500088E+01 1.06320877E+01 1.82542221E+02 4.02635536E+01 3.37151566E+01 1.76788233E-02 2.52982695E-03 2.55378801E-03 -              -              -              -              -              -              -              -              -              294.70/326          
4U1728-34       70028-01-01-070 1 1092 1.21661603E+00 3.67846668E-01 4.17469382E-01 1.88414783E+01 9.26157057E-01 8.93854320E-01 2.08814964E-02 6.95817114E-04 6.88133237E-04 -              -              -              -              -              -              -              -              -              2.27086964E+01 3.39410037E-01 3.36749703E-01 1.01603441E+01 1.52658844E+00 1.25845397E+00 3.88933881E-03 7.01410696E-04 5.89294708E-04 -              -              -              -              -              -              -              -              -              3.87713127E+01 1.55401039E+00 1.64399743E+00 2.29040565E+01 3.70076561E+00 3.34138846E+00 3.93415987E-03 7.57226895E-04 6.76601543E-04 1.26388885E+02 1.18966198E+01 1.53806667E+01 2.82052155E+02 4.09535637E+01 3.49966583E+01 1.46989776E-02 1.33151188E-03 1.20323058E-03 -              -              -              -              -              -              -              -              -              6.54602661E+02 4.65664482E+00 4.61135340E+00 1.76812164E+02 1.44122849E+01 1.32986612E+01 1.37939779E-02 8.65986396E-04 8.53607955E-04 -              -              -              -              -              -              -              -              -              329.60/326          
4U1728-34       70028-01-01-08  1 126  5.73701225E-02 1.25675631E+00 2.37058496E+00 1.97085400E+01 3.07355881E+00 2.27542973E+00 2.31875498E-02 2.57127406E-03 1.79913745E-03 -              -              -              -              -              -              -              -              -              2.17669811E+01 7.43041456E-01 6.74992144E-01 6.55627251E+00 2.61400008E+00 1.88341320E+00 2.63362052E-03 1.03955215E-03 8.13540653E-04 -              -              -              -              -              -              -              -              -              3.85835037E+01 1.32120514E+00 1.73210740E+00 1.46093788E+01 8.31876564E+00 5.87593174E+00 3.65748419E-03 1.58903864E-03 1.28210231E-03 1.60869904E+02 2.71411552E+01 4.26520309E+01 1.52522476E+02 1.07683571E+02 7.61684723E+01 5.81104867E-03 2.28691706E-03 2.03785487E-03 -              -              -              -              -              -              -              -              -              6.30175964E+02 1.16465349E+01 1.06490536E+01 1.50301727E+02 2.97463417E+01 2.60827579E+01 1.45531669E-02 1.95585471E-03 1.89319928E-03 -              -              -              -              -              -              -              -              -              324.34/326          
4U1728-34       92023-03-26-10  1 110  3.14718914E+00 6.80574000E-01 8.77740681E-01 2.15925255E+01 2.46120596E+00 2.14249468E+00 1.80161446E-02 1.33439107E-03 1.41459506E-03 -              -              -              -              -              -              -              -              -              2.54197330E+01 6.64163232E-01 6.85242534E-01 8.28880787E+00 2.29720950E+00 1.77749383E+00 2.60936562E-03 7.65168283E-04 6.25154004E-04 -              -              -              -              -              -              -              -              -              4.14485435E+01 1.32186794E+00 1.50864100E+00 1.57249432E+01 8.00015450E+00 4.91020870E+00 2.87299813E-03 1.37380289E-03 9.25217406E-04 9.15008621E+01 4.26876526E+01 1.24372566E+02 2.94934967E+02 1.23866196E+02 9.06694107E+01 1.20336302E-02 4.04910930E-03 2.77785887E-03 -              -              -              -              -              -              -              -              -              6.88068054E+02 8.87811279E+00 8.29570484E+00 1.62135681E+02 3.73922539E+01 3.20590019E+01 1.16285589E-02 1.78679661E-03 1.83957804E-03 -              -              -              -              -              -              -              -              -              321.60/326          
4U1728-34       50030-03-06-00  2 670  0(fixed)       0(fixed)       0(fixed)       1.47072573E+01 6.29092395E-01 6.61317527E-01 2.26939190E-02 8.26364965E-04 1.06091693E-03 -              -              -              -              -              -              -              -              -              1.75530472E+01 7.31705427E-01 8.24511886E-01 8.00758171E+00 3.22162962E+00 2.32721925E+00 2.37018359E-03 1.37854135E-03 1.07419631E-03 -              -              -              -              -              -              -              -              -              2.73538761E+01 2.59174371E+00 3.43272901E+00 2.61533318E+01 7.02942848E+00 5.82790327E+00 7.17612822E-03 2.77503883E-03 2.00657453E-03 1.06844215E+02 2.06170425E+01 3.18953342E+01 2.59495850E+02 6.70409241E+01 5.57803917E+01 1.73666663E-02 2.93350010E-03 2.69189826E-03 -              -              -              -              -              -              -              -              -              6.05717590E+02 6.83340073E+00 6.89519882E+00 1.54030014E+02 2.15166645E+01 1.90340443E+01 1.56142442E-02 1.65401376E-03 1.62638223E-03 -              -              -              -              -              -              -              -              -              329.22/327          
4U1728-34       95337-01-02-000 2 1442 4.46864738E+01 1.57876635E+00 1.15834641E+00 1.92838898E+01 4.41914320E+00 6.90849209E+00 2.74006487E-03 1.67671198E-04 1.12766202E-03 0(fixed)       0(fixed)       0(fixed)       3.78875198E+01 5.92332497E+01 1.28769035E+01 1.96223846E-03 2.13315804E-03 5.54461963E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.16357300E+02 1.07934451E+00 1.21347225E+00 3.82879028E+01 3.76601410E+00 3.46183324E+00 6.98204292E-03 4.29393665E-04 4.02797363E-04 1.14994568E+03 1.14844961E+01 1.07491550E+01 1.00248032E+02 3.74354401E+01 2.60195465E+01 3.06399842E-03 7.08403299E-04 6.08785951E-04 -              -              -              -              -              -              -              -              -              334.10/330          
4U1728-34       96322-01-05-00  2 1378 5.82395732E-01 7.09940568E-02 7.62396008E-02 4.01781845E+00 1.69020101E-01 1.68519199E-01 1.59958899E-02 4.88201214E-04 5.21247857E-04 -              -              -              -              -              -              -              -              -              6.88045502E+00 2.61082709E-01 2.60033071E-01 1.81895983E+00 9.34152544E-01 9.62224066E-01 6.87618915E-04 4.17032192E-04 3.51084658E-04 -              -              -              -              -              -              -              -              -              1.08151884E+01 4.30922717E-01 4.86458659E-01 1.59780827E+01 9.55365777E-01 9.11089003E-01 1.86274834E-02 1.26070587E-03 1.20414153E-03 7.76015930E+01 2.10490475E+01 3.64681892E+01 2.94064087E+02 8.71198273E+01 6.93090057E+01 1.80868059E-02 3.69121740E-03 3.29150399E-03 -              -              -              -              -              -              -              -              -              4.18142212E+02 2.13041954E+01 2.17493439E+01 1.93721344E+02 6.13203545E+01 5.67259254E+01 7.52398465E-03 2.63493555E-03 2.46755872E-03 -              -              -              -              -              -              -              -              -              358.17/326          
4U1728-34       10073-01-04-000 1 773  1.48881664E+01 8.03471327E-01 8.22499156E-01 1.61569252E+01 2.07378674E+00 2.32177949E+00 6.73790090E-03 1.69917848E-03 2.04940350E-03 2.54464865E+00 3.76424104E-01 4.08574760E-01 1.54928436E+01 4.88734961E+00 3.11805773E+00 6.47465140E-03 2.45543686E-03 1.56123622E-03 3.66448631E+01 5.18682480E-01 5.35767972E-01 1.67346439E+01 2.24671936E+00 2.06595516E+00 2.94061424E-03 4.68661659E-04 4.26749408E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.82733917E+01 1.15028992E+01 1.45674171E+01 2.33587021E+02 1.35197439E+01 1.27748642E+01 1.62346549E-02 9.43306717E-04 8.26793141E-04 -              -              -              -              -              -              -              -              -              8.06096191E+02 1.81224322E+00 1.80846846E+00 1.29313049E+02 4.78773689E+00 4.71668768E+00 1.38947731E-02 3.76730342E-04 3.80536832E-04 -              -              -              -              -              -              -              -              -              392.53/326          
4U1728-34       10073-01-04-00  1 218  2.93467373E-01 1.51528883E+00 1.94479907E+00 3.52484131E+01 3.56844616E+00 3.39513826E+00 2.06020325E-02 1.87919522E-03 1.98292173E-03 -              -              -              -              -              -              -              -              -              3.37791672E+01 5.40349364E-01 5.03187001E-01 7.19587898E+00 2.02634168E+00 1.59848738E+00 1.49675924E-03 3.96369898E-04 3.15909507E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.94078751E+01 3.86079254E+01 6.37184258E+01 3.01644562E+02 4.83183022E+01 4.30021439E+01 1.46524636E-02 2.83107231E-03 2.38004467E-03 -              -              -              -              -              -              -              -              -              7.67745178E+02 3.54773283E+00 3.58276749E+00 1.39373001E+02 1.18174820E+01 1.09631147E+01 1.51377572E-02 9.10089875E-04 9.08255228E-04 -              -              -              -              -              -              -              -              -              324.50/329          
4U1728-34       30042-03-04-00  1 410  2.76946187E-01 5.98446988E-02 6.64265603E-02 2.19697475E+00 1.12742551E-01 1.38487801E-01 1.63623616E-02 7.14376452E-04 1.16522750E-03 -              -              -              -              -              -              -              -              -              3.42127800E+00 3.84176932E-02 4.06705141E-02 7.65593350E-01 1.45084038E-01 1.24958105E-01 1.22764998E-03 2.29024910E-04 2.13552121E-04 5.30051851E+00 4.73690182E-02 4.73154075E-02 1.36803317E+00 2.14043885E-01 2.05013126E-01 2.42535747E-03 5.66094473E-04 5.31322847E-04 6.90055609E+00 2.75109112E-01 7.69444481E-02 6.30647659E+00 9.01451707E-01 9.16663885E-01 9.52739827E-03 2.77544302E-03 2.52171257E-03 0(fixed)       0(fixed)       0(fixed)       1.15488380E+02 4.77804932E+02 3.57522469E+01 8.03743862E-03 2.52561271E-03 3.93570028E-03 -              -              -              -              -              -              -              -              -              2.26103622E+02 2.95658455E+01 2.60094852E+01 4.06255066E+02 4.77212410E+01 4.72612228E+01 1.45158395E-02 3.70323216E-03 9.74576175E-03 0(fixed)       0(fixed)       0(fixed)       2.98585987E+01 1.70322247E+01 8.36606026E+00 1.32795284E-02 2.96356319E-03 4.96942922E-03 336.18/322          
4U1728-34       30042-03-09-00  1 126  0(fixed)       0(fixed)       0(fixed)       7.21407652E+00 3.12836409E-01 2.77058899E-01 1.83529612E-02 6.54615345E-04 6.14383200E-04 -              -              -              -              -              -              -              -              -              1.01555758E+01 1.98794395E-01 2.19797552E-01 1.77387965E+00 6.88034356E-01 5.59719443E-01 9.94152622E-04 3.63776926E-04 2.82464403E-04 -              -              -              -              -              -              -              -              -              1.60994358E+01 6.82865679E-01 6.73609555E-01 2.04998856E+01 1.47287869E+00 1.72611952E+00 1.58383846E-02 1.19217357E-03 1.38261088E-03 1.28841248E+02 2.11111679E+01 4.82091560E+01 3.50550720E+02 1.50085999E+02 9.10345764E+01 1.42179541E-02 4.02478548E-03 2.73633283E-03 -              -              -              -              -              -              -              -              -              4.94240387E+02 9.67938232E+00 9.63755894E+00 1.81654037E+02 4.21532669E+01 4.55942726E+01 9.24654305E-03 2.12591374E-03 2.47899024E-03 -              -              -              -              -              -              -              -              -              352.27/327          
4U1728-34       40019-03-01-030 1 632  1.10937977E+00 6.11923277E-01 7.23539710E-01 2.12234077E+01 1.52343905E+00 1.46027839E+00 2.29391064E-02 1.11985789E-03 2.39595724E-03 -              -              -              -              -              -              -              -              -              2.46738129E+01 4.09083694E-01 4.00061458E-01 7.05652571E+00 2.39205790E+00 2.41665483E+00 2.55423435E-03 1.05602073E-03 1.18367304E-03 -              -              -              -              -              -              -              -              -              3.65454178E+01 3.27891612E+00 8.06271267E+00 2.65740356E+01 1.35225849E+01 8.52091599E+00 4.16401168E-03 4.26241616E-03 1.53428665E-03 1.30329559E+02 1.36710119E+01 2.12435074E+01 1.94097412E+02 6.01019821E+01 4.38664856E+01 1.14116762E-02 2.27132277E-03 1.94150268E-03 -              -              -              -              -              -              -              -              -              6.70777466E+02 7.68428040E+00 7.70649195E+00 2.18070953E+02 2.30890656E+01 2.12459335E+01 1.78566277E-02 1.34486228E-03 1.38787390E-03 -              -              -              -              -              -              -              -              -              336.72/326          
4U1728-34       40019-03-01-03  1 183  0(fixed)       0(fixed)       0(fixed)       2.76852283E+01 2.70113301E+00 2.90882015E+00 2.31513213E-02 1.85746164E-03 2.24716403E-03 -              -              -              -              -              -              -              -              -              2.65664921E+01 1.04316115E+00 1.29366946E+00 1.14142179E+01 5.59166431E+00 3.64095163E+00 3.69397737E-03 1.90639123E-03 1.19924580E-03 -              -              -              -              -              -              -              -              -              4.59486237E+01 2.30885625E+00 1.96799302E+00 1.20146103E+01 5.98567009E+00 4.10430384E+00 1.86324585E-03 7.27941457E-04 6.04280038E-04 1.98210678E+02 1.80208130E+01 1.95890083E+01 1.74582352E+02 6.75229263E+01 4.47583237E+01 9.37773846E-03 2.08752812E-03 1.79893686E-03 -              -              -              -              -              -              -              -              -              6.94119019E+02 9.87307262E+00 9.37526608E+00 1.65268280E+02 3.18187389E+01 2.78539982E+01 1.67027656E-02 2.07285723E-03 2.00834800E-03 -              -              -              -              -              -              -              -              -              310.91/327          
4U1728-34       40019-03-01-06  1 432  4.94428968E+00 7.42838323E-01 8.54143023E-01 3.13587494E+01 2.57323837E+00 2.44169807E+00 2.02948190E-02 1.14279846E-03 1.18676224E-03 -              -              -              -              -              -              -              -              -              3.38656731E+01 7.82716274E-01 6.99325562E-01 7.91745615E+00 2.54404116E+00 2.06151867E+00 1.61759788E-03 4.98355017E-04 4.05466824E-04 -              -              -              -              -              -              -              -              -              6.22359734E+01 3.45643473E+00 3.16925502E+00 1.94087772E+01 1.52016106E+01 9.64020634E+00 1.30683987E-03 9.11604380E-04 6.26598950E-04 0(fixed)       0(fixed)       0(fixed)       3.82598511E+02 1.10832886E+02 8.51613922E+01 1.34761957E-02 1.57914986E-03 1.59279641E-03 -              -              -              -              -              -              -              -              -              7.73572266E+02 3.54270816E+00 3.49796510E+00 1.04132004E+02 1.14291945E+01 1.03835096E+01 1.34340143E-02 1.00486365E-03 9.82617610E-04 -              -              -              -              -              -              -              -              -              339.77/327          
4U1728-34       40027-08-01-02  1 66   2.08667660E+00 6.12510562E-01 8.66967440E-01 1.48184662E+01 2.13125968E+00 1.82474279E+00 1.83406062E-02 1.49151112E-03 1.37934985E-03 -              -              -              -              -              -              -              -              -              2.25830364E+01 4.96297359E-01 5.15031278E-01 7.77769661E+00 2.23434186E+00 1.72543013E+00 5.01650758E-03 1.25595811E-03 1.04986189E-03 -              -              -              -              -              -              -              -              -              3.97350845E+01 1.46527874E+00 1.49089158E+00 1.27997189E+01 5.90827656E+00 3.88377929E+00 3.36472737E-03 1.18358212E-03 9.42845712E-04 1.24988907E+02 1.58671322E+01 2.10228634E+01 1.52580078E+02 6.52171249E+01 4.02858925E+01 1.14973644E-02 2.86568329E-03 2.28144112E-03 -              -              -              -              -              -              -              -              -              6.30599365E+02 1.79087887E+01 1.89136200E+01 2.73954559E+02 5.47035828E+01 4.61129646E+01 2.34861095E-02 3.04603344E-03 2.97256559E-03 -              -              -              -              -              -              -              -              -              308.22/326          
4U1728-34       40033-06-02-03  1 788  1.08129568E+01 6.10911608E-01 2.84572482E-01 1.01324911E+01 1.81721222E+00 2.57851863E+00 3.85035155E-03 1.96621334E-03 1.85773009E-03 1.45961201E+00 2.98072755E-01 3.29869807E-01 1.39577408E+01 3.62786102E+00 2.44996619E+00 1.05879027E-02 3.00523103E-03 2.25273403E-03 2.64312401E+01 3.52539510E-01 3.73905003E-01 1.86426277E+01 1.72509658E+00 1.67905140E+00 6.89296285E-03 7.10003951E-04 7.55485147E-04 -              -              -              -              -              -              -              -              -              4.96283379E+01 1.43879306E+00 1.84157181E+00 2.61670132E+01 6.28529930E+00 4.90881538E+00 2.59359181E-03 8.15161853E-04 5.92888740E-04 1.18696617E+02 9.58222961E+00 1.04158926E+01 2.29051514E+02 1.89901676E+01 1.78569851E+01 1.24238459E-02 8.02656752E-04 8.18544126E-04 -              -              -              -              -              -              -              -              -              7.12491638E+02 2.23770547E+00 2.23545694E+00 1.51668121E+02 6.79647970E+00 6.46287775E+00 1.33830560E-02 4.29877429E-04 4.19440825E-04 -              -              -              -              -              -              -              -              -              315.41/323          
4U1728-34       40033-06-02-06  1 194  2.83815265E+00 4.82461423E-01 5.50904810E-01 2.21939182E+01 1.33836770E+00 1.26696432E+00 1.89943425E-02 7.08712032E-04 7.10318971E-04 -              -              -              -              -              -              -              -              -              2.74569969E+01 3.29898596E-01 3.37063611E-01 7.45852089E+00 1.30947077E+00 1.12230945E+00 2.58322665E-03 4.69909748E-04 4.23829159E-04 -              -              -              -              -              -              -              -              -              4.26394806E+01 1.59037948E+00 1.85058236E+00 2.40095196E+01 6.80943203E+00 5.68960285E+00 3.36980680E-03 1.05417345E-03 8.66585877E-04 1.03693535E+02 1.89939270E+01 2.96102943E+01 2.46238144E+02 4.41813087E+01 3.55427856E+01 1.21396566E-02 1.78604515E-03 1.42905302E-03 -              -              -              -              -              -              -              -              -              7.12001099E+02 4.27308941E+00 4.25395823E+00 1.64564133E+02 1.22656240E+01 1.18170614E+01 1.49422158E-02 8.10107682E-04 8.32547841E-04 -              -              -              -              -              -              -              -              -              360.53/326          
4U1728-34       40033-06-03-02  1 114  1.95418472E+01 7.77805269E-01 9.64412093E-01 1.07576876E+01 3.45991516E+00 3.05086112E+00 3.49309715E-03 1.88753800E-03 1.40119239E-03 3.90628481E+00 1.16300690E+00 1.34938252E+00 2.42406845E+01 7.67571163E+00 6.40832758E+00 9.18180682E-03 2.86378688E-03 2.50133849E-03 4.02949028E+01 7.96258688E-01 7.70354152E-01 9.00802708E+00 3.52212381E+00 3.02882481E+00 1.53523218E-03 5.36581385E-04 4.86586301E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.46224823E+01 1.83653088E+01 2.40381145E+01 2.12927063E+02 3.22861290E+01 2.81443710E+01 1.37264598E-02 1.72882178E-03 1.76058547E-03 -              -              -              -              -              -              -              -              -              8.47605652E+02 3.33598709E+00 3.36238003E+00 9.94438553E+01 9.99442959E+00 9.02084351E+00 1.17610022E-02 7.98617315E-04 7.72681437E-04 -              -              -              -              -              -              -              -              -              345.13/326          
4U1728-34       40033-06-03-03  1 769  1.66459784E-01 6.59630537E-01 8.64251554E-01 2.75531979E+01 1.51931274E+00 1.26464653E+00 2.06909049E-02 8.94269499E-04 7.64691504E-04 -              -              -              -              -              -              -              -              -              2.84632435E+01 2.58825094E-01 2.56155074E-01 8.09414387E+00 9.96517122E-01 9.58200932E-01 2.38577486E-03 2.98758765E-04 2.92225741E-04 -              -              -              -              -              -              -              -              -              4.78832054E+01 1.59221029E+00 1.64078987E+00 2.08333759E+01 6.55185318E+00 4.92386818E+00 1.59094273E-03 5.45259623E-04 4.10947512E-04 7.33706131E+01 3.41129494E+01 4.85736656E+01 3.73826782E+02 5.12586517E+01 5.02854309E+01 1.49040744E-02 1.72268716E-03 1.63898489E-03 -              -              -              -              -              -              -              -              -              7.22764404E+02 2.30133510E+00 2.30720687E+00 1.30079941E+02 7.99371862E+00 7.22160578E+00 1.37164230E-02 6.70874724E-04 6.35590695E-04 -              -              -              -              -              -              -              -              -              324.96/326          
4U1728-34       40033-06-03-04  1 143  1.08873234E+01 5.22488236E-01 5.42994976E-01 5.29045582E+00 2.42816496E+00 1.73321116E+00 1.48485042E-03 1.09725003E-03 5.55547245E-04 0(fixed)       0(fixed)       0(fixed)       2.67972507E+01 2.30121684E+00 3.57997775E+00 1.85382701E-02 1.66576542E-03 2.75372225E-03 2.93709316E+01 4.49905932E-01 5.27335584E-01 6.11299419E+00 3.89885521E+00 2.20472455E+00 1.76840485E-03 1.19724427E-03 6.65959902E-04 -              -              -              -              -              -              -              -              -              4.16544724E+01 3.54616308E+00 4.19957781E+00 2.68033619E+01 (0)fixed       (0)fixed       3.36575462E-03 7.80126371E-04 6.81706064E-04 1.26060211E+02 8.72914505E+00 1.16974926E+01 1.53181046E+02 4.22282448E+01 3.00542355E+01 1.09104691E-02 1.97084621E-03 1.63739861E-03 3.76995361E+02 1.86350842E+01 1.50513954E+01 1.07391708E+02 8.22779922E+01 5.31993790E+01 3.06626689E-03 1.54635147E-03 1.24214310E-03 7.17902344E+02 5.08979988E+00 5.03912878E+00 1.39589493E+02 1.66210041E+01 1.47169819E+01 1.39342612E-02 1.10161107E-03 1.08188647E-03 -              -              -              -              -              -              -              -              -              304.33/322          
4U1728-34       40033-06-03-07  1 149  2.00419998E+00 9.27415609E-01 1.45786035E+00 2.57560349E+01 3.37719655E+00 2.54002786E+00 1.93604752E-02 1.89345831E-03 1.42259954E-03 -              -              -              -              -              -              -              -              -              2.87225037E+01 4.36518461E-01 4.19046670E-01 6.40779495E+00 2.17870927E+00 1.58914888E+00 1.83628954E-03 5.33913611E-04 4.38170246E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       2.80033997E+02 6.21243820E+01 4.28896332E+01 1.71672460E-02 1.29434932E-03 1.50161865E-03 -              -              -              -              -              -              -              -              -              7.14498047E+02 4.70217562E+00 4.55409813E+00 1.35529175E+02 1.38213863E+01 1.32237654E+01 1.40315862E-02 9.89243737E-04 1.03068445E-03 -              -              -              -              -              -              -              -              -              306.37/330          
4U1728-34       50023-01-06-00  1 187  1.38270073E+01 5.95322073E-01 5.83649278E-01 3.65980911E+00 2.63907814E+00 1.30779111E+00 1.13306392E-03 1.07470690E-03 4.90173756E-04 3.78301024E+00 7.78799772E-01 9.78490174E-01 2.13464298E+01 3.48574686E+00 3.44814658E+00 1.56164179E-02 2.17204820E-03 2.53297528E-03 3.12004700E+01 8.19210947E-01 9.94561970E-01 6.88994598E+00 2.78152442E+00 2.29428577E+00 2.10346724E-03 7.93090323E-04 6.28903392E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       2.08319931E+02 4.01571388E+01 3.39237404E+01 2.10371427E-02 1.69788266E-03 1.75571127E-03 -              -              -              -              -              -              -              -              -              7.40693237E+02 7.91046524E+00 7.91499853E+00 1.43279572E+02 2.42063580E+01 1.97624798E+01 1.35619901E-02 1.51892088E-03 1.41097035E-03 -              -              -              -              -              -              -              -              -              338.43/327          
4U1728-34       50023-01-12-00  1 181  1.44797385E+00 1.13012564E+00 1.50786650E+00 2.85220814E+01 3.03935266E+00 2.66669846E+00 2.13151537E-02 1.75687275E-03 1.53535500E-03 -              -              -              -              -              -              -              -              -              2.96935349E+01 4.96216387E-01 4.33736295E-01 6.27292156E+00 1.80993009E+00 1.51386976E+00 1.94834499E-03 4.86378791E-04 4.19979478E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       2.98629486E+02 5.45259819E+01 4.41124878E+01 1.83884725E-02 1.45875989E-03 1.55863038E-03 -              -              -              -              -              -              -              -              -              7.16956421E+02 4.36961842E+00 4.39402342E+00 1.34347916E+02 1.21648035E+01 1.09902992E+01 1.58355944E-02 1.03650428E-03 9.98564530E-04 -              -              -              -              -              -              -              -              -              321.60/330          
4U1728-34       50023-01-18-00  1 166  0(fixed)       0(fixed)       0(fixed)       6.20691729E+00 3.45396668E-01 3.24177921E-01 2.14700270E-02 8.86846974E-04 8.88254202E-04 -              -              -              -              -              -              -              -              -              9.14201069E+00 2.76471436E-01 2.99491256E-01 3.21618366E+00 9.76176739E-01 7.91779995E-01 2.95026763E-03 9.64123581E-04 8.04002979E-04 -              -              -              -              -              -              -              -              -              1.68895321E+01 8.32746983E-01 9.83446598E-01 1.73275757E+01 2.57943082E+00 2.43069768E+00 1.51179237E-02 1.92427414E-03 1.91749725E-03 1.15371140E+02 1.26487665E+01 1.97320747E+01 1.14488182E+02 8.20009460E+01 4.11849480E+01 8.99967644E-03 3.59993055E-03 2.48011923E-03 -              -              -              -              -              -              -              -              -              4.36655518E+02 2.38729935E+01 2.31967564E+01 2.62562775E+02 6.57971954E+01 5.14955330E+01 1.94898788E-02 3.33443587E-03 3.32957087E-03 -              -              -              -              -              -              -              -              -              326.97/327          
4U1728-34       50023-01-29-00  1 207  1.66096377E+00 6.89649940E-01 9.33865905E-01 2.44561768E+01 2.01687217E+00 1.67183912E+00 2.13606246E-02 1.15999556E-03 9.85042658E-04 -              -              -              -              -              -              -              -              -              2.65945568E+01 4.48428065E-01 4.44108188E-01 7.48636246E+00 1.78761256E+00 1.53621483E+00 2.25269422E-03 5.70799399E-04 5.30106132E-04 -              -              -              -              -              -              -              -              -              4.03272858E+01 2.12942791E+00 2.84701061E+00 2.08513069E+01 9.80318165E+00 7.61261892E+00 2.32794718E-03 1.23248040E-03 8.44703987E-04 1.12958252E+02 1.80379333E+01 2.72698994E+01 2.51485168E+02 5.23605042E+01 4.30236282E+01 1.28415758E-02 1.85026729E-03 1.62068265E-03 -              -              -              -              -              -              -              -              -              6.88592346E+02 4.75547266E+00 4.73054409E+00 1.45347610E+02 1.45055857E+01 1.34518566E+01 1.29119111E-02 9.30614420E-04 9.31875198E-04 -              -              -              -              -              -              -              -              -              327.05/326          
4U1728-34       50023-01-30-00  1 191  1.81985199E+00 7.04254270E-01 8.51874828E-01 2.28669472E+01 1.89778018E+00 1.86458099E+00 2.13365518E-02 1.23024243E-03 1.58385700E-03 -              -              -              -              -              -              -              -              -              2.61133213E+01 3.65947127E-01 4.01728719E-01 6.16798258E+00 2.18270111E+00 1.80239213E+00 2.04074290E-03 7.71226536E-04 6.34350348E-04 -              -              -              -              -              -              -              -              -              4.00804749E+01 3.81052661E+00 5.98111010E+00 4.14143677E+01 1.25074615E+01 8.98939228E+00 6.52136700E-03 2.64301780E-03 1.59221585E-03 1.38111343E+02 7.12051058E+00 7.29404259E+00 9.13562546E+01 2.44915676E+01 2.11151943E+01 6.12027617E-03 1.26291532E-03 1.29275664E-03 3.56463989E+02 4.36871872E+01 2.33834209E+01 1.26626839E+02 1.74835876E+02 7.33662415E+01 2.45189876E-03 1.98514387E-03 1.09338947E-03 6.90897766E+02 5.48368979E+00 5.37877798E+00 1.61582977E+02 1.77134628E+01 1.83056145E+01 1.59078576E-02 1.17127376E-03 1.50658365E-03 -              -              -              -              -              -              -              -              -              365.78/323          
4U1728-34       50030-03-06-02  1 277  1.18730271E+00 6.44042611E-01 9.30370629E-01 1.61536961E+01 1.76923192E+00 1.44710040E+00 2.31888611E-02 1.58163637E-03 1.33428152E-03 -              -              -              -              -              -              -              -              -              2.07163506E+01 4.21829909E-01 3.97747189E-01 6.63629055E+00 2.01938462E+00 1.55930734E+00 4.07440821E-03 1.12744980E-03 9.49654554E-04 -              -              -              -              -              -              -              -              -              3.59277000E+01 1.28343725E+00 1.65440571E+00 1.41835413E+01 4.87825489E+00 3.66194010E+00 4.22331085E-03 1.24291598E-03 1.00429263E-03 1.25638023E+02 1.53234491E+01 1.88109913E+01 2.03055908E+02 6.17397804E+01 4.39914169E+01 1.60021968E-02 2.74675875E-03 2.39762547E-03 -              -              -              -              -              -              -              -              -              6.23779663E+02 8.92155457E+00 9.52036095E+00 1.58791489E+02 3.14386120E+01 2.68057556E+01 1.74134094E-02 2.26255087E-03 2.18036887E-03 -              -              -              -              -              -              -              -              -              327.32/326          
4U1728-34       50030-03-06-03  1 148  0(fixed)       0(fixed)       0(fixed)       1.88880939E+01 1.67792511E+00 1.60983467E+00 2.46659182E-02 1.62839773E-03 1.73156685E-03 -              -              -              -              -              -              -              -              -              2.11784039E+01 8.55553865E-01 8.86266112E-01 7.61941624E+00 4.29177427E+00 2.96968603E+00 3.36504774E-03 1.70814677E-03 1.23564783E-03 -              -              -              -              -              -              -              -              -              3.79503441E+01 2.18215322E+00 2.19752312E+00 1.71654110E+01 8.01401520E+00 5.11214113E+00 4.63989424E-03 1.64721801E-03 1.24403916E-03 1.42764984E+02 1.43983622E+01 1.43782158E+01 1.06631599E+02 5.51382179E+01 3.59277763E+01 8.75645969E-03 2.45666830E-03 2.15900410E-03 -              -              -              -              -              -              -              -              -              6.55615479E+02 1.86417637E+01 1.75338345E+01 1.54547943E+02 4.94496269E+01 3.88896790E+01 1.27936993E-02 2.69613136E-03 2.50328565E-03 -              -              -              -              -              -              -              -              -              319.64/327          
4U1728-34       70028-01-01-000 1 944  4.23983514E-01 5.36161423E-01 6.92245305E-01 2.15510597E+01 1.25636244E+00 1.08076096E+00 2.22624820E-02 8.98506725E-04 7.73998559E-04 -              -              -              -              -              -              -              -              -              2.41396809E+01 3.01262259E-01 2.97620773E-01 8.48908901E+00 1.22835577E+00 1.13427377E+00 3.29553313E-03 5.17201086E-04 4.93790663E-04 -              -              -              -              -              -              -              -              -              4.09532585E+01 1.42138112E+00 1.65681338E+00 2.25770779E+01 4.90380001E+00 3.94105339E+00 3.33116436E-03 7.51223881E-04 6.08348404E-04 1.35843521E+02 1.10305805E+01 1.26817617E+01 2.40434586E+02 3.44580154E+01 2.94800186E+01 1.35079613E-02 1.23313570E-03 1.17363431E-03 -              -              -              -              -              -              -              -              -              6.65521973E+02 4.37352943E+00 4.39013529E+00 1.64197937E+02 1.35976448E+01 1.23739691E+01 1.45087698E-02 8.63355119E-04 8.35866551E-04 -              -              -              -              -              -              -              -              -              355.73/326          
4U1728-34       70028-01-01-00  1 813  1.77478671E+00 4.99382943E-01 6.34523869E-01 2.30560970E+01 1.50860620E+00 1.33056855E+00 2.10871287E-02 9.47443361E-04 9.80182784E-04 -              -              -              -              -              -              -              -              -              2.62984066E+01 4.22353864E-01 4.27547008E-01 7.70923758E+00 1.89580762E+00 1.75470662E+00 2.07444443E-03 6.22048276E-04 5.97431266E-04 -              -              -              -              -              -              -              -              -              3.86957283E+01 3.12811685E+00 4.32847214E+00 3.37468147E+01 1.00797997E+01 8.09370995E+00 4.36903443E-03 1.88262842E-03 1.25402142E-03 1.32727509E+02 1.58377399E+01 2.20390949E+01 2.41658035E+02 5.08368988E+01 4.27102280E+01 1.28323296E-02 1.84538611E-03 1.71135867E-03 -              -              -              -              -              -              -              -              -              6.96905762E+02 3.78462458E+00 3.80823064E+00 1.50292282E+02 1.33134737E+01 1.19604511E+01 1.52260009E-02 9.48827015E-04 9.19332611E-04 -              -              -              -              -              -              -              -              -              349.48/326          
4U1728-34       70028-01-01-01  1 167  1.19723463E+00 1.27904618E+00 1.84380436E+00 2.67703724E+01 3.60653591E+00 3.10575938E+00 2.19843201E-02 2.01641885E-03 1.77342235E-03 -              -              -              -              -              -              -              -              -              2.69211445E+01 5.60719907E-01 5.86621284E-01 7.80737877E+00 2.34688377E+00 1.78082561E+00 3.18171177E-03 9.62493767E-04 7.58563052E-04 -              -              -              -              -              -              -              -              -              4.44692307E+01 1.91618025E+00 2.37057805E+00 1.37525549E+01 7.90064287E+00 5.40482235E+00 2.00548815E-03 9.97896539E-04 7.44753925E-04 1.50849899E+02 1.40677242E+01 1.92876778E+01 2.12340515E+02 7.74489899E+01 4.91732597E+01 1.43499710E-02 2.87401280E-03 2.28819950E-03 -              -              -              -              -              -              -              -              -              6.97700562E+02 8.32814884E+00 8.29100990E+00 1.75255173E+02 3.49448128E+01 2.96060371E+01 1.72335077E-02 2.13132100E-03 2.07667821E-03 -              -              -              -              -              -              -              -              -              329.53/326          
4U1728-34       70028-01-01-02  1 355  1.45671332E+00 6.94045365E-01 9.85834599E-01 1.97266865E+01 2.32462525E+00 1.96117687E+00 2.12767683E-02 1.68548385E-03 1.51264155E-03 -              -              -              -              -              -              -              -              -              2.33969173E+01 7.23972559E-01 7.51119435E-01 1.07167931E+01 3.19237256E+00 2.45476842E+00 4.07123379E-03 1.39452994E-03 1.09928590E-03 -              -              -              -              -              -              -              -              -              3.85565071E+01 1.41554701E+00 1.78894210E+00 1.58943272E+01 7.51110840E+00 5.05491543E+00 3.28152347E-03 1.43308553E-03 1.01546024E-03 1.30002014E+02 1.54823446E+01 1.85604763E+01 2.02373611E+02 4.29629974E+01 3.44132042E+01 1.33356191E-02 1.85070455E-03 1.68867304E-03 -              -              -              -              -              -              -              -              -              6.63417664E+02 8.60674381E+00 8.13367081E+00 1.40283722E+02 2.02744560E+01 1.80761852E+01 1.30064404E-02 1.34604494E-03 1.30639074E-03 -              -              -              -              -              -              -              -              -              344.86/326          
4U1728-34       70028-01-01-03  1 351  0(fixed)       0(fixed)       0(fixed)       2.28880482E+01 1.05837142E+00 1.00749016E+00 2.31518131E-02 8.55739461E-04 8.63245572E-04 -              -              -              -              -              -              -              -              -              2.42405758E+01 4.78417814E-01 4.80748326E-01 8.15895176E+00 1.79959416E+00 1.48914063E+00 3.08544654E-03 6.55762153E-04 5.83378074E-04 -              -              -              -              -              -              -              -              -              3.92080612E+01 1.59498954E+00 1.67940605E+00 1.55088520E+01 7.19888449E+00 4.95222569E+00 2.35536532E-03 1.00237981E-03 7.31328852E-04 1.19338509E+02 1.72861748E+01 2.96184311E+01 2.36627197E+02 7.32798004E+01 4.96598053E+01 1.43924225E-02 2.68281763E-03 2.09605438E-03 -              -              -              -              -              -              -              -              -              6.71896606E+02 9.52416706E+00 9.70557308E+00 2.26609634E+02 3.76027298E+01 3.33506584E+01 1.66625381E-02 1.85360154E-03 1.89199066E-03 -              -              -              -              -              -              -              -              -              329.08/327          
4U1728-34       70028-01-01-05  1 208  0(fixed)       0(fixed)       0(fixed)       2.24005070E+01 1.52144599E+00 1.55807257E+00 2.26817038E-02 1.28750491E-03 1.44124660E-03 -              -              -              -              -              -              -              -              -              2.50676880E+01 9.13141668E-01 9.88503098E-01 1.27870092E+01 4.04875803E+00 2.93465972E+00 4.30495385E-03 1.37430965E-03 1.03793049E-03 -              -              -              -              -              -              -              -              -              4.48358383E+01 3.31162667E+00 3.10685396E+00 1.44379663E+01 1.28229694E+01 8.42824841E+00 1.45318301E-03 1.12977088E-03 8.06470285E-04 1.09434776E+02 2.07324142E+01 3.63528442E+01 2.40748383E+02 7.38942871E+01 5.11868591E+01 1.57819949E-02 3.04512051E-03 2.33065803E-03 -              -              -              -              -              -              -              -              -              6.54616455E+02 9.87178802E+00 9.60566139E+00 1.60225861E+02 2.47628498E+01 2.23074055E+01 1.46729471E-02 1.67094450E-03 1.75467751E-03 -              -              -              -              -              -              -              -              -              324.46/327          
4U1728-34       70028-01-01-09  1 120  1.92193818E+00 7.78718531E-01 1.11512339E+00 1.90444241E+01 2.41113186E+00 1.92234123E+00 2.10195128E-02 1.63799105E-03 1.36969902E-03 -              -              -              -              -              -              -              -              -              2.32530251E+01 5.84676743E-01 5.92869103E-01 6.95428610E+00 1.91218460E+00 1.57900906E+00 3.45255551E-03 9.16993304E-04 8.11608916E-04 -              -              -              -              -              -              -              -              -              4.26009026E+01 2.19293261E+00 2.17288566E+00 1.78960514E+01 5.57840824E+00 4.23650932E+00 3.85631970E-03 1.08307844E-03 9.56556352E-04 1.36742661E+02 1.86222000E+01 2.32494621E+01 2.01429413E+02 8.62908478E+01 5.49930573E+01 1.33042643E-02 3.07228719E-03 2.51695514E-03 -              -              -              -              -              -              -              -              -              6.67048584E+02 1.15879164E+01 1.18239594E+01 1.73112915E+02 4.56781540E+01 3.56159439E+01 1.57720242E-02 2.57721753E-03 2.41593178E-03 -              -              -              -              -              -              -              -              -              292.89/326          
4U1728-34       70028-01-01-10  2 434  0(fixed)       0(fixed)       0(fixed)       1.97533855E+01 8.15108061E-01 7.93715060E-01 2.27075629E-02 7.35659560E-04 7.39463023E-04 -              -              -              -              -              -              -              -              -              2.26351719E+01 5.37715256E-01 5.63728929E-01 6.13769197E+00 1.65624917E+00 1.39083588E+00 2.10590311E-03 6.08058879E-04 5.79648477E-04 -              -              -              -              -              -              -              -              -              3.46608696E+01 2.29785204E+00 2.80547142E+00 2.14906368E+01 8.65368748E+00 5.93697548E+00 3.62532120E-03 1.55141903E-03 1.02431059E-03 0(fixed)       0(fixed)       0(fixed)       5.63504822E+02 2.08012970E+02 1.28070602E+02 2.26457920E-02 3.88085470E-03 2.82110437E-03 -              -              -              -              -              -              -              -              -              6.54010742E+02 8.90800476E+00 9.03433323E+00 1.62689774E+02 3.58977280E+01 3.24752884E+01 1.28770256E-02 2.32073222E-03 2.46713241E-03 -              -              -              -              -              -              -              -              -              383.14/328          
4U1728-34       92023-03-36-10  1 128  0(fixed)       0(fixed)       0(fixed)       8.98532867E+00 4.67658013E-01 4.42899436E-01 2.10333876E-02 7.94453314E-04 8.02799652E-04 -              -              -              -              -              -              -              -              -              1.24288797E+01 3.02253515E-01 3.10550600E-01 2.58503485E+00 1.26752353E+00 8.26553464E-01 1.49586494E-03 6.89465494E-04 5.14061830E-04 -              -              -              -              -              -              -              -              -              2.00975685E+01 7.72820890E-01 8.85042787E-01 1.55712090E+01 2.86142063E+00 2.57550716E+00 1.07752690E-02 1.88805070E-03 1.81749265E-03 7.75878601E+01 4.04010506E+01 1.22247520E+02 2.91993378E+02 1.52736298E+02 1.00121460E+02 1.50425015E-02 5.19577181E-03 3.74414399E-03 -              -              -              -              -              -              -              -              -              5.02949249E+02 1.93354492E+01 1.76596756E+01 1.53035217E+02 7.78309708E+01 6.07240448E+01 8.18342250E-03 3.03744408E-03 2.90124537E-03 -              -              -              -              -              -              -              -              -              303.94/327          
4U1728-34       92023-03-68-10  1 110  0(fixed)       0(fixed)       0(fixed)       1.19378738E+01 6.21125221E-01 5.75133324E-01 1.96466949E-02 7.91390892E-04 7.77782407E-04 -              -              -              -              -              -              -              -              -              1.36358023E+01 2.88629353E-01 3.36325854E-01 3.06571960E+00 1.23300540E+00 1.02151513E+00 1.44533673E-03 5.70874254E-04 4.67024336E-04 -              -              -              -              -              -              -              -              -              2.21256695E+01 9.55918193E-01 1.05089092E+00 1.92346325E+01 2.63021183E+00 2.43451500E+00 9.37602017E-03 1.27275987E-03 1.18555385E-03 1.21629929E+02 1.39133587E+01 1.75342293E+01 1.66093414E+02 5.55283279E+01 3.58301239E+01 8.92968569E-03 1.83678791E-03 1.45763205E-03 -              -              -              -              -              -              -              -              -              5.60244446E+02 1.72168465E+01 1.71134605E+01 2.56258240E+02 5.08683434E+01 4.43253174E+01 1.34160575E-02 1.79171516E-03 1.80556870E-03 -              -              -              -              -              -              -              -              -              329.13/327          
4U1728-34       92023-03-92-00  1 119  1.68853168E+01 4.04657364E-01 4.64057624E-01 4.54270601E+00 2.60985327E+00 1.53354859E+00 1.61991571E-03 1.07052363E-03 5.67060546E-04 2.87432218E+00 1.41397893E+00 2.14394331E+00 2.64508915E+01 6.11181355E+00 6.06453848E+00 1.14533817E-02 2.18114280E-03 2.44880212E-03 3.70554428E+01 1.69013178E+00 1.53710008E+00 1.25408192E+01 5.83727980E+00 4.54217625E+00 1.89176737E-03 1.02978910E-03 7.67832622E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.21528778E+01 1.63432102E+01 2.89143810E+01 1.55824921E+02 4.02441635E+01 3.22495956E+01 1.16999019E-02 2.81427940E-03 2.16648029E-03 -              -              -              -              -              -              -              -              -              8.12512512E+02 4.64463758E+00 4.59916687E+00 9.54917755E+01 1.45791550E+01 1.29814968E+01 1.10040922E-02 1.09012716E-03 1.07343704E-03 -              -              -              -              -              -              -              -              -              348.13/326          
4U1728-34       92023-03-98-00  1 142  5.59163988E-01 1.21838415E+00 1.86799312E+00 2.24478226E+01 3.20771313E+00 2.79765606E+00 1.99233033E-02 2.02464615E-03 1.84912642E-03 -              -              -              -              -              -              -              -              -              2.63582382E+01 1.08377171E+00 1.01268637E+00 1.20357752E+01 5.30876589E+00 4.15424776E+00 3.68981622E-03 1.82837900E-03 1.42766244E-03 -              -              -              -              -              -              -              -              -              4.53236732E+01 3.32276750E+00 4.60351801E+00 2.15418930E+01 1.17755232E+01 7.65277576E+00 3.08271241E-03 1.92161417E-03 1.23158260E-03 1.38028778E+02 2.82087631E+01 5.77759819E+01 2.74823486E+02 1.28157852E+02 7.76116104E+01 1.24992775E-02 3.39237694E-03 2.50190450E-03 -              -              -              -              -              -              -              -              -              7.05388489E+02 6.61646414E+00 6.42970610E+00 1.21569031E+02 2.53828907E+01 2.23440094E+01 1.25018740E-02 1.69190799E-03 1.71707256E-03 -              -              -              -              -              -              -              -              -              310.01/326          
4U1728-34       10073-01-01-000 1 740  1.88414440E+01 4.04397726E-01 4.85126495E-01 1.54222107E+01 1.75608170E+00 1.64636016E+00 5.41841984E-03 1.05594634E-03 1.02833670E-03 2.57043338E+00 4.49389994E-01 5.52085459E-01 2.06063805E+01 4.40927553E+00 3.42143059E+00 6.91614673E-03 1.45980658E-03 1.15738367E-03 4.19036331E+01 6.49136066E-01 6.53615177E-01 1.65957470E+01 2.63654160E+00 2.21504378E+00 1.92387821E-03 3.56078759E-04 2.96957907E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.01483002E+01 7.25930262E+00 8.15711880E+00 1.82680405E+02 1.29739428E+01 1.33555946E+01 1.26244584E-02 7.60077673E-04 7.69264763E-04 5.51242249E+02 2.36369514E+01 3.05432129E+01 1.41795242E+02 8.82483673E+01 4.77598038E+01 1.16008520E-03 4.80026851E-04 3.41460312E-04 8.60119141E+02 1.59371161E+00 1.58624005E+00 1.21505226E+02 4.58439350E+00 4.44079876E+00 1.23064620E-02 3.30282957E-04 3.32483876E-04 -              -              -              -              -              -              -              -              -              277.33/323          
4U1728-34       10073-01-01-00  1 658  2.13308773E+01 3.32005054E-01 3.15949678E-01 1.42802544E+01 1.29053855E+00 1.52741599E+00 4.83645406E-03 6.53579365E-04 8.28601653E-04 2.64863706E+00 5.51952422E-01 8.35023761E-01 2.31691952E+01 5.11911774E+00 3.14134717E+00 6.65030582E-03 1.30313449E-03 8.12334009E-04 4.54998131E+01 6.36526704E-01 6.73366845E-01 1.24274578E+01 2.33246469E+00 1.97021019E+00 1.18510565E-03 2.19429989E-04 1.91736006E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.26482086E+01 4.22218513E+00 4.71577835E+00 1.42995605E+02 1.12618484E+01 1.05630026E+01 9.67688765E-03 5.44838083E-04 5.83989662E-04 5.67744751E+02 1.37664022E+01 1.33783188E+01 1.26393822E+02 3.12339764E+01 2.48174076E+01 1.78146258E-03 3.30266281E-04 3.02472501E-04 9.01127441E+02 1.78420877E+00 1.78116119E+00 1.16614479E+02 4.91330910E+00 4.71147394E+00 1.07229333E-02 3.23963031E-04 3.20053019E-04 -              -              -              -              -              -              -              -              -              362.76/323          
4U1728-34       30042-03-14-02  4 1290 1.56334066E+01 4.97681350E-01 6.70382023E-01 1.42349825E+01 1.96049058E+00 2.03317833E+00 4.60970355E-03 1.59058697E-03 1.51211198E-03 2.50068808E+00 2.78416157E-01 2.99367726E-01 1.89398880E+01 4.38653564E+00 3.36474633E+00 8.51891749E-03 2.31117522E-03 1.76197011E-03 3.54947433E+01 2.48707026E-01 2.60663927E-01 1.46921682E+01 1.16742861E+00 1.07289946E+00 2.98305205E-03 3.00500833E-04 2.95979378E-04 -              -              -              -              -              -              -              -              -              6.50986862E+01 1.54667401E+00 1.48650765E+00 1.54874382E+01 8.22309208E+00 7.54793835E+00 5.07889548E-04 3.53096751E-04 2.54907063E-04 6.23339195E+01 1.52142887E+01 1.72506027E+01 2.32369980E+02 1.01053658E+01 9.78690147E+00 1.29275369E-02 1.06616120E-03 9.63285915E-04 -              -              -              -              -              -              -              -              -              8.02597534E+02 1.14320946E+00 1.14017856E+00 1.27043800E+02 3.14308429E+00 3.05326176E+00 1.20505504E-02 2.26482822E-04 2.22071452E-04 -              -              -              -              -              -              -              -              -              295.90/323          
4U1728-34       40019-03-01-00  1 772  2.96909976E+00 9.59092796E-01 1.11277568E+00 3.72624664E+01 2.73537636E+00 2.66804647E+00 2.11068969E-02 1.16595952E-03 1.21859484E-03 -              -              -              -              -              -              -              -              -              3.72142181E+01 7.23889589E-01 7.87990093E-01 7.08548117E+00 2.79793859E+00 2.14300346E+00 9.34252341E-04 3.43998021E-04 2.68160773E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.72659607E+01 1.33620434E+01 1.92883148E+01 1.93676315E+02 3.37251511E+01 2.75912666E+01 1.11074550E-02 1.66720315E-03 1.41649996E-03 -              -              -              -              -              -              -              -              -              8.00864624E+02 3.41229272E+00 3.41299963E+00 1.27027969E+02 9.63745785E+00 8.98234940E+00 1.40624736E-02 7.41110533E-04 7.28216663E-04 -              -              -              -              -              -              -              -              -              342.07/329          
4U1728-34       40033-06-03-020 1 940  1.86966724E+01 3.68884444E-01 3.77800345E-01 1.35166216E+01 1.54944229E+00 1.77224994E+00 4.35656728E-03 9.62286489E-04 1.00031588E-03 2.34340453E+00 4.91344959E-01 5.67009151E-01 2.43504200E+01 4.41762781E+00 3.40484262E+00 9.18493047E-03 1.72289542E-03 1.32714538E-03 4.16018639E+01 4.19007540E-01 4.24656212E-01 1.30581923E+01 1.56090224E+00 1.36801505E+00 1.83329871E-03 2.33107639E-04 2.12647865E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.30087585E+01 6.09560776E+00 6.67760801E+00 1.84216583E+02 1.20913467E+01 1.17488508E+01 1.24484589E-02 6.64824154E-04 7.50450243E-04 5.18353394E+02 2.15198975E+01 2.13855629E+01 1.32375885E+02 4.74175262E+01 3.39601707E+01 1.20671338E-03 3.40577099E-04 2.93545279E-04 8.47367432E+02 1.27126098E+00 1.27101958E+00 1.08864929E+02 3.60709381E+00 3.44283533E+00 1.23508023E-02 2.89969583E-04 2.84245238E-04 -              -              -              -              -              -              -              -              -              379.02/323          
4U1728-34       40033-06-03-05  1 304  2.16283073E+01 5.06786108E-01 5.24030805E-01 1.58307276E+01 2.15475845E+00 2.31869793E+00 5.25275432E-03 1.06911431E-03 1.17504853E-03 8.86186898E-01 1.34529376E+00 2.50869131E+00 2.63891716E+01 7.88564110E+00 5.17542934E+00 7.29933474E-03 2.04913481E-03 1.35138968E-03 4.61986465E+01 1.24021995E+00 1.26826060E+00 9.07034016E+00 3.47475934E+00 2.61660028E+00 7.03900005E-04 2.54074635E-04 2.11788341E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.85062714E+01 6.43966246E+00 7.34259510E+00 1.61071808E+02 2.06778145E+01 1.75854130E+01 1.16242394E-02 9.84643702E-04 1.10063842E-03 5.81928162E+02 2.02272491E+01 2.11246376E+01 1.09379517E+02 4.49853058E+01 4.10467529E+01 1.77396927E-03 5.15728607E-04 5.31675876E-04 9.00467346E+02 2.99998474E+00 3.04991794E+00 1.27675240E+02 8.81324005E+00 7.68542528E+00 1.23529574E-02 6.03206863E-04 5.45619463E-04 -              -              -              -              -              -              -              -              -              323.33/323          
4U1728-34       50023-01-14-00  1 158  2.22376652E+01 6.76991582E-01 7.80446947E-01 7.64374399E+00 3.70835733E+00 2.94098186E+00 2.31128349E-03 1.59363193E-03 1.01549656E-03 6.37135601E+00 1.32779837E+00 1.46624792E+00 2.88556004E+01 7.11238480E+00 6.75752354E+00 1.17042940E-02 2.46183760E-03 2.55311420E-03 4.68926430E+01 1.66164708E+00 1.71739531E+00 1.58956299E+01 7.21500540E+00 5.31772184E+00 2.52966001E-03 1.16461329E-03 9.21448343E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.07877609E+02 1.24719448E+01 1.61110649E+01 1.29085938E+02 3.67317581E+01 2.74371777E+01 8.83994717E-03 1.88050326E-03 1.56930357E-03 5.38384705E+02 3.73487473E+01 3.70993805E+01 1.31780670E+02 1.14912766E+02 6.07505035E+01 2.66281446E-03 1.38321647E-03 1.10347674E-03 8.73254639E+02 3.36273003E+00 3.30042863E+00 8.09626846E+01 9.95686340E+00 8.92856216E+00 1.29242111E-02 1.07997796E-03 1.04668981E-03 -              -              -              -              -              -              -              -              -              320.99/323          
4U1728-34       50023-01-32-00  1 183  2.43210545E+01 1.27656484E+00 1.19598925E+00 2.02270813E+01 4.42520428E+00 9.24311066E+00 6.10644091E-03 1.46606471E-03 3.56770610E-03 3.03786278E+00 1.11755121E+00 1.03365765E+01 1.77627468E+01 3.58072281E+01 5.03152180E+00 3.98189388E-03 6.94647105E-03 1.00926671E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.67094345E+01 1.48006716E+01 2.32416172E+01 1.71807449E+02 4.45552330E+01 3.22010384E+01 9.20110289E-03 1.61144824E-03 1.27928040E-03 5.98341187E+02 6.06613388E+01 2.46230507E+01 1.22125351E+02 1.53024231E+02 9.34105377E+01 2.26585870E-03 1.43314758E-03 1.29226327E-03 9.59841919E+02 3.50348401E+00 3.44099164E+00 7.99066696E+01 1.29206553E+01 1.15523167E+01 8.83549079E-03 9.12867021E-04 9.17573925E-04 -              -              -              -              -              -              -              -              -              285.24/326          
4U1728-34       50030-03-02-000 1 965  2.22509079E+01 9.82396483E-01 8.19212019E-01 9.59097576E+00 5.95328903E+00 3.64074349E+00 1.44747971E-03 1.02673285E-03 5.27867000E-04 0(fixed)       0(fixed)       0(fixed)       5.19338264E+01 3.73526025E+00 5.21779585E+00 1.83126386E-02 1.45886419E-03 2.20323261E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.18264641E+02 6.72212505E+00 7.16747475E+00 1.13314423E+02 2.05284176E+01 1.95055866E+01 8.04243702E-03 1.46161579E-03 1.25534716E-03 -              -              -              -              -              -              -              -              -              8.86535278E+02 6.26034260E+00 6.26554489E+00 1.88722183E+02 1.38798780E+01 1.28728380E+01 1.67752951E-02 9.07396199E-04 8.88486335E-04 -              -              -              -              -              -              -              -              -              356.61/330          
4U1728-34       50030-03-04-00  1 502  4.14924335E+00 6.02021813E-01 6.76823199E-01 3.27709656E+01 2.08748865E+00 2.02556872E+00 1.79093182E-02 9.49523062E-04 1.06874108E-03 -              -              -              -              -              -              -              -              -              3.52509651E+01 5.07033229E-01 5.06831467E-01 8.80474091E+00 1.89869356E+00 1.60572612E+00 1.38794107E-03 2.95880833E-04 2.51324294E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.91632156E+01 2.22899551E+01 3.37947311E+01 2.60847900E+02 2.83841648E+01 2.59226990E+01 1.28183225E-02 1.56815723E-03 1.27378129E-03 -              -              -              -              -              -              -              -              -              7.87750549E+02 2.49247074E+00 2.49544144E+00 1.23545578E+02 6.92235613E+00 6.66824579E+00 1.30515005E-02 5.31163125E-04 5.36057458E-04 -              -              -              -              -              -              -              -              -              353.62/329          
4U1728-34       50030-03-04-01  1 387  1.84175129E+01 4.43145543E-01 5.58118701E-01 8.47578144E+00 4.04630280E+00 2.35071874E+00 2.08474020E-03 1.90096826E-03 7.14462134E-04 3.96670175E+00 1.13416255E+00 1.48276699E+00 3.26793594E+01 4.12016249E+00 7.27730656E+00 1.30515965E-02 1.88118510E-03 3.58697120E-03 4.03277740E+01 7.32499182E-01 7.36868799E-01 9.53340054E+00 3.02361345E+00 2.19097495E+00 1.16510584E-03 4.56929556E-04 3.04840680E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.72937622E+01 1.60391159E+01 2.13512764E+01 1.93308121E+02 2.24044952E+01 2.12706261E+01 1.11322356E-02 1.86098833E-03 1.48718664E-03 -              -              -              -              -              -              -              -              -              8.38115479E+02 2.78902435E+00 2.78828144E+00 1.21699654E+02 7.18965340E+00 6.76193619E+00 1.24920113E-02 5.32227976E-04 5.18345973E-04 -              -              -              -              -              -              -              -              -              340.01/326          
4U1728-34       50030-03-04-02  1 76   2.27168255E+01 1.03315890E+00 9.61818159E-01 2.03653374E+01 3.47282362E+00 3.55292726E+00 7.87082966E-03 1.14398531E-03 1.50848459E-03 3.38105392E+00 7.61815965E-01 1.34661901E+00 1.11290321E+01 7.25648642E+00 3.01470757E+00 2.81594135E-03 1.24809972E-03 6.24985842E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.00781448E+02 8.79485321E+00 1.48152361E+01 1.21958839E+02 4.90942955E+01 3.47391281E+01 7.83267058E-03 1.72455341E-03 1.43998896E-03 6.14165833E+02 5.03782320E+00 5.16853619E+00 1.73734016E+01 1.75080414E+01 1.10177307E+01 1.03179750E-03 6.20913983E-04 6.22812076E-04 9.45586426E+02 7.23653173E+00 7.53774643E+00 1.34806824E+02 2.66574440E+01 2.22388573E+01 1.07455608E-02 1.29662501E-03 1.22572877E-03 -              -              -              -              -              -              -              -              -              323.98/326          
4U1728-34       92023-03-16-00  1 139  1.81585712E+01 8.53575945E-01 8.90941501E-01 1.71117496E+01 2.75156617E+00 2.64293289E+00 7.03279627E-03 1.25751540E-03 1.36866467E-03 3.79807591E+00 4.40902472E-01 4.19375896E-01 1.08614283E+01 3.50330043E+00 2.34902430E+00 3.82488733E-03 1.09341892E-03 8.00966227E-04 4.40553741E+01 8.66424620E-01 9.06896710E-01 9.70499897E+00 3.00575447E+00 2.47432280E+00 1.37480418E-03 4.26948391E-04 3.70463706E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.44762268E+01 1.81896896E+01 3.02521782E+01 1.94480225E+02 3.23431473E+01 2.78574200E+01 1.11422157E-02 1.70531613E-03 1.30890124E-03 -              -              -              -              -              -              -              -              -              8.69779297E+02 2.83058619E+00 2.83531380E+00 7.91524658E+01 8.49451923E+00 7.71352863E+00 8.25652853E-03 5.95532823E-04 5.83091285E-04 -              -              -              -              -              -              -              -              -              330.39/326          
4U1728-34       92023-03-26-00  1 108  1.53569059E+01 9.63890076E-01 9.69586372E-01 1.17636528E+01 2.92292213E+00 3.10975266E+00 5.26817003E-03 1.86519674E-03 2.12588254E-03 2.94995403E+00 6.77586555E-01 8.85426998E-01 1.38855124E+01 6.98309422E+00 3.78771257E+00 6.30509946E-03 2.95388722E-03 1.70224532E-03 3.83543091E+01 1.36120510E+00 1.41416872E+00 2.07462444E+01 5.56784487E+00 4.78653193E+00 4.17505810E-03 1.25112862E-03 1.22389605E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.40759506E+01 2.17880516E+01 4.52680359E+01 1.93153320E+02 5.06805573E+01 4.24689636E+01 1.23750949E-02 2.99347797E-03 2.16691056E-03 -              -              -              -              -              -              -              -              -              8.15353699E+02 4.01539946E+00 3.98979592E+00 9.15057297E+01 1.32028160E+01 1.13653603E+01 1.03789680E-02 9.72801470E-04 9.35828954E-04 -              -              -              -              -              -              -              -              -              306.81/326          
4U1728-34       92023-03-27-00  1 120  2.93535538E+01 1.73489642E+00 2.02881598E+00 3.11135902E+01 7.09976244E+00 5.73564529E+00 5.81632927E-03 9.58938792E-04 8.88611656E-04 5.48709631E+00 6.32222056E-01 6.77623153E-01 1.12453041E+01 3.08607864E+00 2.32671046E+00 2.79295351E-03 5.41523332E-04 5.18048124E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.27683556E+02 9.43505287E+00 9.52382565E+00 7.22215424E+01 4.19820709E+01 2.44384880E+01 3.14141810E-03 1.02429825E-03 8.41165835E-04 6.54478821E+02 6.78186941E+00 6.00368595E+00 4.77728767E+01 1.90658512E+01 1.31351566E+01 2.73268484E-03 6.91682333E-04 6.13386859E-04 1.00656104E+03 1.04546404E+01 9.20540714E+00 1.12294655E+02 3.69153137E+01 2.65906277E+01 5.91048365E-03 1.13799912E-03 1.00635167E-03 -              -              -              -              -              -              -              -              -              312.51/326          
4U1728-34       92023-03-29-10  1 109  2.06982403E+01 9.34436023E-01 1.11901546E+00 1.10431318E+01 4.77290726E+00 5.00582218E+00 2.77275848E-03 1.79316569E-03 1.56890694E-03 6.73585224E+00 1.03271294E+00 1.12921214E+00 2.15025921E+01 6.31834698E+00 4.67631388E+00 8.27960204E-03 2.39277841E-03 1.92098238E-03 4.21265144E+01 1.41211510E+00 1.34196782E+00 1.37806597E+01 4.20800924E+00 3.29354239E+00 2.30174046E-03 6.61133148E-04 5.66958450E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.07535522E+02 1.56392059E+01 2.19560452E+01 1.91484192E+02 5.18486862E+01 4.23383560E+01 9.55382828E-03 1.62167172E-03 1.40278949E-03 -              -              -              -              -              -              -              -              -              8.56693481E+02 5.45227671E+00 5.36074018E+00 9.51756821E+01 1.47643566E+01 1.28105316E+01 9.00088437E-03 9.57387616E-04 9.20097285E-04 -              -              -              -              -              -              -              -              -              331.75/326          
4U1728-34       92023-03-40-00  1 111  2.07892609E+01 8.62594366E-01 8.95407915E-01 1.69934864E+01 4.13806963E+00 3.53991461E+00 6.58258004E-03 1.35039759E-03 1.41773745E-03 4.84522343E+00 6.63605571E-01 6.33469164E-01 7.11867046E+00 2.64763689E+00 1.98983157E+00 2.09493679E-03 5.34577179E-04 4.98635694E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.76412659E+01 1.80833378E+01 3.82200203E+01 1.35328522E+02 6.42976990E+01 4.08245163E+01 8.20978824E-03 2.54342053E-03 1.89089542E-03 -              -              -              -              -              -              -              -              -              9.42206909E+02 7.42613077E+00 7.57136106E+00 1.03215569E+02 2.20217552E+01 1.88339767E+01 9.90832597E-03 1.38789939E-03 1.34609337E-03 -              -              -              -              -              -              -              -              -              353.50/329          
4U1728-34       92023-03-46-10  1 102  1.40697079E+01 1.61543453E+00 1.70494151E+00 2.50908260E+01 4.69514179E+00 4.00981998E+00 1.16235260E-02 1.59227685E-03 1.73734082E-03 2.50419044E+00 4.63380128E-01 3.33235443E-01 4.26105785E+00 3.44032621E+00 2.21449375E+00 1.35440996E-03 1.01132505E-03 6.39476173E-04 4.22164993E+01 1.39479816E+00 1.10010147E+00 9.14169979E+00 5.16913891E+00 3.81656194E+00 1.44877599E-03 7.06291990E-04 5.37928659E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.76340942E+01 6.29433680E+00 8.26444340E+00 8.80379028E+01 2.17914352E+01 1.68802433E+01 7.51044089E-03 1.28158089E-03 1.09789090E-03 -              -              -              -              -              -              -              -              -              8.63362366E+02 6.59893274E+00 6.46856403E+00 1.04444557E+02 1.65029793E+01 1.42711391E+01 8.59193131E-03 9.48648143E-04 9.08463728E-04 -              -              -              -              -              -              -              -              -              305.43/326          
4U1728-34       92023-03-60-00  2 231  2.02106934E+01 2.37688971E+00 3.22970939E+00 3.85799713E+01 7.64881182E+00 6.50603008E+00 1.10949138E-02 2.52556335E-03 2.51903618E-03 0(fixed)       0(fixed)       0(fixed)       1.97935791E+01 8.18076420E+00 5.55870533E+00 3.64653626E-03 2.12177634E-03 1.55713770E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.06050835E+02 7.29914093E+00 1.45698328E+01 8.10745087E+01 6.24834633E+01 3.32442169E+01 4.57856245E-03 2.16481718E-03 1.51402759E-03 -              -              -              -              -              -              -              -              -              9.17296570E+02 1.11260490E+01 1.16938105E+01 2.13670456E+02 3.06838779E+01 2.56070690E+01 1.28483055E-02 1.23901782E-03 1.16848480E-03 -              -              -              -              -              -              -              -              -              356.77/330          
4U1728-34       92023-03-96-00  1 119  2.51659126E+01 1.55904377E+00 1.77570486E+00 3.09493809E+01 5.17882538E+00 4.17132950E+00 7.53404619E-03 9.64628649E-04 9.21446015E-04 4.35445881E+00 6.16493344E-01 7.00855613E-01 9.78732967E+00 3.77650881E+00 2.60368323E+00 2.17071269E-03 6.24309294E-04 5.23931405E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.32585632E+02 8.28032589E+00 5.21670961E+00 8.76924057E+01 3.23240242E+01 2.66015854E+01 5.29087847E-03 1.06064021E-03 1.03022356E-03 -              -              -              -              -              -              -              -              -              9.70866333E+02 7.34203053E+00 7.16500235E+00 8.69944611E+01 1.76931801E+01 1.41117201E+01 5.59137901E-03 7.97434303E-04 7.38441711E-04 -              -              -              -              -              -              -              -              -              358.57/329          
4U1728-34       50023-01-07-00  1 111  0(fixed)       0(fixed)       0(fixed)       1.96718197E+01 1.45484912E+00 1.41464496E+00 1.32948887E-02 7.20885699E-04 7.46655278E-04 -              -              -              -              -              -              -              -              -              2.64085712E+01 9.06077385E-01 9.49985623E-01 1.04794092E+01 5.21315289E+00 4.03910542E+00 2.39176769E-03 1.18058315E-03 1.06257072E-03 -              -              -              -              -              -              -              -              -              5.02730789E+01 8.00746727E+00 1.50549345E+01 4.25670967E+01 2.84595432E+01 1.48827753E+01 3.38836480E-03 2.68170657E-03 1.28476461E-03 1.52809250E+02 1.98006458E+01 2.59842758E+01 1.30201096E+02 1.05021545E+02 4.42425766E+01 4.40665055E-03 1.99218653E-03 1.35932968E-03 -              -              -              -              -              -              -              -              -              6.73752930E+02 1.30098610E+01 1.37559719E+01 2.06644836E+02 4.31180191E+01 3.54898796E+01 1.16227847E-02 1.51470315E-03 1.45712378E-03 -              -              -              -              -              -              -              -              -              388.46/327          
4U1728-34       20083-01-04-01  1 1042 2.14725304E+01 4.14332926E-01 4.26442027E-01 1.60698185E+01 1.69678760E+00 1.79164052E+00 5.31200832E-03 8.73877550E-04 1.00908079E-03 3.50978875E+00 4.74027604E-01 5.79300165E-01 2.27965984E+01 5.03006363E+00 3.26212478E+00 6.81826752E-03 1.42314192E-03 9.58961667E-04 4.67475281E+01 8.17727566E-01 8.36545110E-01 1.64856606E+01 3.15414000E+00 2.65369034E+00 1.56738632E-03 3.04691057E-04 2.64332164E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.04969978E+02 5.00251055E+00 5.53550720E+00 1.61111664E+02 1.28135300E+01 1.19002705E+01 1.00382594E-02 5.73879224E-04 5.74762293E-04 5.84477295E+02 2.49409828E+01 2.85822906E+01 1.28913162E+02 5.22860527E+01 5.00932922E+01 1.23092334E-03 3.74393625E-04 3.53303709E-04 8.97528503E+02 2.05673885E+00 2.05370116E+00 1.35074387E+02 5.16126680E+00 4.98871517E+00 1.28744002E-02 3.64826003E-04 3.63610976E-04 -              -              -              -              -              -              -              -              -              354.73/323          
4U1728-34       91023-01-04-00  1 389  2.65575142E+01 6.73622787E-01 7.32883334E-01 2.26897335E+01 2.44418764E+00 2.11738896E+00 5.99201769E-03 6.67940709E-04 6.34637196E-04 4.14854336E+00 5.46521485E-01 6.45213008E-01 1.67392330E+01 3.21517205E+00 2.57831621E+00 3.70027497E-03 5.50117635E-04 4.86011297E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.08184761E+02 3.88304567E+00 4.14904213E+00 9.95872650E+01 1.98304024E+01 1.66531048E+01 5.95538318E-03 6.57712750E-04 6.30899158E-04 6.27407837E+02 4.95232391E+00 4.79303360E+00 6.10233307E+01 1.32013264E+01 1.05425262E+01 2.56790966E-03 3.79110541E-04 3.52370844E-04 9.81248352E+02 3.05397081E+00 2.95711565E+00 8.86373825E+01 8.58045578E+00 7.81370020E+00 6.99011609E-03 4.61647840E-04 4.47280705E-04 -              -              -              -              -              -              -              -              -              338.38/326          
4U1728-34       92023-03-28-00  1 115  2.46739349E+01 9.01755571E-01 9.29295301E-01 1.62026405E+01 4.04771471E+00 3.64519644E+00 4.93392674E-03 1.13333750E-03 1.28708628E-03 4.88843012E+00 9.51105475E-01 1.39514017E+00 1.72551785E+01 7.96625853E+00 3.99146342E+00 4.55452688E-03 1.48921052E-03 8.83256434E-04 4.84412537E+01 1.18282223E+00 1.38756418E+00 6.00565052E+00 5.08043480E+00 2.94161773E+00 7.03595986E-04 4.08365042E-04 2.96774844E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.14646637E+02 8.12101078E+00 9.58455276E+00 1.11686150E+02 3.68349457E+01 2.62487774E+01 7.01412372E-03 1.25307613E-03 1.09068910E-03 -              -              -              -              -              -              -              -              -              9.43246765E+02 4.84997416E+00 4.99846172E+00 7.50321732E+01 1.64342842E+01 1.37682552E+01 6.73762010E-03 9.30537528E-04 8.78277060E-04 -              -              -              -              -              -              -              -              -              308.68/326          
4U1728-34       92023-03-50-10  1 119  2.80196304E+01 1.40948451E+00 1.54082668E+00 3.01520329E+01 6.67148972E+00 5.73906326E+00 5.22987358E-03 8.57452455E-04 9.48566536E-04 4.09801531E+00 5.60940564E-01 6.77426279E-01 8.74123096E+00 2.72919369E+00 1.88826287E+00 1.74574298E-03 3.46323679E-04 3.10617121E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.18816589E+02 2.27028503E+01 3.91954155E+01 1.48774017E+02 8.13454895E+01 5.14994583E+01 3.71862901E-03 1.36470154E-03 1.05315645E-03 6.67697754E+02 2.57250404E+00 1.81576133E+00 2.40298347E+01 8.91458702E+00 7.16688871E+00 2.23371270E-03 4.37585171E-04 3.74490512E-04 1.01953754E+03 7.78564930E+00 8.03213692E+00 8.94751663E+01 2.21992989E+01 1.76509724E+01 4.48473962E-03 7.48923398E-04 6.86447369E-04 -              -              -              -              -              -              -              -              -              331.65/326          
4U1728-34       92023-03-80-00  1 95   2.56822739E+01 8.44099641E-01 8.88385117E-01 1.95196190E+01 3.71818781E+00 3.21382618E+00 6.25240337E-03 9.82027035E-04 1.10933883E-03 4.55538559E+00 9.60849106E-01 1.73650372E+00 1.51017113E+01 7.80935621E+00 3.90004945E+00 3.41808959E-03 1.13437069E-03 6.87472755E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.17167381E+02 6.96280146E+00 7.20586157E+00 8.87713547E+01 2.10797882E+01 1.69015274E+01 6.20999886E-03 9.23957152E-04 8.78934748E-04 6.10963928E+02 6.28305817E+00 5.76107693E+00 3.95376892E+01 1.97588692E+01 1.31797457E+01 2.14071595E-03 6.55867101E-04 5.73473983E-04 9.63224792E+02 2.88484454E+00 2.83853650E+00 6.32129364E+01 9.34482384E+00 9.38263702E+00 8.39475077E-03 8.01207148E-04 8.22852191E-04 -              -              -              -              -              -              -              -              -              306.24/326          
4U1728-34       10073-01-02-000 1 760  2.60845585E+01 7.29341328E-01 6.82620704E-01 3.26920433E+01 1.79490769E+00 1.99523294E+00 7.15944264E-03 3.97834781E-04 4.72307263E-04 3.85994291E+00 2.62786686E-01 2.81268954E-01 1.36008320E+01 1.77228022E+00 1.38045657E+00 2.92760623E-03 3.29493138E-04 2.64662347E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.22837502E+02 3.10741949E+00 3.64433241E+00 1.15164558E+02 1.12307644E+01 9.13274288E+00 5.11197560E-03 3.61578335E-04 2.99295585E-04 6.69187012E+02 5.27413845E+00 5.52718830E+00 9.74134827E+01 1.37151756E+01 1.47258415E+01 2.94950884E-03 2.78276217E-04 2.96593120E-04 9.82439758E+02 2.90105581E+00 2.89315534E+00 1.42166855E+02 8.11282349E+00 7.71213818E+00 7.58526800E-03 3.08302348E-04 3.05167749E-04 -              -              -              -              -              -              -              -              -              348.87/326          
4U1728-34       50030-03-04-03  1 83   2.66050014E+01 1.17799067E+00 1.21429741E+00 2.01791897E+01 5.02540159E+00 5.15654945E+00 5.39984135E-03 1.32803852E-03 1.80102373E-03 5.51700878E+00 1.13579810E+00 1.58998609E+00 1.95381851E+01 1.12858505E+01 4.42086649E+00 4.73180087E-03 2.10784655E-03 9.72339243E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.11847382E+02 9.85414696E+00 1.46341009E+01 1.27710747E+02 4.20664406E+01 2.84983902E+01 7.53802760E-03 1.46307645E-03 1.17973005E-03 6.31824280E+02 1.06890440E+01 9.51078510E+00 8.80886078E+01 2.86646385E+01 2.24689522E+01 4.43999423E-03 9.38812504E-04 8.79905012E-04 9.60689148E+02 5.03025341E+00 5.07606697E+00 8.69806519E+01 1.54871798E+01 1.29913769E+01 8.05872958E-03 9.48957982E-04 9.01278108E-04 -              -              -              -              -              -              -              -              -              303.36/326          
4U1728-34       92023-03-07-10  1 119  3.39461365E+01 1.19598031E+00 1.11650801E+00 2.01380730E+01 4.73220825E+00 4.15640688E+00 2.93927244E-03 6.49080030E-04 6.63649873E-04 3.55791330E+00 1.51007152E+00 3.34750462E+00 2.18223228E+01 8.08238411E+00 4.52916145E+00 3.24836955E-03 7.44190591E-04 4.62467491E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.58120193E+01 1.61665859E+01 2.61653862E+01 1.18305725E+02 5.25857582E+01 3.83128319E+01 3.10564111E-03 9.90579487E-04 7.71715946E-04 6.68267212E+02 2.57056212E+00 2.70090079E+00 3.38468285E+01 9.25595665E+00 6.93154669E+00 2.39728019E-03 4.01978701E-04 3.65143875E-04 1.03036035E+03 5.31316137E+00 7.16526318E+00 6.48241043E+01 2.83874302E+01 1.63486042E+01 3.01538850E-03 6.93642360E-04 5.32646896E-04 -              -              -              -              -              -              -              -              -              885.44/869          
4U1728-34       92023-03-95-00  1 111  2.75064430E+01 2.31870842E+00 2.60658050E+00 2.33017216E+01 7.76838303E+00 9.99701786E+00 4.09443025E-03 1.79292716E-03 2.35127565E-03 2.92794490E+00 1.90051222E+00 8.43877792E+00 2.42221813E+01 2.64298954E+01 9.56504726E+00 4.06684866E-03 3.88182187E-03 1.51117495E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.11163795E+02 1.14520235E+01 1.67260246E+01 1.24007599E+02 5.93209381E+01 3.99015884E+01 5.08968765E-03 1.34042639E-03 1.89751212E-03 6.17543579E+02 1.61186600E+01 1.13260145E+01 4.37888145E+01 2.70947075E+01 1.79297962E+01 1.34442514E-03 5.58719097E-04 4.82214848E-04 9.90035400E+02 3.67224169E+00 3.69050550E+00 5.11610603E+01 1.52883511E+01 1.17334299E+01 4.17038798E-03 7.19614676E-04 6.54382515E-04 -              -              -              -              -              -              -              -              -              322.90/326          
4U1728-34       91023-01-01-00  1 544  4.11877289E+01 1.05558670E+00 1.19052804E+00 1.85706482E+01 4.31918526E+00 4.11994076E+00 2.07045348E-03 3.76771612E-04 4.08831605E-04 0(fixed)       0(fixed)       0(fixed)       2.91826057E+01 9.56749630E+00 6.68095684E+00 1.91931380E-03 4.80736548E-04 3.60811449E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.85594940E+02 1.85766907E+01 1.63608494E+01 5.47683449E+01 2.52398911E+01 2.10931129E+01 7.74438668E-04 2.71407451E-04 2.50272948E-04 8.01778503E+02 1.08303957E+01 1.09689407E+01 1.79184998E+02 1.65484047E+01 1.48297110E+01 6.76400168E-03 5.07357647E-04 4.95270826E-04 1.11883948E+03 7.28612852E+00 7.52652311E+00 3.59899483E+01 1.77522297E+01 1.34519539E+01 8.72436503E-04 3.18843900E-04 3.10863485E-04 -              -              -              -              -              -              -              -              -              522.93/327          
4U1728-34       91023-01-02-00  1 419  3.11373997E+01 2.61359429E+00 3.38802576E+00 5.73083153E+01 9.89519596E+00 8.08723259E+00 3.95124173E-03 2.78265798E-04 2.64015922E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.14898743E+02 1.14213002E+00 8.50652099E-01 1.21786089E+01 2.27269650E+00 2.61677742E+00 6.62660832E-03 8.63890455E-04 4.34681337E-04 1.14035571E+03 3.16520729E+01 2.76173534E+01 1.62947784E+02 1.02489738E+02 5.40015373E+01 1.67669577E-03 6.11761701E-04 4.54250781E-04 -              -              -              -              -              -              -              -              -              305.70/256          
4U1728-34       10073-01-02-00  1 550  3.98984375E+01 5.99961162E-01 6.34045362E-01 2.20119667E+01 2.00340843E+00 1.83477521E+00 2.94885715E-03 2.22111485E-04 2.15584005E-04 0(fixed)       0(fixed)       0(fixed)       2.44224052E+01 3.15887594E+00 2.75086975E+00 2.06424342E-03 2.06708413E-04 1.89406244E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.63423599E+02 7.99914980E+00 8.02521038E+00 1.23088600E+02 2.32369442E+01 1.97103157E+01 2.33327528E-03 2.77937448E-04 2.68116855E-04 7.51616272E+02 9.99806762E-01 9.96720910E-01 5.44846191E+01 3.05745840E+00 2.86347437E+00 5.67480130E-03 2.18848523E-04 2.11491992E-04 1.09568347E+03 6.12803078E+00 5.89095020E+00 1.39455093E+02 2.02270279E+01 1.70227795E+01 3.73382075E-03 3.46898276E-04 3.26878886E-04 -              -              -              -              -              -              -              -              -              333.15/327          
4U1728-34       10073-01-03-000 1 718  4.06484070E+01 4.03913915E-01 4.16649580E-01 1.84696312E+01 1.29818451E+00 1.20446622E+00 2.69935699E-03 1.58885130E-04 1.54747424E-04 0(fixed)       0(fixed)       0(fixed)       2.70573750E+01 2.42990685E+00 2.22220564E+00 2.32062233E-03 1.60119147E-04 1.52391396E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.52250061E+02 6.61246634E+00 6.18020487E+00 1.21260399E+02 2.38954735E+01 1.99592285E+01 2.36738031E-03 2.70591845E-04 2.52073805E-04 7.52423218E+02 6.74157441E-01 6.61320508E-01 4.05551720E+01 1.63414252E+00 1.55955696E+00 5.27631585E-03 1.54925117E-04 1.52919194E-04 1.08925330E+03 3.84821439E+00 3.96738195E+00 1.04025703E+02 1.22909079E+01 1.09648571E+01 3.27462261E-03 2.57130741E-04 2.45408562E-04 -              -              -              -              -              -              -              -              -              363.41/327          
4U1728-34       10073-01-03-00  1 222  4.07130356E+01 1.21965468E+00 1.37077641E+00 1.96552143E+01 4.05276489E+00 4.02775764E+00 2.73769419E-03 5.60132670E-04 5.71165408E-04 2.29814506E+00 2.25334930E+00 4.64063406E+00 3.08530712E+01 1.22963686E+01 9.53369045E+00 2.63746805E-03 7.77387875E-04 6.01345324E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.39767090E+02 6.34536266E+00 5.47985888E+00 5.46235046E+01 1.73766975E+01 1.38651104E+01 1.62989821E-03 3.21157480E-04 3.29680450E-04 7.40477783E+02 8.39507461E-01 8.70044351E-01 2.05427532E+01 1.21764350E+00 1.46385753E+00 4.76993853E-03 2.28795834E-04 2.32650695E-04 1.09137952E+03 1.06324244E+01 1.07964611E+01 1.33742630E+02 2.72826710E+01 2.20141144E+01 3.46483057E-03 4.87220037E-04 4.54625784E-04 -              -              -              -              -              -              -              -              -              333.64/326          
4U1728-34       30042-03-02-00  1 606  3.55514793E+01 6.63789928E-01 7.38473773E-01 2.64684849E+01 2.29216552E+00 2.04056096E+00 3.44055798E-03 3.14627279E-04 3.03873501E-04 1.62542748E+00 1.02516818E+00 1.50967813E+00 2.16881371E+01 3.88366175E+00 3.33332300E+00 2.52041197E-03 3.20361723E-04 2.81913031E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.41115997E+02 5.30483818E+00 5.30795193E+00 1.16039024E+02 1.37819376E+01 1.22979717E+01 2.78904405E-03 2.27898912E-04 2.19723050E-04 7.33327454E+02 3.38203287E+00 3.45511866E+00 1.16212708E+02 6.22044086E+00 5.77030420E+00 5.10143815E-03 2.19105466E-04 2.14747255E-04 1.05387976E+03 3.88705182E+00 3.90896225E+00 1.03884232E+02 1.04330149E+01 9.51523304E+00 3.14790756E-03 2.25539552E-04 2.18948262E-04 -              -              -              -              -              -              -              -              -              543.12/326          
4U1728-34       20083-01-04-00  1 1025 4.13699265E+01 5.19757569E-01 5.31982183E-01 2.11408653E+01 1.71898782E+00 1.61706924E+00 2.90789455E-03 2.00344570E-04 2.01477320E-04 0(fixed)       0(fixed)       0(fixed)       2.79186954E+01 3.86320210E+00 3.26060009E+00 1.93428458E-03 2.09362537E-04 1.85293044E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.50282257E+02 7.06166553E+00 7.23742771E+00 9.21039886E+01 2.55168781E+01 1.99350395E+01 1.52184744E-03 2.49454315E-04 2.29479934E-04 8.03596985E+02 1.95895243E+00 1.96002853E+00 8.74191437E+01 5.39109755E+00 5.05475998E+00 5.59829222E-03 2.43683651E-04 2.40420981E-04 1.10476953E+03 8.00424194E+00 7.02367306E+00 1.08288254E+02 1.75670795E+01 1.39826965E+01 2.43000989E-03 2.76259758E-04 2.49878736E-04 -              -              -              -              -              -              -              -              -              443.88/327          
4U1728-34       20083-01-04-020 1 1036 4.15553284E+01 4.90692943E-01 5.06394684E-01 2.02885609E+01 1.69268250E+00 1.60575449E+00 2.98861042E-03 2.10679660E-04 2.28254750E-04 6.24927223E-01 1.87825811E+00 4.02400875E+00 2.13000336E+01 5.69441319E+00 4.30602360E+00 1.54916546E-03 2.80150736E-04 2.00850292E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.59433350E+02 5.36572266E+00 5.45559025E+00 7.95629349E+01 1.76467075E+01 1.47315388E+01 1.75912457E-03 2.41041766E-04 2.29578305E-04 7.78223938E+02 2.85421324E+00 2.63913727E+00 1.10416107E+02 9.54425526E+00 8.90091896E+00 6.48475438E-03 3.78538418E-04 3.70470138E-04 1.10727429E+03 9.99173069E+00 9.71984291E+00 1.86356155E+02 3.61580009E+01 2.89206104E+01 3.55564454E-03 4.70865867E-04 4.12603171E-04 -              -              -              -              -              -              -              -              -              518.21/326          
4U1728-34       50030-03-08-00  1 805  4.07856255E+01 1.20391655E+00 1.28897619E+00 2.58510399E+01 4.20488453E+00 3.94296098E+00 3.84586537E-03 5.31630125E-04 5.74879290E-04 0(fixed)       0(fixed)       0(fixed)       2.75600052E+01 7.43963146E+00 5.27619791E+00 2.72498769E-03 6.02927874E-04 4.60111012E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.93821793E+02 1.76354809E+01 1.64778080E+01 1.01528908E+02 5.57095146E+01 4.05298920E+01 1.59200944E-03 4.95084678E-04 4.49462328E-04 7.49709106E+02 1.26621115E+00 1.23080575E+00 4.36879120E+01 3.45458150E+00 3.19720078E+00 6.22121431E-03 3.42786516E-04 3.29568022E-04 1.07772583E+03 4.87585783E+00 4.98615503E+00 7.93087769E+01 1.27942772E+01 1.13141460E+01 3.94458976E-03 4.48455801E-04 4.24913771E-04 -              -              -              -              -              -              -              -              -              415.38/327          
4U1728-34       50030-03-08-02  1 83   3.15675640E+01 9.84274149E-01 9.61055338E-01 1.76511631E+01 3.66927409E+00 2.98955965E+00 6.37556938E-03 8.54581071E-04 8.58268526E-04 4.65931940E+00 5.99589705E-01 4.83004719E-01 4.41634655E+00 2.25155687E+00 1.54157746E+00 1.41866831E-03 3.61166371E-04 3.27202783E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.46850540E+02 1.89584637E+01 2.62442627E+01 1.42427444E+02 8.00553665E+01 4.86494484E+01 7.05824886E-03 2.03116029E-03 1.73747796E-03 6.61497620E+02 2.68467760E+00 2.35071039E+00 2.10718842E+01 5.63633633E+00 4.36235285E+00 3.95856006E-03 7.62964948E-04 7.19432835E-04 1.02853271E+03 7.71840429E+00 7.00372648E+00 5.98088150E+01 1.53051739E+01 1.24028749E+01 6.40310859E-03 1.20372255E-03 1.13019894E-03 -              -              -              -              -              -              -              -              -              446.91/471          
4U1728-34       95337-01-01-00  1 697  3.38264046E+01 2.06747818E+00 2.27007723E+00 3.05857773E+01 6.43884802E+00 5.09247780E+00 6.38644351E-03 1.12456479E-03 1.11454306E-03 3.94914556E+00 1.28070295E+00 2.31978750E+00 1.49053183E+01 9.47853661E+00 5.52600193E+00 2.45296466E-03 9.86206578E-04 7.08468840E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.39299133E+02 1.86211777E+01 1.22177010E+01 1.04992531E+02 5.99825630E+01 6.01183205E+01 4.67585726E-03 1.42027892E-03 1.73724582E-03 7.20465210E+02 6.30608892E+00 7.14736938E+00 5.73281479E+01 1.71345367E+01 1.29806519E+01 4.51041572E-03 9.15857498E-04 8.20818299E-04 1.04345984E+03 9.95781898E+00 9.08782196E+00 1.13428345E+02 3.12698593E+01 2.47516479E+01 7.65081402E-03 1.33151677E-03 1.22781296E-03 -              -              -              -              -              -              -              -              -              346.42/326          
4U1728-34       20083-01-02-000 2 934  3.45574112E+01 1.46830988E+00 1.36080515E+00 2.39046116E+01 5.20379353E+00 5.02740669E+00 1.69220427E-03 3.74792085E-04 4.55122819E-04 1.23455753E+01 2.46572542E+00 1.80233264E+00 2.10848103E+01 9.89495659E+00 5.60234833E+00 8.03649542E-04 4.19229676E-04 2.50738434E-04 7.33179169E+01 3.82944632E+00 4.86446285E+00 2.81613560E+01 1.39440002E+01 1.02472830E+01 5.14313928E-04 2.17575347E-04 1.75703070E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.34494736E+02 1.82257328E+01 1.89681587E+01 8.64427261E+01 4.06434593E+01 2.69540443E+01 5.97506587E-04 1.87121070E-04 1.66897575E-04 -              -              -              -              -              -              -              -              -              1.27658972E+03 3.45467377E+01 4.16500473E+01 2.38394196E+02 1.02411316E+02 6.60131912E+01 1.30491506E-03 3.45266046E-04 3.00772430E-04 -              -              -              -              -              -              -              -              -              309.79/323          
4U1728-34       50030-03-09-00  2 1154 2.73295155E+01 1.61043510E+01 1.49701309E+01 8.37418060E+01 2.59234352E+01 4.84848289E+01 2.84114759E-03 6.83359744E-04 1.44955970E-03 8.40791225E+00 9.72796679E-01 9.56770718E-01 7.69686747E+00 5.57864380E+00 3.47969222E+00 5.21065376E-04 3.26938956E-04 2.49114993E-04 7.39492722E+01 1.11145854E+00 1.20582509E+00 1.40340805E+01 9.08275986E+00 4.92876625E+00 1.16286392E-03 7.78715126E-04 3.88602552E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.27105688E+03 1.50149918E+01 1.14131527E+01 7.47968063E+01 3.68437424E+01 3.01645641E+01 1.42896455E-03 4.40186181E-04 3.90924368E-04 -              -              -              -              -              -              -              -              -              323.43/326          
4U1728-34       40027-08-02-02  1 105  3.01661164E-01 5.47725618E-01 8.88848722E-01 9.82815742E+00 1.32526362E+00 1.11920547E+00 1.97455715E-02 1.97084248E-03 1.77934370E-03 -              -              -              -              -              -              -              -              -              1.35876579E+01 2.12700203E-01 2.67841727E-01 1.34977150E+00 1.11305726E+00 7.77189910E-01 8.42402398E-04 5.38914115E-04 3.79755860E-04 -              -              -              -              -              -              -              -              -              1.97286034E+01 1.48286116E+00 1.74887645E+00 2.06445084E+01 4.01093388E+00 4.21276999E+00 1.09542916E-02 2.47794832E-03 2.41542980E-03 0(fixed)       0(fixed)       0(fixed)       6.23909302E+02 1.68801819E+02 1.90161301E+02 3.00820339E-02 5.30006783E-03 6.40124595E-03 -              -              -              -              -              -              -              -              -              5.38116760E+02 1.18856020E+01 1.66123810E+01 1.20096863E+02 9.65030060E+01 4.64985313E+01 8.41358583E-03 5.19456901E-03 2.82515306E-03 -              -              -              -              -              -              -              -              -              367.37/386          
4U1728-34       40027-08-03-00  1 167  5.83470106E-01 1.22202039E-01 1.42048299E-01 3.99994087E+00 3.03052545E-01 2.90984809E-01 1.60290506E-02 8.21754627E-04 8.34219740E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.07226725E+01 4.06710923E-01 4.62837577E-01 1.67394295E+01 1.07903790E+00 9.89435673E-01 2.14879680E-02 1.31113187E-03 1.26037444E-03 9.71193542E+01 2.28812027E+01 3.20059547E+01 2.43443130E+02 9.10877304E+01 6.99478836E+01 1.16512012E-02 3.26073240E-03 2.94832513E-03 -              -              -              -              -              -              -              -              -              4.07402893E+02 3.11296577E+01 3.28995781E+01 2.65852173E+02 7.24523621E+01 6.02993965E+01 1.01289460E-02 2.92312424E-03 2.76332768E-03 -              -              -              -              -              -              -              -              -              349.81/329          
4U1728-34       50023-01-01-00  1 166  6.53547108E-01 1.45486727E-01 1.70286909E-01 4.75225163E+00 3.41726154E-01 3.32594186E-01 1.74364392E-02 7.94744527E-04 8.44464987E-04 -              -              -              -              -              -              -              -              -              7.55746794E+00 2.86834240E-01 2.88904727E-01 1.84428501E+00 8.93948793E-01 7.67544329E-01 8.72025674E-04 4.57549933E-04 3.64235108E-04 -              -              -              -              -              -              -              -              -              1.23478575E+01 4.90518272E-01 5.83109498E-01 1.65859261E+01 1.15174127E+00 9.85654533E-01 1.88446287E-02 1.42626278E-03 1.21332321E-03 1.25647156E+02 1.94086037E+01 2.53284092E+01 2.90388550E+02 9.72559967E+01 7.44281387E+01 1.45322299E-02 3.32288118E-03 2.91717076E-03 -              -              -              -              -              -              -              -              -              4.42885101E+02 1.47410870E+01 1.58243303E+01 1.99101715E+02 5.74650612E+01 4.93866692E+01 9.24828742E-03 2.59200530E-03 2.49204086E-03 -              -              -              -              -              -              -              -              -              363.01/326          
4U1728-34       50023-01-04-00  1 206  9.49316800E-01 2.66409606E-01 3.44334453E-01 9.07595348E+00 7.26214170E-01 6.64014816E-01 1.96264591E-02 1.00126956E-03 1.07460050E-03 -              -              -              -              -              -              -              -              -              1.29892797E+01 2.98588932E-01 3.03281397E-01 4.31780100E+00 1.11673772E+00 1.04249251E+00 2.69972789E-03 8.08562851E-04 7.88194942E-04 -              -              -              -              -              -              -              -              -              2.16294937E+01 1.21752799E+00 1.83788431E+00 2.22141933E+01 4.68668413E+00 3.61220241E+00 1.07063120E-02 2.47721234E-03 1.81035895E-03 1.16141678E+02 1.12289162E+01 1.79176331E+01 1.46601898E+02 7.19264526E+01 5.27093010E+01 1.06847826E-02 3.00747040E-03 2.69444217E-03 2.86415405E+02 6.86349726E+00 3.82365298E+00 1.94545307E+01 3.80503197E+01 1.47129622E+01 1.28869805E-03 1.32706435E-03 6.61189551E-04 5.30382080E+02 1.38331099E+01 1.38665886E+01 2.04807739E+02 4.77402916E+01 3.72289886E+01 1.30007267E-02 2.05307314E-03 1.84855005E-03 -              -              -              -              -              -              -              -              -              365.35/323          
4U1728-34       50023-01-20-00  1 162  8.53517711E-01 2.39124537E-01 3.25062484E-01 7.30493736E+00 7.60683537E-01 6.38158023E-01 1.76944230E-02 1.59457047E-03 1.45731703E-03 -              -              -              -              -              -              -              -              -              1.21474056E+01 2.20410809E-01 2.67883956E-01 2.32802486E+00 1.94940317E+00 8.47651303E-01 1.35520846E-03 1.18372601E-03 4.81449068E-04 -              -              -              -              -              -              -              -              -              1.65208740E+01 3.03618503E+00 2.32927918E+00 3.12369328E+01 3.34837604E+00 4.10320377E+00 1.78402346E-02 2.39211274E-03 3.22850258E-03 1.53861938E+02 7.67263889E+00 1.29319162E+01 1.05070435E+02 5.66658516E+01 3.24877434E+01 8.17912817E-03 2.59225885E-03 1.80729281E-03 -              -              -              -              -              -              -              -              -              4.83015045E+02 1.82353134E+01 1.94856491E+01 2.20842453E+02 5.31366005E+01 4.22315178E+01 1.27733126E-02 2.09060428E-03 2.00033630E-03 -              -              -              -              -              -              -              -              -              318.95/326          
4U1728-34       50023-01-24-00  1 188  3.36134821E-01 2.02036142E-01 2.57800102E-01 5.06247902E+00 4.15220678E-01 3.83549035E-01 1.84850488E-02 1.01285754E-03 9.71045112E-04 -              -              -              -              -              -              -              -              -              8.02986431E+00 3.26693654E-01 3.45320165E-01 3.25979161E+00 1.30838275E+00 8.81004333E-01 2.04475457E-03 1.04557758E-03 7.15301721E-04 -              -              -              -              -              -              -              -              -              1.40640764E+01 8.72072518E-01 9.52788830E-01 1.70597782E+01 1.80452311E+00 1.68639159E+00 1.52252121E-02 1.82422600E-03 1.70105766E-03 1.06959183E+02 3.49320602E+01 5.75607109E+01 3.87788971E+02 1.28221069E+02 1.38629425E+02 1.93775892E-02 3.86094674E-03 5.11441752E-03 -              -              -              -              -              -              -              -              -              5.15972290E+02 1.30413876E+01 2.74028168E+01 9.31744232E+01 1.27865326E+02 4.71618958E+01 4.65034833E-03 4.33956692E-03 1.98097038E-03 -              -              -              -              -              -              -              -              -              392.99/326          
4U1728-34       50023-01-27-00  1 188  6.79562747E-01 1.63879663E-01 1.94459945E-01 5.32236338E+00 3.91111881E-01 3.74879688E-01 1.80355012E-02 8.90519703E-04 9.53897485E-04 -              -              -              -              -              -              -              -              -              8.28463745E+00 1.49280161E-01 1.76216424E-01 1.47151387E+00 7.86899567E-01 5.81762314E-01 9.80403507E-04 4.60666575E-04 3.51080816E-04 -              -              -              -              -              -              -              -              -              1.38295441E+01 7.41632938E-01 8.97589087E-01 2.05572910E+01 1.61830676E+00 1.43800139E+00 1.93045121E-02 1.57212897E-03 1.36989809E-03 1.38849503E+02 1.08146191E+01 1.19645157E+01 1.36036591E+02 4.33741264E+01 3.27905350E+01 8.79779179E-03 2.04869616E-03 1.93957519E-03 -              -              -              -              -              -              -              -              -              4.09680359E+02 2.44636497E+01 2.68363323E+01 3.24978699E+02 7.85675125E+01 5.76892281E+01 1.50351776E-02 2.66863289E-03 2.26795347E-03 -              -              -              -              -              -              -              -              -              374.62/326          
4U1728-34       92023-03-09-00  1 125  3.20903740E+01 2.02522516E+00 2.21094060E+00 2.08275986E+01 7.02818871E+00 5.94005728E+00 3.72142578E-03 1.16232526E-03 1.29047746E-03 4.72862959E+00 1.53312635E+00 4.09096241E+00 1.93785915E+01 1.65066948E+01 7.00497389E+00 3.12496372E-03 1.70026976E-03 8.75190075E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.16838669E+02 2.88890419E+01 2.93569431E+01 1.17301224E+02 7.42255020E+01 4.84923935E+01 2.97847530E-03 1.14490592E-03 9.71395464E-04 6.69473145E+02 2.37680721E+00 1.62639451E+00 2.06252213E+01 5.08040905E+00 4.32443857E+00 3.17671709E-03 4.97199304E-04 4.62728145E-04 1.01823218E+03 1.07626362E+01 1.13633652E+01 9.32331696E+01 2.99483891E+01 2.31708946E+01 4.73514199E-03 1.01349468E-03 9.32872877E-04 -              -              -              -              -              -              -              -              -              488.04/471          
4U1728-34       92023-03-09-10  1 119  3.64770660E+01 1.19980574E+00 1.17590785E+00 1.98141251E+01 3.72073293E+00 3.15367627E+00 2.61705532E-03 3.03214038E-04 2.92099779E-04 4.79095221E+00 1.82495356E+00 2.15124559E+00 7.17791557E+00 5.21048737E+00 2.95002913E+00 4.02231148E-04 1.52756009E-04 1.35617680E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.69503326E+02 1.33839407E+01 1.44447813E+01 4.83685417E+01 2.90747986E+01 2.19864883E+01 1.12538494E-03 4.36938717E-04 5.81575441E-04 8.20622620E+02 1.66008353E-01 1.72292978E-01 8.52644891E-02 4.05784988E+00 1.74325294E-04 5.03561974E-01 1.29868870E+01 1.43108979E-01 1.11959583E+03 2.01299744E+01 3.00993195E+01 1.16154526E+02 2.24247894E+02 4.51875610E+01 2.27644760E-03 1.55443361E-03 7.20366603E-04 -              -              -              -              -              -              -              -              -              448.41/414          
4U1728-34       92023-03-11-00  1 118  0(fixed)       0(fixed)       0(fixed)       3.74096107E+01 3.27395320E+00 4.02294731E+00 2.61674598E-02 1.85909646E-03 2.96809687E-03 -              -              -              -              -              -              -              -              -              2.80401669E+01 8.36040497E-01 8.86132598E-01 4.65036726E+00 2.30586219E+00 1.54410493E+00 1.33531517E-03 6.15386700E-04 4.67965758E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.23476494E+02 2.68252258E+01 9.08539886E+01 1.71425751E+02 1.40960907E+02 7.46796875E+01 7.79671175E-03 4.42966446E-03 2.58311094E-03 -              -              -              -              -              -              -              -              -              7.08783813E+02 9.67849731E+00 9.57691383E+00 1.45044876E+02 2.34870644E+01 2.08885078E+01 1.65410005E-02 1.89877197E-03 1.93069200E-03 -              -              -              -              -              -              -              -              -              352.50/330          
4U1728-34       92023-03-15-00  1 115  4.06868029E+00 5.97056866E-01 7.46488392E-01 1.93106518E+01 2.31980467E+00 1.98895836E+00 1.54954614E-02 1.20207993E-03 1.11250696E-03 -              -              -              -              -              -              -              -              -              2.87306061E+01 1.02226973E+00 9.27169144E-01 1.16474333E+01 6.23307276E+00 3.42524314E+00 2.81896046E-03 1.33058452E-03 8.13166611E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       2.53229431E+02 6.64850540E+01 5.27747688E+01 1.78042948E-02 1.57905149E-03 1.52751710E-03 -              -              -              -              -              -              -              -              -              7.25540771E+02 1.10773468E+01 1.12149973E+01 1.92097580E+02 3.04977283E+01 2.67436256E+01 1.45775285E-02 1.64953386E-03 1.61543989E-03 -              -              -              -              -              -              -              -              -              380.33/330          
4U1728-34       92023-03-16-10  1 103  5.30001545E+00 3.86682057E+00 5.91244698E+00 5.83223000E+01 9.04135418E+00 7.79524326E+00 2.07310505E-02 1.71390746E-03 1.55258656E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.75026215E+02 4.14474297E+00 3.98676538E+00 2.15883865E+01 2.17398033E+01 9.93589306E+00 2.99274991E-03 1.48586067E-03 1.07844488E-03 -              -              -              -              -              -              -              -              -              8.52760803E+02 1.01420803E+01 9.18145943E+00 7.35553055E+01 2.95174103E+01 2.43797970E+01 7.93078821E-03 2.01438437E-03 1.90489693E-03 -              -              -              -              -              -              -              -              -              329.64/332          
4U1728-34       92023-03-17-10  1 103  7.28625536E-01 1.23983085E+00 2.33873820E+00 1.92272243E+01 3.50423288E+00 2.47875977E+00 1.59524549E-02 1.95021951E-03 1.49889803E-03 -              -              -              -              -              -              -              -              -              2.22241478E+01 7.09982157E-01 5.55186987E-01 4.63174677E+00 2.36326694E+00 2.34335947E+00 2.05991510E-03 9.44809522E-04 9.40146972E-04 -              -              -              -              -              -              -              -              -              3.65953178E+01 2.86879492E+00 4.87556839E+00 2.59581680E+01 1.05904369E+01 7.82410240E+00 5.67334238E-03 2.54351995E-03 1.68797979E-03 1.27756966E+02 8.09514618E+00 8.60669708E+00 5.26815033E+01 4.49833107E+01 1.97958546E+01 3.69910244E-03 1.54815044E-03 1.15339598E-03 -              -              -              -              -              -              -              -              -              6.37360840E+02 1.20908689E+01 1.21555767E+01 1.50692703E+02 3.80056229E+01 2.91764183E+01 1.22792749E-02 1.93084404E-03 1.78143033E-03 -              -              -              -              -              -              -              -              -              325.48/326          
4U1728-34       92023-03-21-10  1 121  0(fixed)       0(fixed)       0(fixed)       1.14914894E+01 1.14789033E+00 1.24361730E+00 1.88277680E-02 1.80312048E-03 2.15409161E-03 -              -              -              -              -              -              -              -              -              1.71753044E+01 3.38464886E-01 3.81195724E-01 1.78401065E+00 1.40154958E+00 8.94021928E-01 8.29510915E-04 6.40963728E-04 4.09465138E-04 -              -              -              -              -              -              -              -              -              2.24537754E+01 3.24456000E+00 3.71537876E+00 3.02847538E+01 6.88060284E+00 6.92912102E+00 1.24617154E-02 3.24095204E-03 3.07744835E-03 1.97191849E+02 2.28937149E+01 2.70881863E+01 1.88393494E+02 1.06679321E+02 6.99619293E+01 9.69164446E-03 3.00785969E-03 2.70205387E-03 -              -              -              -              -              -              -              -              -              5.95155945E+02 1.83712311E+01 1.98860283E+01 1.62603226E+02 7.97284241E+01 5.30714951E+01 9.45085473E-03 2.84593715E-03 2.36787298E-03 -              -              -              -              -              -              -              -              -              299.27/327          
4U1728-34       92023-03-23-00  1 111  4.43994179E+01 1.37299109E+00 1.33324659E+00 1.52108173E+01 5.56414890E+00 5.20997238E+00 2.01520696E-03 6.96883944E-04 6.87335560E-04 7.20461130E+00 4.52359247E+00 1.25788403E+01 4.20185051E+01 2.62687817E+01 1.60635910E+01 2.94356514E-03 1.17296295E-03 8.21118534E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.53579834E+02 1.72089314E+00 1.65452647E+00 2.50766983E+01 2.54970837E+00 2.57691932E+00 5.60286688E-03 4.57074144E-04 4.56175097E-04 1.09211572E+03 7.47442341E+00 7.27202797E+00 4.77021294E+01 1.99768715E+01 1.39212847E+01 2.17279675E-03 6.19425671E-04 5.75857121E-04 -              -              -              -              -              -              -              -              -              305.56/329          
4U1728-34       92023-03-27-10  1 74   1.95110779E+01 9.87782896E-01 1.12239659E+00 1.64908581E+01 4.34810543E+00 3.45888114E+00 5.81896957E-03 1.50786364E-03 1.46701606E-03 3.84061265E+00 6.90223634E-01 9.35889661E-01 1.30765657E+01 5.46075869E+00 3.16299987E+00 4.45646839E-03 1.45209336E-03 1.02602830E-03 4.14458733E+01 1.27491796E+00 1.26487160E+00 8.15105915E+00 4.90334511E+00 3.21730614E+00 1.11337786E-03 5.69637283E-04 4.39557713E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.32996216E+01 9.70361996E+00 1.42936163E+01 1.20943268E+02 3.20589447E+01 2.46888542E+01 8.52855295E-03 1.50549272E-03 1.23783085E-03 -              -              -              -              -              -              -              -              -              8.64379944E+02 6.66971970E+00 6.58313799E+00 1.02479973E+02 1.70821667E+01 1.48005953E+01 8.39370489E-03 9.70593537E-04 9.34362935E-04 -              -              -              -              -              -              -              -              -              335.14/326          
4U1728-34       92023-03-28-10  1 102  3.97046318E+01 1.93992150E+00 2.08076096E+00 2.15897541E+01 7.76952839E+00 5.35717010E+00 1.85852533E-03 3.75624135E-04 3.38795333E-04 9.92224789E+00 1.51034594E+00 1.11842752E+00 7.42103148E+00 4.55142212E+00 2.97871757E+00 6.40758430E-04 2.23911484E-04 1.98268157E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.21196899E+02 4.79591906E-01 4.21869487E-01 8.22146893E+00 1.05361319E+00 1.03435886E+00 4.74390248E-03 2.12597850E-04 2.08121972E-04 1.15205066E+03 1.66586990E+01 2.08908215E+01 1.06431107E+02 5.86158066E+01 4.26731644E+01 2.34603812E-03 7.79564260E-04 7.03747675E-04 -              -              -              -              -              -              -              -              -              584.45/612          
4U1728-34       92023-03-37-10  1 130  0(fixed)       0(fixed)       0(fixed)       3.89170113E+01 2.55761814E+00 2.66964316E+00 2.13044789E-02 1.16436020E-03 1.39044691E-03 -              -              -              -              -              -              -              -              -              3.39355965E+01 9.46865499E-01 9.71305251E-01 6.89583254E+00 2.34844542E+00 1.82217908E+00 1.31850946E-03 4.18160111E-04 3.52588278E-04 -              -              -              -              -              -              -              -              -              5.41862946E+01 2.32616377E+00 3.57248330E+00 1.13628025E+01 6.36885881E+00 8.22122288E+00 1.06719194E-03 4.63544973E-04 7.74016371E-04 1.50354691E+02 1.13416643E+01 1.30637112E+01 1.55211105E+02 4.84367752E+01 3.20797424E+01 8.41242820E-03 1.50530366E-03 1.24472706E-03 -              -              -              -              -              -              -              -              -              7.60906372E+02 6.41776323E+00 6.57622099E+00 1.56636398E+02 1.87948017E+01 1.68756104E+01 1.55894514E-02 1.24165427E-03 1.21724280E-03 -              -              -              -              -              -              -              -              -              286.00/267          
4U1728-34       92023-03-39-00  1 103  2.84286957E+01 1.21502221E+00 1.45019269E+00 1.77068005E+01 7.26288700E+00 7.95363569E+00 3.41379736E-03 1.47636782E-03 1.89762702E-03 3.56664109E+00 1.50942659E+00 1.31614943E+01 2.20751209E+01 3.20187569E+01 7.09634066E+00 4.20881435E-03 4.60614357E-03 1.08560361E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.99839630E+01 1.83449516E+01 3.47261658E+01 1.62337357E+02 6.02028351E+01 4.43831711E+01 6.31728116E-03 1.61045929E-03 1.23686832E-03 6.45278625E+02 6.37703180E+00 4.65919447E+00 4.39657516E+01 1.96630058E+01 1.33572388E+01 2.66934210E-03 6.98724703E-04 6.02042943E-04 9.93439026E+02 7.63317537E+00 7.98429251E+00 1.11129082E+02 2.13143501E+01 1.73243389E+01 7.08651682E-03 9.21291532E-04 8.60035187E-04 -              -              -              -              -              -              -              -              -              338.00/326          
4U1728-34       92023-03-41-00  1 103  4.01350555E+01 2.80237412E+00 3.16854119E+00 4.58810806E+01 1.20989342E+01 9.03948975E+00 4.42084204E-03 5.45948686E-04 5.15345484E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.89728394E+02 6.71114981E-01 5.25451720E-01 1.42634106E+01 6.03565025E+00 8.77176094E+00 4.77919495E-03 2.91098258E-03 3.58505698E-04 1.13154688E+03 1.50395775E+01 1.50119343E+01 7.39329529E+01 3.66858978E+01 2.53337460E+01 2.36863573E-03 7.83191528E-04 6.98373944E-04 -              -              -              -              -              -              -              -              -              389.65/391          
4U1728-34       92023-03-41-10  1 123  3.36308718E+00 4.34389055E-01 5.58339179E-01 1.43004522E+01 2.57431436E+00 2.81123137E+00 1.51201617E-02 1.95564702E-03 2.63015134E-03 -              -              -              -              -              -              -              -              -              2.19865990E+01 9.67222214E-01 2.13851047E+00 1.09663315E+01 1.62148170E+01 4.04820728E+00 3.77561804E-03 5.95062971E-03 1.39559037E-03 -              -              -              -              -              -              -              -              -              3.60708160E+01 1.03408229E+00 7.10408270E-01 4.90853691E+00 5.93599606E+00 3.27770638E+00 1.21393031E-03 1.06261007E-03 7.20725628E-04 0(fixed)       0(fixed)       0(fixed)       1.80930481E+02 6.04300957E+01 5.07887039E+01 1.96479466E-02 2.00352725E-03 1.94211095E-03 -              -              -              -              -              -              -              -              -              6.92548584E+02 1.22141018E+01 1.28232918E+01 1.92076355E+02 4.38322487E+01 3.40504494E+01 1.57347918E-02 2.29202257E-03 2.07144860E-03 -              -              -              -              -              -              -              -              -              270.42/327          
4U1728-34       92023-03-42-10  1 125  1.19779432E+00 4.94639367E-01 6.59624815E-01 1.17701521E+01 1.17399597E+00 1.02612591E+00 2.02720389E-02 1.20172068E-03 1.11137470E-03 -              -              -              -              -              -              -              -              -              1.65798531E+01 4.67903972E-01 4.85991836E-01 3.88872361E+00 1.28560388E+00 1.00369859E+00 2.01790989E-03 6.75270916E-04 5.85723668E-04 -              -              -              -              -              -              -              -              -              2.73841743E+01 1.37122929E+00 1.55277646E+00 2.04685249E+01 5.03796482E+00 4.21408749E+00 8.06982070E-03 1.82356767E-03 1.55350449E-03 1.36771027E+02 2.50013199E+01 3.87698631E+01 2.14546875E+02 1.25743752E+02 7.36859207E+01 1.17108356E-02 4.00206260E-03 3.02963192E-03 -              -              -              -              -              -              -              -              -              5.61580627E+02 2.18127937E+01 2.39568615E+01 2.44551590E+02 6.86821518E+01 5.63009567E+01 1.59039609E-02 3.25083686E-03 3.21300514E-03 -              -              -              -              -              -              -              -              -              369.11/326          
4U1728-34       92023-03-48-10  1 117  2.79078579E+01 8.43217432E-01 1.02427387E+00 1.22007217E+01 4.75623512E+00 5.18200350E+00 2.66931462E-03 1.19301572E-03 1.42471364E-03 4.95247698E+00 1.33150482E+00 8.72928429E+00 2.52130909E+01 3.40826378E+01 7.91500998E+00 5.09437220E-03 5.05172694E-03 1.24699483E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.37962723E+01 3.56557808E+01 2.97393417E+01 1.40356964E+02 4.84406967E+01 6.79075241E+01 6.83993474E-03 1.73595059E-03 3.92369600E-03 6.14149170E+02 3.66301203E+00 4.20417213E+00 2.01991043E+01 8.89983273E+00 7.52715015E+00 1.29824644E-03 4.13105823E-04 4.25882230E-04 9.72490234E+02 5.67733288E+00 5.51487207E+00 9.54961624E+01 2.12599792E+01 1.79976177E+01 6.47131260E-03 8.53189791E-04 8.50247976E-04 -              -              -              -              -              -              -              -              -              324.95/326          
4U1728-34       92023-03-53-10  1 119  2.38924789E+01 5.53155482E-01 6.57713175E-01 7.83165359E+00 2.62379742E+00 2.03536272E+00 3.11159552E-03 1.01494184E-03 8.20167596E-04 0(fixed)       0(fixed)       0(fixed)       3.18114300E+01 1.16271610E+01 9.25109386E+00 6.54801261E-03 2.53247470E-03 1.87184033E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       3.27219177E+02 1.09171516E+02 7.23922882E+01 1.52198188E-02 2.04039435E-03 2.20709457E-03 -              -              -              -              -              -              -              -              -              9.25521545E+02 8.63332558E+00 8.19054794E+00 1.28507965E+02 3.33202705E+01 2.57415562E+01 1.11369332E-02 1.73872279E-03 1.58182450E-03 -              -              -              -              -              -              -              -              -              366.96/331          
4U1728-34       92023-03-54-10  1 118  0(fixed)       0(fixed)       0(fixed)       3.90235825E+01 4.09020138E+00 4.49756622E+00 2.17960346E-02 1.86394004E-03 3.89279006E-03 -              -              -              -              -              -              -              -              -              3.79263954E+01 1.11743319E+00 8.42019320E-01 7.76097965E+00 4.39923954E+00 2.63439226E+00 2.37530586E-03 9.65525745E-04 6.98054559E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.45756683E+02 1.55893269E+01 4.35055206E+02 1.74031509E+02 4.17517761E+02 6.81760330E+01 1.21445386E-02 1.52446041E-02 3.13069299E-03 -              -              -              -              -              -              -              -              -              7.72974243E+02 9.27640057E+00 9.61306000E+00 1.61463669E+02 4.40436325E+01 5.90924110E+01 1.74796358E-02 2.76717078E-03 5.54826669E-03 -              -              -              -              -              -              -              -              -              340.62/330          
4U1728-34       92023-03-56-00  1 52   6.11794853E+00 1.46219862E+00 1.98884213E+00 3.76064606E+01 5.78858900E+00 5.18699646E+00 1.61926374E-02 1.60154630E-03 1.77805743E-03 -              -              -              -              -              -              -              -              -              3.58980331E+01 6.03166044E-01 6.41393661E-01 3.09463835E+00 3.19299221E+00 1.69321001E+00 6.29781163E-04 4.34768386E-04 2.81893648E-04 -              -              -              -              -              -              -              -              -              6.12755547E+01 3.85944813E-01 4.72578824E-01 2.52889061E+00 2.01704073E+00 1.65582526E+00 6.17220125E-04 2.78761174E-04 2.20935413E-04 1.04354568E+02 2.49915714E+01 4.15332947E+01 1.54709656E+02 6.89600677E+01 4.57422295E+01 6.34425832E-03 2.47987546E-03 1.81442080E-03 -              -              -              -              -              -              -              -              -              8.06691223E+02 6.75340605E+00 6.67867279E+00 1.09132111E+02 1.92117901E+01 1.66546535E+01 9.78075434E-03 1.13902846E-03 1.12127396E-03 -              -              -              -              -              -              -              -              -              419.23/414          
4U1728-34       92023-03-56-10  1 135  1.78624115E+01 3.18066955E+00 3.93390226E+00 5.62596054E+01 9.84840202E+00 7.94091749E+00 3.85507313E-03 3.49856447E-04 3.25458095E-04 -              -              -              -              -              -              -              -              -              7.19453278E+01 1.77248573E+00 2.30841589E+00 5.48507833E+00 3.63645267E+00 2.81200242E+00 2.64106406E-04 1.37157986E-04 1.21938749E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.40968872E+02 5.95557392E-01 5.41753531E-01 1.93825665E+01 3.04248333E+00 3.11005950E+00 3.88644729E-03 2.65841110E-04 2.46019510E-04 1.17422229E+03 5.38675976E+00 7.39260387E+00 3.18718967E+01 3.64180832E+01 8.95191002E+00 8.27992335E-04 4.40176256E-04 3.10556527E-04 -              -              -              -              -              -              -              -              -              415.98/474          
4U1728-34       92023-03-57-00  1 122  3.52202072E+01 1.95231569E+00 2.07292843E+00 3.41743011E+01 6.70720863E+00 5.47040987E+00 2.84174294E-03 3.04114306E-04 2.91859207E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.45124008E+02 1.26268921E+01 7.65181446E+00 2.63306427E+01 2.05314693E+01 1.39112320E+01 5.90045180E-04 3.05014692E-04 2.63872556E-04 8.39881653E+02 1.32095313E+00 9.32937264E-01 2.30750008E+01 4.11806965E+00 3.98399591E+00 4.12896508E-03 2.87976669E-04 2.69267010E-04 1.12119250E+03 7.51329899E+00 1.25385237E+01 3.65699120E+01 2.67825947E+01 1.82454548E+01 9.01781372E-04 4.23675199E-04 3.97046999E-04 -              -              -              -              -              -              -              -              -              302.76/329          
4U1728-34       92023-03-61-00  1 111  0(fixed)       0(fixed)       0(fixed)       2.14790821E+01 1.67507815E+00 1.59322429E+00 2.30728928E-02 1.33806129E-03 2.03056075E-03 -              -              -              -              -              -              -              -              -              2.32314167E+01 6.44536138E-01 6.33989334E-01 6.40062284E+00 2.66848421E+00 2.16620231E+00 3.04277660E-03 1.27687817E-03 1.28716568E-03 -              -              -              -              -              -              -              -              -              3.66466904E+01 2.51276064E+00 6.60758495E+00 1.89648743E+01 2.12961063E+01 8.40910625E+00 3.94958258E-03 4.49256320E-03 1.65001187E-03 1.51056122E+02 3.00481434E+01 4.40531998E+01 2.18916016E+02 9.84360352E+01 6.02293396E+01 1.25777666E-02 3.30534717E-03 2.80168559E-03 -              -              -              -              -              -              -              -              -              6.62133057E+02 1.03075352E+01 1.04000978E+01 1.48586288E+02 3.52791595E+01 3.08410587E+01 1.51135586E-02 2.31962721E-03 2.29965569E-03 -              -              -              -              -              -              -              -              -              375.67/327          
4U1728-34       92023-03-62-00  1 107  0(fixed)       0(fixed)       0(fixed)       4.96338234E+01 5.80060530E+00 5.46879673E+00 2.10177731E-02 1.83899130E-03 1.90297619E-03 -              -              -              -              -              -              -              -              -              3.82190742E+01 8.03467274E-01 9.88531053E-01 4.16674757E+00 3.73919177E+00 2.22653341E+00 1.19912985E-03 7.42335047E-04 5.45030518E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.38319962E+02 1.02888489E+01 1.18305645E+01 7.42692947E+01 5.83430099E+01 2.88349857E+01 6.15192344E-03 2.50319950E-03 1.89214759E-03 -              -              -              -              -              -              -              -              -              8.06906189E+02 1.01683760E+01 1.08277197E+01 1.28151840E+02 3.31002846E+01 2.62823982E+01 1.47112161E-02 2.35506985E-03 2.21299357E-03 -              -              -              -              -              -              -              -              -              289.10/330          
4U1728-34       92023-03-62-10  1 130  2.84783401E+01 1.69298768E+00 1.80495942E+00 2.74086494E+01 6.61911249E+00 5.22400904E+00 6.93953736E-03 1.16003235E-03 1.11369521E-03 4.47437096E+00 6.17968500E-01 6.24140859E-01 7.15525389E+00 2.65371108E+00 1.75411999E+00 2.21932284E-03 5.09922102E-04 4.46283811E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.13698257E+02 8.12188721E+00 8.57559586E+00 8.88083115E+01 3.99362335E+01 2.73088398E+01 7.54874526E-03 1.87766226E-03 1.62994908E-03 -              -              -              -              -              -              -              -              -              1.01587335E+03 2.11077518E+01 1.34297848E+01 2.09530441E+02 1.53745239E+02 6.84637299E+01 1.46981645E-02 4.44855634E-03 2.90911063E-03 -              -              -              -              -              -              -              -              -              329.08/329          
4U1728-34       92023-03-72-00  1 117  6.84143782E+00 6.31067276E-01 7.48304307E-01 2.32950821E+01 3.39275432E+00 2.69458246E+00 1.36743225E-02 1.38665503E-03 1.23390963E-03 -              -              -              -              -              -              -              -              -              3.47836151E+01 1.15018857E+00 1.31729293E+00 1.01429539E+01 4.14657688E+00 3.39785171E+00 2.22628238E-03 8.40786728E-04 7.00035831E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       2.82894012E+02 7.14910889E+01 5.61969070E+01 1.87474992E-02 1.68999122E-03 1.69613666E-03 -              -              -              -              -              -              -              -              -              7.84030029E+02 4.60212517E+00 5.15313101E+00 8.36602554E+01 1.56807880E+01 1.34381218E+01 1.08799059E-02 1.29847892E-03 1.15758204E-03 -              -              -              -              -              -              -              -              -              414.23/389          
4U1728-34       92023-03-81-00  1 115  2.41853752E+01 1.09594178E+00 1.17146206E+00 1.75770988E+01 4.20356894E+00 3.75153923E+00 5.80013404E-03 1.48138893E-03 1.60990260E-03 0(fixed)       0(fixed)       0(fixed)       2.56472645E+01 1.36605587E+01 7.55018425E+00 4.31960030E-03 2.36473419E-03 1.35355536E-03 5.70204239E+01 1.84459126E+00 2.19514918E+00 6.77986526E+00 5.94243813E+00 5.51168060E+00 7.70502258E-04 5.02525771E-04 6.35304721E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.08753105E+02 3.18625202E+01 5.63389397E+01 2.40701736E+02 1.01292160E+02 7.02304916E+01 9.79344361E-03 2.51491857E-03 2.00251117E-03 -              -              -              -              -              -              -              -              -              9.50745300E+02 6.15793514E+00 6.26692772E+00 7.33239441E+01 1.48920956E+01 1.21499262E+01 7.66443042E-03 1.10635068E-03 1.05434784E-03 -              -              -              -              -              -              -              -              -              397.56/327          
4U1728-34       92023-03-82-00  1 120  4.59464188E+01 2.11422610E+00 1.83018565E+00 1.69110680E+01 9.92258072E+00 6.18479538E+00 2.01854133E-03 5.52534999E-04 4.88423277E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.87559998E+02 4.79575455E-01 4.31718409E-01 3.64239812E-01 6.16163445E+00 0.29197239E+00 1.08241245E-01 3.07372952E+00 8.03592652E-02 1.18433008E+03 8.58930016E+00 7.33138180E+00 3.15067959E+01 4.01357994E+01 1.03000450E+02 1.73150725E-03 8.71706754E-04 5.63928974E-04 -              -              -              -              -              -              -              -              -              384.77/391          
4U1728-34       92023-03-88-00  1 135  1.49154699E+00 4.92852986E-01 6.86479926E-01 1.25296736E+01 1.44630659E+00 1.23633397E+00 1.82189271E-02 1.34957093E-03 1.41796214E-03 -              -              -              -              -              -              -              -              -              1.78623962E+01 4.75531995E-01 4.48383451E-01 4.51357317E+00 1.74141598E+00 1.43097341E+00 2.33566365E-03 9.73366725E-04 8.17150285E-04 -              -              -              -              -              -              -              -              -              2.78880310E+01 2.63872266E+00 3.28937292E+00 2.90677223E+01 8.08512306E+00 6.87290812E+00 9.38807614E-03 2.82533490E-03 2.39552092E-03 1.42398026E+02 2.94691544E+01 5.64864616E+01 2.13539734E+02 1.33547012E+02 7.99660187E+01 1.00772586E-02 3.93501716E-03 2.91688088E-03 -              -              -              -              -              -              -              -              -              5.88219849E+02 2.11765308E+01 2.19070034E+01 2.33025894E+02 6.23462753E+01 5.02063637E+01 1.43946288E-02 2.80077662E-03 2.70419847E-03 -              -              -              -              -              -              -              -              -              294.59/326          
4U1728-34       92023-03-93-00  1 141  3.23625112E+00 5.90777934E-01 8.09545457E-01 2.14020634E+01 2.29999232E+00 1.79408169E+00 1.77086890E-02 1.15540100E-03 9.66956257E-04 -              -              -              -              -              -              -              -              -              2.70401096E+01 7.69923925E-01 6.60802662E-01 7.71715593E+00 3.50643063E+00 2.45724249E+00 2.47597951E-03 1.19098672E-03 9.38003475E-04 -              -              -              -              -              -              -              -              -              4.33469276E+01 3.51565599E+00 5.46580982E+00 2.74404163E+01 1.18472071E+01 9.52495193E+00 4.39324463E-03 2.33551254E-03 1.61337026E-03 1.44234528E+02 3.02551041E+01 5.22434845E+01 3.24124847E+02 1.05335495E+02 7.56979446E+01 1.36294169E-02 2.78400746E-03 2.24195910E-03 -              -              -              -              -              -              -              -              -              7.03492371E+02 5.81400633E+00 5.50127459E+00 1.02420448E+02 1.65168324E+01 1.52348604E+01 1.04138488E-02 1.20912807E-03 1.24518620E-03 -              -              -              -              -              -              -              -              -              286.48/326          
4U1728-34       92023-03-97-00  1 91   3.97974472E+01 1.74374044E+00 2.23953724E+00 1.98081207E+01 1.32047138E+01 8.12747097E+00 2.64017354E-03 1.03750802E-03 8.41544126E-04 1.77979336E+01 1.43098450E+00 1.40361023E+00 1.22779303E+01 8.69638157E+00 5.10945415E+00 1.51631632E-03 7.01465469E-04 6.39697188E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.63986267E+02 1.04296529E+00 1.16934550E+00 1.16201792E+01 2.30024266E+00 1.56301844E+00 4.42602206E-03 3.84927960E-04 3.76508455E-04 1.12535974E+03 3.15777016E+01 3.42534103E+01 1.87400513E+02 8.82460175E+01 5.32157211E+01 4.39149234E-03 1.28991192E-03 1.11744355E-03 -              -              -              -              -              -              -              -              -              539.21/474          
4U1915-05       10109-02-10-00  2 336  0(fixed)       0(fixed)       0(fixed)       4.51820145E+01 2.46464443E+01 2.40311966E+01 1.33066531E-02 5.01411827E-03 5.62899793E-03 -              -              -              -              -              -              -              -              -              3.37353668E+01 1.28216887E+00 1.44982982E+00 7.07027435E+00 6.50569963E+00 3.67453218E+00 4.12645610E-03 3.60660953E-03 1.95341278E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.43536865E+02 1.04404049E+01 1.00311165E+01 1.05971848E+02 2.26998158E+01 1.85418854E+01 3.27327140E-02 5.05155325E-03 4.71835304E-03 -              -              -              -              -              -              -              -              -              459.82/333          
4U1915-05       30066-01-02-010 1 764  0(fixed)       0(fixed)       0(fixed)       2.34138414E-01 8.87074545E-02 8.85937065E-02 1.28114568E-02 3.27990740E-03 1.60234515E-03 -              -              -              -              -              -              -              -              -              5.66821480E+00 3.52996737E-01 3.89555693E-01 6.48296499E+00 1.27339804E+00 1.02704120E+00 4.21589427E-02 4.32738755E-03 4.11704043E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.42546997E+02 2.05527287E+01 2.45070286E+01 1.74380127E+02 6.22898941E+01 4.97428665E+01 1.08703479E-01 2.34442204E-02 2.24630162E-02 -              -              -              -              -              -              -              -              -              356.20/333          
4U1915-05       50026-03-01-00  2 1533 0(fixed)       0(fixed)       0(fixed)       3.78460426E+01 8.64860725E+00 7.27946424E+00 3.34933624E-02 6.70852931E-03 7.87888281E-03 -              -              -              -              -              -              -              -              -              1.30561714E+01 4.44886625E-01 4.43632662E-01 4.59815311E+00 2.55019188E+00 1.60007620E+00 1.09628579E-02 4.71769506E-03 3.21894954E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.57708191E+02 3.66795845E+01 4.12292328E+01 2.91158936E+02 1.45168289E+02 1.11092575E+02 6.27229512E-02 1.62552670E-02 1.57524571E-02 -              -              -              -              -              -              -              -              -              353.05/330          
4U1915-05       70034-02-02-01  2 848  0(fixed)       0(fixed)       0(fixed)       2.05678508E-01 8.93156007E-02 9.88793522E-02 6.50015846E-03 3.11152777E-03 9.82759404E-04 -              -              -              -              -              -              -              -              -              1.78383179E+01 1.29849494E+00 1.45112777E+00 2.14550953E+01 4.96802139E+00 3.88554907E+00 3.51068415E-02 4.04565455E-03 3.86774540E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.56396729E+02 1.17939119E+01 1.03675489E+01 6.48400116E+01 3.69198074E+01 2.47232685E+01 2.74197850E-02 9.02197137E-03 8.03405885E-03 -              -              -              -              -              -              -              -              -              367.63/333          
4U1915-05       10109-01-05-00  1 149  -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.18193207E+01 2.26515222E+00 2.19878006E+00 2.19042854E+01 7.51267529E+00 5.41918945E+00 1.68512855E-02 3.25490441E-03 3.01248115E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.25300232E+02 4.70739698E+00 4.14755726E+00 4.81894073E+01 1.50004654E+01 1.15202141E+01 3.00622359E-02 5.68717252E-03 5.16180974E-03 -              -              -              -              -              -              -              -              -              349.27/332          
4U1915-05       10109-01-06-00  1 609  -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.85607834E+01 8.71663213E-01 9.34498429E-01 1.92786674E+01 3.15520573E+00 2.70680976E+00 3.42125222E-02 3.08285817E-03 3.10825696E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.17230019E+02 1.37668133E+01 1.56676111E+01 5.98133163E+01 6.15751114E+01 2.81503792E+01 1.31744193E-02 6.40090322E-03 5.04558953E-03 -              -              -              -              -              -              -              -              -              6.97847473E+02 1.91881027E+01 1.80619526E+01 1.48879517E+02 4.53159409E+01 3.30700569E+01 4.26164828E-02 8.69656168E-03 8.03361461E-03 -              -              -              -              -              -              -              -              -              340.65/329          
4U1915-05       10109-01-07-00  1 608  2.16370559E+00 4.03131485E-01 2.68406719E-01 9.69013214E-01 1.72230935E+00 8.31924081E-01 1.51909015E-03 1.22931646E-03 1.04442448E-03 -              -              -              -              -              -              -              -              -              1.11881390E+01 4.06905383E-01 4.46741939E-01 8.74439240E+00 1.81037199E+00 1.71697903E+00 2.59645246E-02 3.98775563E-03 5.00664441E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       1.79313660E+02 1.41965515E+02 8.69800262E+01 3.39287519E-02 1.05957622E-02 8.73800740E-03 -              -              -              -              -              -              -              -              -              5.20050415E+02 2.16520958E+01 3.46114731E+01 1.65998489E+02 1.22671783E+02 7.23335800E+01 3.64705622E-02 1.43513996E-02 1.19631197E-02 -              -              -              -              -              -              -              -              -              327.11/328          
4U1915-05       10109-01-09-00  1 573  -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.45127964E+01 6.27039909E-01 7.73634672E-01 6.77853870E+00 3.82463551E+00 2.57853317E+00 9.22080781E-03 4.65748180E-03 3.05790966E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       5.31762543E+01 8.81452847E+00 6.48523474E+00 4.15738113E-02 5.33584878E-03 6.29128423E-03 -              -              -              -              -              -              -              -              -              6.06375061E+02 2.78924160E+01 4.38837242E+00 3.48312378E+01 6.74568481E+01 2.28688297E+01 1.31938932E-02 1.04203196E-02 4.28638188E-03 -              -              -              -              -              -              -              -              -              324.68/331          
4U1915-05       30066-01-02-00  1 710  -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.13818588E+01 4.47219759E-01 4.63604867E-01 9.89210606E+00 2.06664944E+00 1.73551154E+00 3.06384731E-02 3.46871698E-03 3.87343089E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.26328339E+02 2.41542435E+01 5.71203918E+01 1.58170273E+02 2.09046234E+02 6.44004974E+01 3.77371162E-02 1.91297326E-02 1.13825798E-02 -              -              -              -              -              -              -              -              -              5.65067932E+02 2.42165184E+01 3.30881386E+01 1.70596283E+02 1.13318192E+02 6.32818489E+01 4.63362001E-02 1.64891966E-02 1.40421959E-02 -              -              -              -              -              -              -              -              -              357.52/330          
4U1915-05       30066-01-02-04  1 709  0(fixed)       0(fixed)       0(fixed)       3.70574743E-01 1.10953026E-01 9.50405449E-02 4.87861224E-03 5.56592655E-04 5.54688275E-04 -              -              -              -              -              -              -              -              -              6.97751665E+00 1.98737323E-01 2.01840922E-01 6.00195217E+00 6.06769323E-01 5.43804407E-01 3.46364826E-02 2.12831702E-03 2.09044199E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       1.01361316E+03 2.17380432E+02 1.80555862E+02 1.19228862E-01 1.98824331E-02 1.89071838E-02 -              -              -              -              -              -              -              -              -              351.25/334          
4U1915-05       30066-01-02-07  3 1715 6.91868019E+00 2.95954633E+00 3.30328798E+00 2.33010139E+01 1.55364065E+01 8.98780251E+00 1.23383347E-02 9.03813541E-03 4.72418359E-03 -              -              -              -              -              -              -              -              -              2.35559750E+01 1.11048651E+00 1.10207796E+00 1.72303734E+01 3.33992052E+00 3.90615916E+00 1.74782649E-02 4.84718243E-03 6.57088542E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.22682640E+02 2.45301876E+01 3.28375435E+01 1.67328751E+02 8.81915588E+01 5.15275421E+01 1.64522436E-02 4.72858967E-03 4.49317181E-03 -              -              -              -              -              -              -              -              -              7.39347717E+02 7.32838297E+00 7.64468145E+00 1.37049362E+02 2.16625309E+01 1.87491379E+01 3.61199863E-02 3.78797459E-03 3.64149269E-03 -              -              -              -              -              -              -              -              -              365.23/327          
4U1915-05       30066-01-03-01  1 489  0(fixed)       0(fixed)       0(fixed)       1.07577777E+00 3.62027001E+00 5.58522820E-01 1.45816046E-03 7.22407829E-04 7.15435715E-04 -              -              -              -              -              -              -              -              -              2.19894772E+01 6.23257697E-01 5.84432721E-01 6.51691103E+00 2.42449641E+00 1.72860551E+00 9.58397612E-03 2.89356802E-03 2.27635819E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.90855103E+02 1.59365101E+01 1.40317507E+01 1.31813751E+02 6.09139977E+01 3.91997032E+01 3.29247639E-02 8.22059065E-03 6.96520135E-03 -              -              -              -              -              -              -              -              -              279.41/329          
4U1915-05       30066-01-03-04  1 306  -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.15198174E+01 1.39074206E+00 1.43009961E+00 8.84083557E+00 5.11520386E+00 3.13904357E+00 8.01613368E-03 3.66491149E-03 2.70005316E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              0(fixed)       0(fixed)       0(fixed)       1.56707016E+02 6.35131531E+01 3.97121811E+01 3.73426750E-02 8.01685639E-03 7.78643927E-03 -              -              -              -              -              -              -              -              -              8.76175232E+02 1.28577442E+01 1.33308983E+01 1.13920280E+02 3.41469040E+01 2.52104111E+01 4.06650230E-02 8.12458713E-03 7.45796319E-03 -              -              -              -              -              -              -              -              -              318.37/331          
4U1915-05       30066-01-06-00  1 603  1.61033382E+01 1.00974870E+00 1.06582153E+00 6.74057722E+00 5.41112423E+00 2.72644711E+00 5.31556597E-03 2.00675125E-03 1.64200226E-03 -              -              -              -              -              -              -              -              -              3.93273048E+01 1.92368972E+00 1.74774587E+00 1.24318399E+01 8.01701260E+00 5.03836679E+00 7.66486209E-03 2.86072446E-03 2.35729734E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.40922058E+02 1.84533367E+01 1.35662880E+01 8.77752686E+01 5.36562805E+01 4.38284225E+01 1.72256269E-02 5.82354050E-03 5.70763648E-03 4.60078094E+02 1.58178291E+01 1.64014320E+01 6.08185730E+01 4.32010040E+01 4.32010040E+01 1.12583833E-02 4.91293985E-03 9.60064679E-03 8.98249207E+02 7.41969061E+00 6.76148129E+00 9.18761902E+01 1.77133560E+01 1.49748688E+01 4.33388799E-02 5.79254888E-03 5.47954859E-03 -              -              -              -              -              -              -              -              -              325.58/326          
4U1915-05       30066-01-06-01  1 405  -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.52312651E+01 1.22630966E+00 1.18233192E+00 1.37543297E+01 5.21105909E+00 3.79675555E+00 3.84408534E-02 6.93993270E-03 6.54047076E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.33891113E+02 1.26034021E+01 1.40587702E+01 6.66697998E+01 6.20504417E+01 6.20504417E+01 4.78515550E-02 2.17246376E-02 1.85290519E-02 -              -              -              -              -              -              -              -              -              345.21/335          
4U1915-05       30066-01-07-01  1 358  0(fixed)       0(fixed)       0(fixed)       2.16676533E-01 1.04097478E-01 1.10337287E-01 8.79553426E-03 4.49280115E-03 1.45627779E-03 -              -              -              -              -              -              -              -              -              1.13126307E+01 1.22107065E+00 1.76348066E+00 1.69683933E+01 6.97498798E+00 4.92740202E+00 3.73237580E-02 6.27234578E-03 5.79468720E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.19521606E+02 2.22956295E+01 2.11039333E+01 5.92799454E+01 5.50792313E+01 3.59876900E+01 2.08358523E-02 1.19234743E-02 9.97213647E-03 -              -              -              -              -              -              -              -              -              308.85/333          
AquilaX-1       91414-01-08-00  2 356  2.80402869E-01 7.85028934E-02 1.28296763E-01 2.46472764E+00 2.34759539E-01 1.67200267E-01 1.77720170E-02 1.20363559E-03 8.99117789E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.49972010E+00 5.79314008E-02 5.96537888E-02 5.32964528E-01 1.80662230E-01 1.23561949E-01 7.37841416E-04 2.42099937E-04 1.74497298E-04 6.11466694E+00 2.89489329E-01 2.39785045E-01 9.14016151E+00 8.34678888E-01 8.42502713E-01 2.06439011E-02 2.13677995E-03 2.59251567E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.88412659E+02 4.23741570E+01 7.56981354E+01 4.00883942E+02 1.89802353E+02 1.16634003E+02 9.76220425E-03 2.83801509E-03 2.15644715E-03 2.08108044E+01 8.42500210E+00 1.33790560E+01 6.73177490E+01 1.13183546E+01 1.25212307E+01 1.28333420E-02 3.10383877E-03 2.72485334E-03 349.09/326          
AquilaX-1       40047-01-01-01  1 129  0(fixed)       0(fixed)       0(fixed)       7.99001169E+00 4.23798651E-01 4.01927531E-01 1.74708646E-02 7.87240802E-04 7.88150413E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.53341169E+01 5.53692698E-01 5.96332431E-01 2.04692421E+01 1.43837643E+00 1.41224122E+00 1.58625655E-02 1.05453236E-03 1.06412650E-03 1.00059608E+02 9.98246384E+00 1.03772411E+01 8.70413742E+01 5.07748299E+01 3.27127075E+01 3.67094437E-03 1.44681486E-03 1.16573693E-03 -              -              -              -              -              -              -              -              -              4.09203827E+02 2.77925072E+01 3.26777077E+01 4.00125336E+02 1.09836792E+02 8.47808075E+01 1.26383863E-02 2.06812145E-03 1.92322046E-03 -              -              -              -              -              -              -              -              -              367.42/330          
AquilaX-1       60054-02-02-02  1 172  0(fixed)       0(fixed)       0(fixed)       1.14617538E+01 8.52838278E-01 8.01284432E-01 2.35957317E-02 1.40293920E-03 1.53073575E-03 -              -              -              -              -              -              -              -              -              1.29685402E+01 3.71746182E-01 4.00564402E-01 2.09706545E+00 1.66759729E+00 8.96712780E-01 1.13069883E-03 7.59700080E-04 5.00023947E-04 -              -              -              -              -              -              -              -              -              2.15894413E+01 1.16296601E+00 1.62393272E+00 1.83161755E+01 4.90911865E+00 3.96948647E+00 1.08950473E-02 2.37403531E-03 1.93565537E-03 1.15650284E+02 8.25392485E-01 7.03518748E-01 5.82169676E+00 3.70097780E+00 2.06405497E+00 2.11513718E-03 7.19275151E-04 5.68451243E-04 -              -              -              -              -              -              -              -              -              4.36162872E+02 2.47503433E+01 2.80802841E+01 3.29457672E+02 7.72792435E+01 5.91245422E+01 2.58476827E-02 3.47375614E-03 3.22722690E-03 -              -              -              -              -              -              -              -              -              307.40/327          
AquilaX-1       90017-01-09-02  1 141  0(fixed)       0(fixed)       0(fixed)       1.10938540E+01 8.86865795E-01 8.21557283E-01 1.69242397E-02 1.23184104E-03 1.21548411E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.98222065E+01 1.33926940E+00 1.43792653E+00 2.85031033E+01 2.82320833E+00 2.73349237E+00 1.48978615E-02 1.51706289E-03 1.49937824E-03 1.50058685E+02 1.99770737E+01 9.12118435E+00 4.62953720E+01 4.36426239E+01 2.54239464E+01 2.23936792E-03 1.17067376E-03 9.21163650E-04 -              -              -              -              -              -              -              -              -              4.87787415E+02 2.00491714E+01 1.99045563E+01 1.87325867E+02 6.26145554E+01 4.52479477E+01 8.74490384E-03 1.78385270E-03 1.63765252E-03 -              -              -              -              -              -              -              -              -              316.08/330          
AquilaX-1       91028-01-13-00  2 386  0(fixed)       0(fixed)       0(fixed)       1.11518705E+00 6.95156902E-02 6.02822155E-02 1.72923338E-02 6.46119355E-04 5.73643832E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.49636078E+00 3.41445804E-02 3.55821662E-02 3.62158865E-01 1.58397377E-01 1.17263116E-01 6.49068505E-04 2.15102104E-04 1.75618115E-04 3.10543537E+00 2.13521406E-01 2.02809647E-01 7.74269056E+00 4.28648204E-01 5.16597152E-01 2.42174119E-02 1.18286302E-03 1.51104946E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.04347290E+02 6.37826195E+01 7.00407791E+01 4.28086853E+02 9.97199631E+01 9.50274658E+01 1.04548708E-02 1.71014317E-03 1.86766672E-03 2.36902676E+01 1.82252634E+00 3.04004788E+00 4.27415962E+01 7.17593765E+00 5.20282841E+00 1.23769883E-02 2.03240616E-03 1.50474091E-03 401.38/327          
AquilaX-1       91414-01-08-06  2 246  0(fixed)       0(fixed)       0(fixed)       2.29568386E+00 1.20502904E-01 1.25630841E-01 2.05580853E-02 7.74355256E-04 8.69283336E-04 -              -              -              -              -              -              -              -              -              4.45028591E+00 1.34586409E-01 1.31497234E-01 3.35977936E+00 7.19159245E-01 5.11126459E-01 9.12427809E-03 2.00600363E-03 1.55493617E-03 -              -              -              -              -              -              -              -              -              7.55017185E+00 3.13221306E-01 3.59039366E-01 3.00953221E+00 1.21427298E+00 9.86873627E-01 2.88192811E-03 1.61597156E-03 1.20748451E-03 0(fixed)       0(fixed)       0(fixed)       4.86582756E+01 5.55964899E+00 5.12906694E+00 2.53724493E-02 1.06347736E-03 1.07741926E-03 -              -              -              -              -              -              -              -              -              3.34508362E+02 2.97191887E+01 3.76183853E+01 2.09657547E+02 7.64984283E+01 6.01632996E+01 8.84892046E-03 1.97865069E-03 1.84077187E-03 -              -              -              -              -              -              -              -              -              352.80/328          
AquilaX-1       91414-01-08-07  2 424  2.62629092E-01 7.98145309E-02 9.31252837E-02 2.58425665E+00 1.48711085E-01 1.44953117E-01 1.78283677E-02 7.32291024E-04 1.30860729E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.59941959E+00 1.72956690E-01 1.63425088E-01 8.15318203E+00 7.71747172E-01 9.80202019E-01 1.82465594E-02 2.46441481E-03 3.78802419E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.62454834E+02 3.80139008E+01 4.18435135E+01 4.73994293E+02 1.04905128E+02 9.07656326E+01 1.64821204E-02 2.36501591E-03 2.56830943E-03 5.15770245E+00 1.03581848E+01 1.88455677E+01 5.87569199E+01 8.88615417E+00 1.97485542E+01 1.60762724E-02 3.28131788E-03 3.28131788E-03 330.06/329          
AquilaX-1       93076-01-07-00  2 420  0(fixed)       0(fixed)       0(fixed)       2.33076048E+00 1.07848346E-01 1.07198529E-01 1.78098567E-02 5.92982105E-04 6.05659094E-04 -              -              -              -              -              -              -              -              -              5.20232105E+00 1.28717974E-01 1.28498197E-01 3.08804774E+00 7.13510811E-01 5.11237144E-01 6.56272704E-03 1.38454873E-03 1.04609947E-03 -              -              -              -              -              -              -              -              -              8.21028042E+00 1.75157189E-01 2.04194486E-01 1.81935179E+00 9.81747329E-01 6.52317047E-01 1.78233872E-03 9.66567488E-04 6.69991481E-04 0(fixed)       0(fixed)       0(fixed)       4.85187302E+01 6.97666025E+00 6.24017286E+00 2.23858077E-02 1.19547860E-03 1.22134108E-03 -              -              -              -              -              -              -              -              -              2.73884735E+02 5.48179588E+01 4.90228653E+01 3.94843048E+02 1.80023590E+02 1.68222717E+02 1.37534402E-02 3.39684309E-03 3.55023984E-03 -              -              -              -              -              -              -              -              -              331.86/328          
AquilaX-1       20091-01-01-00  1 916  1.90928459E+01 1.95011461E+00 2.31563187E+00 4.23667603E+01 7.30201864E+00 5.73238230E+00 7.92012201E-04 6.97601063E-05 6.46491462E-05 -              -              -              -              -              -              -              -              -              8.24883270E+01 3.81937551E+00 4.46404934E+00 1.50907192E+01 1.18955307E+01 7.72841358E+00 1.00001831E-04 5.34004866E-05 4.45188125E-05 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              9.73886780E+02 5.88421631E+01 4.43018684E+01 2.84878296E+02 1.80187180E+02 1.27511818E+02 5.81284752E-04 2.03331234E-04 1.88415899E-04 -              -              -              -              -              -              -              -              -              338.81/330          
AquilaX-1       30188-03-01-00  1 94   1.91888237E+01 4.21429825E+00 6.02752876E+00 2.70290565E+01 1.98630714E+01 9.71306610E+00 8.66944611E-04 2.70569464E-04 2.25583455E-04 0(fixed)       0(fixed)       0(fixed)       3.91131401E-01 2.55000979E-01 1.77549616E-01 3.59486236E-04 7.56292866E-05 4.61277159E-05 6.56901245E+01 1.02896035E+00 1.13204455E+00 5.75148153E+00 3.52899170E+00 2.08058381E+00 4.15731454E-04 1.53120476E-04 1.29955719E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.73775391E+02 1.08788860E+00 4.34583187E+00 4.21465111E+00 7.60072899E+00 3.49119139E+00 2.99499254E-03 4.28575929E-03 1.20665948E-03 1.11396045E+03 1.69467793E+01 1.71806107E+01 6.39298325E+01 5.41158180E+01 2.86320934E+01 1.01519085E-03 4.83346783E-04 3.89044639E-04 -              -              -              -              -              -              -              -              -              297.08/327          
AquilaX-1       40047-01-01-00  1 144  0(fixed)       0(fixed)       0(fixed)       2.20342588E+00 1.46545127E-01 1.54860869E-01 1.94722153E-02 7.56207446E-04 8.72476783E-04 -              -              -              -              -              -              -              -              -              3.13390231E+00 1.19473100E-01 1.49430230E-01 1.28507710E+00 5.65921903E-01 3.63365978E-01 1.90361147E-03 8.91322386E-04 5.91242220E-04 5.56010962E+00 7.73583800E-02 7.80450255E-02 1.30660486E+00 4.05069083E-01 3.19791526E-01 2.71213078E-03 1.21743593E-03 8.67837982E-04 7.22614145E+00 5.56282938E-01 4.85581994E-01 6.75634766E+00 9.84566271E-01 1.16519809E+00 1.18303681E-02 2.71348562E-03 3.08180926E-03 0(fixed)       0(fixed)       0(fixed)       5.35531769E+01 9.79329109E+00 9.67053604E+00 1.87368281E-02 1.87095220E-03 1.56458095E-03 -              -              -              -              -              -              -              -              -              2.56010468E+02 3.14446831E+01 3.40145836E+01 3.12593018E+02 8.64224701E+01 6.53686523E+01 9.94617678E-03 1.84941175E-03 1.58997416E-03 -              -              -              -              -              -              -              -              -              339.73/325          
AquilaX-1       40049-01-02-02  1 137  2.57645398E-01 5.55614755E-02 7.74239898E-02 1.24318933E+00 1.54154301E-01 1.26067385E-01 1.76385343E-02 1.42231386E-03 1.23644888E-03 -              -              -              -              -              -              -              -              -              3.21082616E+00 1.05506711E-01 1.11523703E-01 3.70966315E+00 4.11982834E-01 3.93202126E-01 1.91214532E-02 1.94275728E-03 1.97356776E-03 -              -              -              -              -              -              -              -              -              7.73610497E+00 2.22366124E-01 2.81418771E-01 2.55775476E+00 1.64353478E+00 8.97456527E-01 2.17473321E-03 1.57934730E-03 8.00775015E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.83883118E+02 2.87167759E+01 4.07449532E+01 2.67364746E+02 1.08921646E+02 7.80249329E+01 1.08159594E-02 2.70287506E-03 2.32935231E-03 1.41513186E+01 3.07186723E+00 3.66285992E+00 4.01624527E+01 4.65746832E+00 4.70645332E+00 2.11687498E-02 2.33224058E-03 2.41341582E-03 310.62/326          
AquilaX-1       40432-01-03-00  1 219  9.74181369E-02 1.04118690E-01 1.54325098E-01 1.45233369E+00 1.64384887E-01 1.57713428E-01 1.99192092E-02 1.67194079E-03 1.56782544E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.77987146E+00 1.77844211E-01 2.04700172E-01 4.22628975E+00 8.45639050E-01 6.95919156E-01 1.51833463E-02 3.11428122E-03 2.71508563E-03 0(fixed)       0(fixed)       0(fixed)       4.91950912E+01 1.33695278E+01 9.98136616E+00 2.60730535E-02 2.20780028E-03 2.36881780E-03 -              -              -              -              -              -              -              -              -              3.00018707E+02 1.93836613E+01 1.87639217E+01 8.73599854E+01 4.94525070E+01 3.36806221E+01 8.72907415E-03 3.11509520E-03 2.86691543E-03 -              -              -              -              -              -              -              -              -              329.45/330          
AquilaX-1       50049-01-04-03  1 212  0(fixed)       0(fixed)       0(fixed)       2.03600931E+00 1.20854586E-01 1.29761279E-01 1.48626417E-02 5.90993324E-04 6.60229998E-04 -              -              -              -              -              -              -              -              -              2.56132030E+00 1.48431107E-01 1.44617185E-01 1.42712641E+00 4.50362921E-01 3.18518132E-01 1.58723479E-03 7.34892499E-04 4.72319749E-04 4.78644848E+00 1.06824934E-01 9.34727266E-02 8.00171256E-01 4.07061160E-01 3.29481125E-01 9.27626214E-04 6.16726000E-04 3.94857809E-04 5.78053713E+00 3.11827034E-01 2.47351527E-01 6.45973206E+00 5.30115068E-01 5.78026354E-01 1.44350138E-02 1.57200592E-03 1.95807987E-03 0(fixed)       0(fixed)       0(fixed)       5.34918747E+01 5.37266302E+00 5.69098616E+00 1.71037111E-02 9.59019118E-04 7.92924897E-04 -              -              -              -              -              -              -              -              -              2.60579712E+02 1.57851257E+01 1.84331036E+01 2.35069901E+02 5.20047340E+01 4.01245155E+01 5.88382920E-03 8.49275966E-04 7.34471891E-04 -              -              -              -              -              -              -              -              -              281.89/249          
AquilaX-1       50049-02-15-05  2 765  3.37803154E+01 1.41875601E+00 1.51676071E+00 2.61936512E+01 4.54274654E+00 3.70735002E+00 3.74007667E-03 4.42722318E-04 4.24797996E-04 0(fixed)       0(fixed)       0(fixed)       9.64902878E+00 4.09888697E+00 3.16125274E+00 1.05627463E-03 2.89389427E-04 2.50082783E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.65925522E+02 1.79660168E+01 2.20818233E+01 9.97503738E+01 6.03716354E+01 3.72537155E+01 1.91730459E-03 6.56161457E-04 5.75452112E-04 6.36775208E+02 1.66826618E+00 1.75815046E+00 3.86310501E+01 5.04714060E+00 4.48519325E+00 5.01491735E-03 4.39693278E-04 4.21216537E-04 9.56412231E+02 5.05532551E+00 7.38792324E+00 3.29478302E+01 2.94736500E+01 2.50525055E+01 1.21086079E-03 5.09386242E-04 3.58471327E-04 -              -              -              -              -              -              -              -              -              476.26/386          
AquilaX-1       60054-02-01-01  1 167  0(fixed)       0(fixed)       0(fixed)       2.60996151E+00 1.63422152E-01 1.60864517E-01 1.75176524E-02 7.51431042E-04 7.77302077E-04 -              -              -              -              -              -              -              -              -              3.09801412E+00 1.75471619E-01 1.74724594E-01 1.00671232E+00 4.39110458E-01 3.42038453E-01 1.04323041E-03 4.84199962E-04 3.81398218E-04 -              -              -              -              -              -              -              -              -              7.52858877E+00 2.08043411E-01 2.21191376E-01 8.69202518E+00 9.28371847E-01 8.71747375E-01 1.80739295E-02 1.96455163E-03 2.36108899E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.66531525E+02 5.84956589E+01 1.18322258E+02 5.43555725E+02 2.16809891E+02 1.46889069E+02 1.91577077E-02 4.44687251E-03 3.58188036E-03 2.18898621E+01 5.70389414E+00 1.20414600E+01 4.34423752E+01 1.69298096E+01 1.73878994E+01 8.65339395E-03 3.76631971E-03 3.24783055E-03 345.48/327          
AquilaX-1       60054-02-01-03  1 201  2.06730485E-01 1.36776462E-01 1.94142476E-01 2.55073404E+00 2.61311233E-01 2.26673335E-01 1.62234213E-02 1.19700725E-03 1.37200719E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.35018921E+00 2.73618758E-01 3.22057843E-01 7.90631437E+00 1.77443600E+00 1.63995636E+00 1.50670465E-02 4.45032166E-03 4.80180327E-03 0(fixed)       0(fixed)       0(fixed)       4.96604385E+01 3.64383011E+01 1.79319649E+01 1.58504229E-02 5.15385950E-03 3.59506393E-03 -              -              -              -              -              -              -              -              -              2.49652252E+02 2.04168720E+01 2.06327858E+01 1.45700272E+02 8.13027115E+01 5.10767441E+01 9.54352971E-03 2.85477052E-03 2.69735581E-03 -              -              -              -              -              -              -              -              -              310.66/330          
AquilaX-1       60054-02-02-00  1 130  1.46042061E+00 6.28973842E-01 9.28369343E-01 1.37243824E+01 2.04112744E+00 1.68041480E+00 2.15430781E-02 1.91989646E-03 1.66958128E-03 -              -              -              -              -              -              -              -              -              1.65922184E+01 2.43484423E-01 4.98605877E-01 1.56152606E+00 2.08199096E+00 1.21663487E+00 9.57706303E-04 8.02306109E-04 4.83770098E-04 -              -              -              -              -              -              -              -              -              2.92341385E+01 1.77114987E+00 2.39440441E+00 2.29125271E+01 6.20204449E+00 4.60505342E+00 8.72026384E-03 2.06034561E-03 1.68967270E-03 2.11706619E+02 2.36593285E+01 2.09699516E+01 1.11635986E+02 8.81816483E+01 4.57444115E+01 6.30607875E-03 2.61534634E-03 2.07617553E-03 -              -              -              -              -              -              -              -              -              5.54177368E+02 1.56331282E+01 2.04189568E+01 1.24614563E+02 6.33716621E+01 4.55184555E+01 9.54225846E-03 2.80461134E-03 2.56193685E-03 -              -              -              -              -              -              -              -              -              334.88/326          
AquilaX-1       70069-03-03-09  1 80   -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.15743523E+01 1.29523516E+00 1.94762540E+00 9.23451424E+00 5.39694023E+00 3.80110431E+00 2.13870616E-03 6.53749739E-04 5.96711296E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.00225220E+02 1.56146026E+00 1.31081116E+00 2.48074169E+01 4.96864843E+00 4.61071205E+00 9.21708718E-03 1.05990481E-03 1.00737228E-03 -              -              -              -              -              -              -              -              -              511.45/480          
AquilaX-1       70426-01-01-00  1 359  9.63852584E-01 2.53124595E-01 2.90234357E-01 2.37988520E+00 3.57756168E-01 3.71565849E-01 1.09413965E-02 3.69032263E-03 3.90513497E-03 0(fixed)       0(fixed)       0(fixed)       1.10501397E+00 3.94799680E-01 3.03863734E-01 6.73063565E-03 3.48322117E-03 2.68732291E-03 3.50414205E+00 1.07354313E-01 1.07616290E-01 7.06588209E-01 4.23498005E-01 3.20412368E-01 6.93987356E-04 4.68276761E-04 3.22524138E-04 6.09177399E+00 1.34244919E-01 1.29163608E-01 1.98312902E+00 6.77578151E-01 4.85171705E-01 2.95429584E-03 1.55689928E-03 9.94501635E-04 7.35656309E+00 7.80048251E-01 7.37660885E-01 1.23513355E+01 1.60646474E+00 1.77697206E+00 2.19222251E-02 2.98927515E-03 3.53396079E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.77553040E+02 3.13018227E+01 3.67958870E+01 3.43898682E+02 1.01722801E+02 7.53427429E+01 1.47950808E-02 2.55139451E-03 2.40326161E-03 3.80506287E+01 5.80443096E+00 1.30889482E+01 4.97637711E+01 2.04920273E+01 1.41693354E+01 7.68119842E-03 3.63386190E-03 2.16527656E-03 404.48/380          
AquilaX-1       80403-01-05-00  1 559  0(fixed)       0(fixed)       0(fixed)       1.90991867E+00 7.38305375E-02 7.74289817E-02 2.07788385E-02 5.51557983E-04 6.22556370E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.59523010E+00 8.05235058E-02 6.85331598E-02 4.75181401E-01 2.42338404E-01 1.73574626E-01 6.36225275E-04 3.34502140E-04 2.41025482E-04 4.26678038E+00 1.37165233E-01 1.38783947E-01 5.13201094E+00 4.37897176E-01 3.75314862E-01 1.59413237E-02 1.40871597E-03 1.29163999E-03 0(fixed)       0(fixed)       0(fixed)       5.15507355E+01 5.29498100E+00 4.37039852E+00 2.46335883E-02 9.14090022E-04 1.01328443E-03 -              -              -              -              -              -              -              -              -              2.09452972E+02 1.25155201E+01 1.10908613E+01 1.13184586E+02 4.21623421E+01 3.06219368E+01 5.91861038E-03 1.32070435E-03 1.22256181E-03 -              -              -              -              -              -              -              -              -              429.64/416          
AquilaX-1       90017-01-03-00  1 154  1.45737305E-01 6.34879842E-02 8.43443945E-02 9.92253602E-01 1.05462089E-01 1.03683881E-01 1.66330207E-02 1.31597393E-03 1.31379266E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.83099961E+00 1.34567797E-01 1.63952425E-01 4.67054129E+00 4.64504182E-01 4.11948472E-01 2.25060210E-02 2.13034963E-03 1.99092599E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.82380020E+02 4.47556610E+01 6.34977608E+01 2.87491730E+02 1.43584106E+02 9.43037949E+01 1.02074929E-02 3.18255578E-03 2.51131249E-03 1.70677738E+01 2.73910904E+00 3.45700026E+00 3.88170586E+01 5.78350067E+00 5.74143600E+00 1.87376533E-02 2.40611983E-03 2.55641481E-03 345.98/329          
AquilaX-1       90017-01-06-00  1 195  2.80982912E-01 5.72625250E-02 8.34875256E-02 1.55390143E+00 1.81944713E-01 1.35949075E-01 1.59905851E-02 1.28943834E-03 1.03484513E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.00247526E+00 2.30979487E-01 2.12779447E-01 6.79186440E+00 6.55906975E-01 9.08533692E-01 2.34108325E-02 2.46978318E-03 4.04137559E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.13832870E+02 2.48618298E+01 2.07995701E+01 1.28739655E+02 8.07771378E+01 5.45925293E+01 4.99401893E-03 2.07286328E-03 2.12627649E-03 1.00797062E+01 9.69078827E+00 2.47881069E+01 7.00804138E+01 1.08785896E+01 9.67771816E+00 1.92582570E-02 5.43488516E-03 3.03670997E-03 386.35/329          
AquilaX-1       90017-01-08-00  1 136  2.89114535E-01 1.07619971E-01 1.59721136E-01 1.86017346E+00 3.11678290E-01 2.58121252E-01 1.70180723E-02 2.20584194E-03 1.89649127E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.34531927E+00 1.10137694E-01 1.04766332E-01 9.90806222E-01 4.09512788E-01 2.97647059E-01 2.13758927E-03 1.16309023E-03 7.55695626E-04 5.03392649E+00 7.35826969E-01 6.06717348E-01 9.65920258E+00 1.12809789E+00 1.06727886E+00 2.53565256E-02 3.59796453E-03 4.27684747E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.61819489E+02 6.02247009E+01 9.73227539E+01 3.49071503E+02 2.20075745E+02 1.36598236E+02 1.25546800E-02 4.46747011E-03 3.84107418E-03 2.60810432E+01 6.97241068E+00 1.24961872E+01 5.71422768E+01 2.04126072E+01 1.49349079E+01 1.24195023E-02 4.17993544E-03 3.24455020E-03 356.00/326          
AquilaX-1       90017-01-08-01  1 157  1.16272025E-01 1.12039775E-01 1.68004096E-01 1.53547382E+00 1.90761387E-01 1.79590881E-01 1.74541865E-02 1.66461908E-03 1.54277892E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.78839540E+00 1.96030140E-01 2.30202913E-01 5.30888557E+00 6.28904283E-01 5.32053590E-01 1.86897907E-02 2.42096651E-03 2.17575231E-03 0(fixed)       0(fixed)       0(fixed)       6.36897964E+01 9.91971588E+00 7.95752382E+00 2.59375572E-02 1.47154462E-03 1.58885878E-03 -              -              -              -              -              -              -              -              -              2.82069733E+02 1.26706963E+01 1.83996620E+01 9.88920975E+01 7.02844543E+01 4.59591980E+01 7.13797798E-03 2.53515155E-03 2.27100984E-03 -              -              -              -              -              -              -              -              -              328.35/330          
AquilaX-1       90017-01-09-01  1 200  2.27515683E-01 9.68288332E-02 1.21871203E-01 2.06194425E+00 1.96155563E-01 1.95607394E-01 1.73098613E-02 1.15678168E-03 1.22490199E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              5.07551241E+00 2.02238917E-01 2.54293829E-01 7.48533297E+00 9.33091104E-01 8.44349384E-01 2.11217962E-02 3.05790501E-03 3.12796212E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.21679108E+02 2.78848076E+01 3.12877197E+01 2.84043396E+02 1.17318970E+02 7.98853760E+01 1.16263609E-02 2.78881378E-03 2.40672706E-03 1.37011557E+01 9.80301571E+00 1.46880808E+01 6.24568405E+01 9.04027557E+00 9.20024681E+00 1.68201476E-02 3.97859653E-03 3.28346970E-03 351.10/329          
AquilaX-1       90403-01-01-00  1 210  3.48217309E-01 8.67915750E-02 1.17999792E-01 2.29944754E+00 2.22371101E-01 1.82321936E-01 1.88456066E-02 1.18753838E-03 1.05185783E-03 -              -              -              -              -              -              -              -              -              3.54158187E+00 1.35043591E-01 1.35817036E-01 1.18262398E+00 4.95773375E-01 3.62713128E-01 1.58911897E-03 8.13101360E-04 6.32196199E-04 5.96361351E+00 1.31193221E-01 1.31156862E-01 1.73563373E+00 9.56270099E-01 6.25300646E-01 2.82098749E-03 2.69655068E-03 1.36105798E-03 7.76382065E+00 1.02576721E+00 7.60222912E-01 8.49594879E+00 1.65144968E+00 2.16013908E+00 1.53029747E-02 4.49013710E-03 6.32880768E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.88585022E+02 4.08096695E+01 5.03524399E+01 2.77265381E+02 1.23331047E+02 8.19663544E+01 1.15903690E-02 3.10131186E-03 2.88506644E-03 1.75542011E+01 7.28244305E+00 1.41136818E+01 4.16406822E+01 1.26080561E+01 9.98892784E+00 1.07763773E-02 6.90923911E-03 3.48908314E-03 275.69/323          
AquilaX-1       90403-01-01-01  1 211  2.45428141E-02 1.09169982E-01 2.28584737E-01 1.17945373E+00 1.82969630E-01 1.45494208E-01 1.81644093E-02 3.05201742E-03 2.02190829E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.91389298E+00 4.29876968E-02 5.69974594E-02 3.95182639E-01 2.57645130E-01 1.88388735E-01 1.16874976E-03 7.10604654E-04 4.55140922E-04 2.99326730E+00 4.91083086E-01 3.73487115E-01 6.43605661E+00 7.68430829E-01 7.53527284E-01 2.38654185E-02 3.40260426E-03 4.56296606E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.63919357E+02 1.52626648E+01 2.08834076E+01 1.23581734E+02 6.29160995E+01 3.97849045E+01 9.19582602E-03 2.98963254E-03 2.39855843E-03 1.75601616E+01 4.18273544E+00 6.73068857E+00 4.48612328E+01 9.19116020E+00 8.50406933E+00 1.84186250E-02 3.72507307E-03 3.36138066E-03 335.97/326          
AquilaX-1       91028-01-01-00  1 189  5.54364175E-02 6.85809851E-02 1.24248937E-01 7.92369545E-01 9.62905288E-02 8.82210210E-02 2.39019319E-02 2.64202640E-03 2.16029212E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.60732484E+00 1.42047582E-02 9.39982943E-03 7.30111077E-02 6.93788826E-02 2.17104957E-01 7.61166972E-04 3.65231943E-04 2.27552024E-04 2.16696668E+00 2.16184661E-01 2.06192836E-01 2.68198705E+00 5.14042437E-01 5.49703002E-01 1.32220788E-02 3.30062420E-03 3.51734320E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.36586029E+02 8.08089066E+01 5.07525787E+01 2.30719925E+02 1.21680344E+02 8.65498810E+01 1.15600973E-02 3.96685628E-03 4.19148663E-03 3.28696680E+00 4.37724543E+00 7.77129269E+00 3.76546860E+01 4.29079199E+00 3.85720134E+00 3.36061753E-02 4.69006458E-03 3.54832644E-03 346.97/326          
AquilaX-1       91028-01-15-00  1 202  2.66393423E-01 5.02153486E-02 6.44104704E-02 1.20320523E+00 1.55169278E-01 1.41054764E-01 1.55453216E-02 1.34014199E-03 1.30803464E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.75698209E+00 8.63676891E-02 3.93377207E-02 2.61000872E-01 3.36306959E-01 1.04155965E-01 8.36444087E-04 7.53523258E-04 2.84869311E-04 3.00938702E+00 1.74338147E-01 1.84069410E-01 4.65296936E+00 4.41336691E-01 3.49698186E-01 2.08238121E-02 2.17843172E-03 1.97098590E-03 0(fixed)       0(fixed)       0(fixed)       4.82440338E+01 5.06597042E+00 4.06675196E+00 2.61582267E-02 1.01957400E-03 1.19184656E-03 -              -              -              -              -              -              -              -              -              2.36713516E+02 2.94611130E+01 2.93673325E+01 2.17520874E+02 8.03448792E+01 5.79563599E+01 7.71413324E-03 1.77592947E-03 1.64705643E-03 -              -              -              -              -              -              -              -              -              432.98/386          
AquilaX-1       91028-01-16-00  1 84   3.22992623E-01 6.01178259E-02 9.40223187E-02 1.40356112E+00 2.40225196E-01 1.85779750E-01 1.72952674E-02 1.71759003E-03 1.56572321E-03 -              -              -              -              -              -              -              -              -              1.93386662E+00 4.44722064E-02 2.21923456E-01 1.55320302E-01 8.68886948E-01 1.25002369E-01 6.29413989E-04 2.47447751E-03 2.71489786E-04 3.20648074E+00 5.69123104E-02 7.03946277E-02 5.01333058E-01 2.85249084E-01 2.52670974E-01 1.77017332E-03 1.27631123E-03 8.38528678E-04 4.02118444E+00 4.37295377E-01 3.74051392E-01 4.60499763E+00 5.94348848E-01 7.43212640E-01 1.60443000E-02 3.16552795E-03 3.61080398E-03 0(fixed)       0(fixed)       0(fixed)       5.26650314E+01 6.33214140E+00 6.56136084E+00 2.57739406E-02 1.49600650E-03 1.41258328E-03 -              -              -              -              -              -              -              -              -              2.35309280E+02 2.73673668E+01 4.51323090E+01 1.76413422E+02 1.50082352E+02 6.36305885E+01 6.25494262E-03 2.55005341E-03 1.78057665E-03 -              -              -              -              -              -              -              -              -              444.59/383          
AquilaX-1       91028-01-21-00  1 151  4.39417452E-01 9.75096375E-02 1.14766151E-01 2.69459581E+00 2.36081406E-01 2.35022843E-01 1.64281763E-02 9.63358325E-04 1.04246882E-03 -              -              -              -              -              -              -              -              -              3.89710116E+00 1.52054921E-01 1.70399532E-01 1.22630119E+00 5.87634623E-01 5.47545612E-01 1.15294731E-03 7.10292079E-04 5.63141890E-04 6.79284048E+00 1.05986357E-01 1.13273852E-01 1.07746613E+00 7.33953357E-01 5.12650132E-01 1.19232619E-03 9.31022456E-04 5.68742515E-04 8.04098511E+00 6.07554376E-01 5.99195719E-01 1.11110611E+01 1.26557827E+00 1.46867406E+00 2.02439781E-02 2.82800733E-03 3.41953011E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.72747406E+02 2.91068802E+01 3.32361107E+01 2.46730927E+02 7.92846680E+01 6.34188614E+01 9.13596060E-03 1.95596134E-03 1.96785410E-03 3.38636055E+01 6.50725079E+00 1.55400209E+01 5.82150497E+01 2.02537918E+01 1.53018227E+01 9.03165247E-03 3.75425047E-03 2.31005345E-03 305.33/323          
AquilaX-1       92438-01-01-05  1 207  1.90760345E+01 8.79466653E-01 7.89740443E-01 7.24209166E+00 5.64268541E+00 4.07051325E+00 2.46662670E-03 2.01688334E-03 1.19722390E-03 0(fixed)       0(fixed)       0(fixed)       4.88623123E+01 9.55451298E+00 1.42642927E+01 1.27569586E-02 2.89249653E-03 4.16367222E-03 4.06011505E+01 1.00609922E+00 1.59489286E+00 4.39288044E+00 5.07467604E+00 2.01745701E+00 9.51984664E-04 8.99108010E-04 5.28278353E-04 -              -              -              -              -              -              -              -              -              6.34371567E+01 3.63561809E-01 6.58197045E-01 1.91398001E+00 2.12348652E+00 1.56211555E+00 6.66359381E-04 4.45016281E-04 3.86465079E-04 2.43960480E+02 1.20166824E+02 2.77109661E+01 6.45472488E+01 9.67571350E+02 4.12388077E+01 2.50815623E-03 7.00201327E-03 1.38361985E-03 -              -              -              -              -              -              -              -              -              7.61056641E+02 2.54908524E+01 5.22002172E+00 2.94086437E+01 9.38333664E+01 1.91782494E+01 3.02982982E-03 3.15972185E-03 1.02278055E-03 -              -              -              -              -              -              -              -              -              296.18/324          
AquilaX-1       94441-01-02-02  1 205  0(fixed)       0(fixed)       0(fixed)       3.32046356E+01 3.38949919E+00 3.07470918E+00 2.71864180E-02 1.85038056E-03 1.79135648E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.81236771E+02 3.47481132E+00 3.13916159E+00 2.06699638E+01 9.32684040E+00 6.44963980E+00 6.64642407E-03 1.90498447E-03 1.69850932E-03 -              -              -              -              -              -              -              -              -              6.79650146E+02 3.37570381E+01 3.33925591E+01 1.99874664E+02 7.84950790E+01 5.63963318E+01 2.02118121E-02 5.25721768E-03 4.84430324E-03 -              -              -              -              -              -              -              -              -              331.00/333          
IGRJ17191-2821  92052-10-04-00  2 733  3.59769974E+01 4.39151812E+00 5.81210995E+00 1.96258049E+01 1.75259914E+01 7.96381950E+00 1.34633516E-03 5.24904055E-04 4.52674314E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              8.43283691E+02 3.69919062E+00 3.20140457E+00 5.24619560E+01 8.80899715E+00 7.41594934E+00 8.80776905E-03 9.76645737E-04 9.27952293E-04 1.17798157E+03 1.28996925E+01 2.37341080E+01 5.09462471E+01 4.45021172E+01 2.63377533E+01 1.80010195E-03 9.85742314E-04 7.79915543E-04 -              -              -              -              -              -              -              -              -              358.98/332          
IGRJ17191-2821  92052-10-05-00  2 400  4.13204880E+01 5.40097284E+00 6.45109558E+00 1.98876400E+01 1.32376928E+01 1.04428215E+01 1.95488450E-03 9.34565905E-04 8.60668253E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.29375061E+02 1.66468668E+00 1.13758504E+00 1.69267178E+01 6.97858000E+00 8.95105743E+00 5.46826655E-03 1.04859646E-03 8.42676382E-04 1.06444348E+03 7.13283825E+00 1.00468750E+01 5.56087265E+01 3.29529762E+01 2.96817493E+01 5.65928919E-03 2.07338482E-03 2.08147755E-03 -              -              -              -              -              -              -              -              -              391.78/447          
IGRJ17191-2821  92052-10-05-01  2 409  1.27589579E+01 1.70283282E+00 1.93194997E+00 2.29854183E+01 7.13637543E+00 5.11281633E+00 2.18551699E-02 3.60523583E-03 3.41363158E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.41493561E+02 2.68599091E+01 3.00786839E+01 1.42524612E+02 8.55250702E+01 5.05225487E+01 2.63581984E-02 8.95069540E-03 7.75338616E-03 -              -              -              -              -              -              -              -              -              6.94226013E+02 3.08250942E+01 2.45819016E+01 2.63246674E+02 9.99997253E+01 7.95584564E+01 6.50141537E-02 1.38693275E-02 1.30510051E-02 -              -              -              -              -              -              -              -              -              313.28/332          
IGRJ17191-2821  92052-10-06-00  3 1010 4.01322556E+01 1.20711493E+00 1.81909752E+00 3.13611269E+00 6.61046076E+00 2.46226096E+00 4.13590402E-04 4.21714038E-04 2.52883474E-04 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.94097534E+02 1.52420664E+00 2.25538754E+00 1.62776108E+01 1.17094002E+01 1.17094002E+01 3.32354964E-03 8.60966684E-04 6.57563971E-04 9.47067566E+02 2.57253990E+01 2.83733196E+01 2.83993347E+02 7.62483978E+01 5.86196022E+01 1.50555428E-02 2.62022833E-03 2.40023155E-03 -              -              -              -              -              -              -              -              -              317.75/330          
IGRJ17191-2821  92052-10-07-01  2 407  1.31296091E+01 1.91043603E+00 1.93504071E+00 2.84496422E+01 7.78638172E+00 6.07244539E+00 2.03053262E-02 3.15872114E-03 3.28417099E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.72623917E+02 4.41798973E+01 7.20179977E+01 1.75273743E+02 2.57838013E+02 1.05119766E+02 1.58461872E-02 9.75866802E-03 7.07504386E-03 -              -              -              -              -              -              -              -              -              6.87419800E+02 1.13917332E+01 1.07557116E+01 1.16630661E+02 2.98367233E+01 2.40895233E+01 3.57273594E-02 6.26564957E-03 6.00062683E-03 -              -              -              -              -              -              -              -              -              307.39/332          
KS1731-260      50031-02-01-00  1 484  3.18452299E-01 3.82084101E-02 4.84507047E-02 1.35026717E+00 1.62850857E-01 1.38169378E-01 1.10348212E-02 9.02303262E-04 8.10089463E-04 -              -              -              -              -              -              -              -              -              1.58142269E+00 4.87711914E-02 4.61529233E-02 7.25432754E-01 1.85153604E-01 1.70051515E-01 1.94596115E-03 6.74061768E-04 5.55321923E-04 3.18823719E+00 1.07364140E-01 8.93723816E-02 8.17135215E-01 6.69188976E-01 3.37197155E-01 1.42418069E-03 1.84761942E-03 6.68809924E-04 3.84896994E+00 3.48399729E-01 2.37610102E-01 5.05158949E+00 8.96630406E-01 6.77881777E-01 1.48241837E-02 2.48948927E-03 2.63668038E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.98870728E+02 2.19559479E+01 2.35157986E+01 2.59172729E+02 7.23706055E+01 5.62359428E+01 9.79412254E-03 1.76844071E-03 1.63441361E-03 7.13820839E+00 5.07581997E+00 6.56739092E+00 4.28829651E+01 3.30410552E+00 3.15551662E+00 1.93601102E-02 3.13673727E-03 2.72109499E-03 316.67/323          
KS1731-260      50031-02-02-05  1 294  1.76735446E-01 3.58718932E-02 6.49979711E-02 6.95024669E-01 1.99898288E-01 1.37588918E-01 1.03421975E-02 2.09766324E-03 1.58224313E-03 -              -              -              -              -              -              -              -              -              8.37117732E-01 3.72896306E-02 3.57504450E-02 4.73216146E-01 1.36004090E-01 1.02137856E-01 3.24043538E-03 1.44369144E-03 1.04019896E-03 1.69485569E+00 1.75182614E-02 1.80085115E-02 2.56524354E-01 7.72515163E-02 5.60205951E-02 1.62641460E-03 5.77348983E-04 3.89761437E-04 2.11504126E+00 1.81313232E-01 1.52745694E-01 2.62372375E+00 3.27407092E-01 4.10527855E-01 1.35862110E-02 2.33966112E-03 2.89189606E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.11359711E+02 2.67750015E+01 2.60907974E+01 2.93581970E+02 7.34748230E+01 5.99521141E+01 1.34750931E-02 2.23216601E-03 2.27285456E-03 2.58229859E-02 3.79891014E+00 6.12869596E+00 3.65217171E+01 2.32637382E+00 3.96093273E+00 2.78828889E-02 3.12236208E-03 2.28564767E-03 287.20/320          
KS1731-260      50031-02-02-080 1 926  1.88004002E-01 1.89015586E-02 2.65715234E-02 6.34674251E-01 9.51034129E-02 7.43429512E-02 9.92720015E-03 1.02961331E-03 8.51413934E-04 -              -              -              -              -              -              -              -              -              7.85708547E-01 1.53410956E-02 1.60901938E-02 3.55309159E-01 7.07943141E-02 6.95969686E-02 2.39842781E-03 6.41448598E-04 5.88733703E-04 1.70755374E+00 3.84477302E-02 3.18092145E-02 5.59130073E-01 3.24017823E-01 1.70907244E-01 1.99605804E-03 1.97405415E-03 7.83098629E-04 1.87658441E+00 1.24220274E-01 1.07644118E-01 3.02665615E+00 4.61282253E-01 2.70233035E-01 1.68070067E-02 1.67072262E-03 1.75645621E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.79877731E+02 2.79809875E+01 3.92404404E+01 3.96674835E+02 8.01257095E+01 6.26082306E+01 1.35179358E-02 1.88874453E-03 1.61690696E-03 2.16648221E+00 3.04375958E+00 3.15668249E+00 3.82207451E+01 1.57155025E+00 1.65219665E+00 2.69610155E-02 1.84867857E-03 2.12882669E-03 370.02/323          
KS1731-260      30061-01-02-03  1 449  6.82643354E-01 5.80054760E-01 9.00479317E-01 1.12690182E+01 1.93522489E+00 1.60986662E+00 1.73374955E-02 2.17748433E-03 2.01717881E-03 -              -              -              -              -              -              -              -              -              1.14284172E+01 3.41909975E-01 5.47132611E-01 1.96373427E+00 1.74202108E+00 1.20480859E+00 8.26656295E-04 6.77616277E-04 4.53145010E-04 -              -              -              -              -              -              -              -              -              1.99388752E+01 1.66879189E+00 2.68309641E+00 2.40523052E+01 6.08100224E+00 4.47781038E+00 1.01211146E-02 2.83886143E-03 2.14586966E-03 1.42773895E+02 4.46564903E+01 7.32593536E+01 2.04125092E+02 1.78803009E+02 1.10694595E+02 6.36447873E-03 3.15567059E-03 2.63639400E-03 -              -              -              -              -              -              -              -              -              5.15603882E+02 1.35350046E+01 1.52486687E+01 1.28893890E+02 4.28781586E+01 3.38058395E+01 9.93755739E-03 2.29465449E-03 2.19464023E-03 -              -              -              -              -              -              -              -              -              320.73/326          
KS1731-260      30061-01-02-06  2 1113 0(fixed)       0(fixed)       0(fixed)       9.45516396E+00 3.87433618E-01 3.51234049E-01 1.70962457E-02 6.23894332E-04 5.81905944E-04 -              -              -              -              -              -              -              -              -              9.14037895E+00 5.81341028E-01 5.45044482E-01 3.18690348E+00 1.33896613E+00 1.08486259E+00 6.86184270E-04 3.59856233E-04 2.72544741E-04 -              -              -              -              -              -              -              -              -              1.70483932E+01 5.45203626E-01 5.76706529E-01 1.89618130E+01 1.48643732E+00 1.52108347E+00 1.20957224E-02 9.12676565E-04 9.43155959E-04 1.59200058E+02 3.61031799E+01 3.86413651E+01 2.78101685E+02 1.43303711E+02 1.12079681E+02 7.07232952E-03 2.79182405E-03 2.27730931E-03 -              -              -              -              -              -              -              -              -              4.53883484E+02 1.18989620E+01 1.16752739E+01 1.94142944E+02 3.55706100E+01 3.24812355E+01 1.16843954E-02 2.12534424E-03 2.26299418E-03 -              -              -              -              -              -              -              -              -              365.11/327          
KS1731-260      30061-01-02-02  2 304  2.34919429E-01 4.49299932E-01 8.03046286E-01 7.59435081E+00 1.23878992E+00 8.91276121E-01 1.29018538E-02 1.60812971E-03 1.16709503E-03 -              -              -              -              -              -              -              -              -              8.12050724E+00 4.77291048E-01 2.58305848E-01 9.99519885E-01 1.13584101E+00 5.27338028E-01 4.55767004E-04 3.64749401E-04 2.23291485E-04 -              -              -              -              -              -              -              -              -              1.65235329E+01 1.04396987E+00 1.12503433E+00 2.15259380E+01 2.84992743E+00 2.86313009E+00 1.34093864E-02 1.65736629E-03 1.86459185E-03 0(fixed)       0(fixed)       0(fixed)       8.43850708E+02 4.72558929E+02 4.74587952E+02 1.45663880E-02 5.91643341E-03 6.27609016E-03 -              -              -              -              -              -              -              -              -              4.98907410E+02 1.19950113E+01 1.20799465E+01 1.38335983E+02 4.53254852E+01 3.08791752E+01 1.18106669E-02 3.99652962E-03 2.58061802E-03 -              -              -              -              -              -              -              -              -              323.77/327          
KS1731-260      50031-02-01-02  5 2232 2.67654836E-01 2.33286247E-02 2.37742793E-02 1.30922353E+00 8.11107531E-02 8.61725509E-02 1.21605238E-02 5.61993045E-04 5.91173186E-04 -              -              -              -              -              -              -              -              -              1.41169000E+00 2.60845758E-02 2.73941681E-02 5.76193690E-01 1.04400575E-01 8.00374448E-02 1.26215839E-03 3.42991058E-04 2.33429499E-04 2.85196447E+00 3.44630331E-02 3.32700275E-02 9.98872638E-01 2.22766355E-01 1.73815385E-01 2.06432608E-03 7.52496184E-04 4.91695886E-04 3.32372975E+00 1.78974688E-01 1.38104931E-01 5.30002213E+00 3.91781271E-01 3.64923924E-01 1.62728708E-02 1.29684736E-03 1.61185442E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.93937103E+02 1.48871422E+01 1.53184147E+01 3.28117126E+02 3.76532974E+01 3.41480675E+01 1.30661912E-02 1.09432358E-03 1.14248658E-03 7.74318981E+00 3.29992127E+00 4.43514490E+00 5.09228401E+01 2.48379421E+00 2.36379409E+00 1.90460477E-02 1.43690035E-03 1.43690035E-03 351.29/323          
KS1731-260      50031-02-01-07  6 1441 3.06610495E-01 2.52093039E-02 2.69209668E-02 1.32990372E+00 9.27712023E-02 9.34839025E-02 1.15979975E-02 5.64236310E-04 5.79987012E-04 -              -              -              -              -              -              -              -              -              1.50097060E+00 3.11921071E-02 3.14823389E-02 5.74017286E-01 1.30290508E-01 1.02527156E-01 1.23530068E-03 3.70922877E-04 2.67565280E-04 3.03081942E+00 2.89196596E-02 2.44716443E-02 4.84424353E-01 1.70757145E-01 1.35693967E-01 9.95655428E-04 3.66532739E-04 2.60568166E-04 3.39913511E+00 1.38061866E-01 1.24931835E-01 5.22823191E+00 3.92895550E-01 3.93259913E-01 1.70846023E-02 1.48878328E-03 1.63740222E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              2.13983566E+02 1.49079208E+01 1.60738049E+01 3.00047699E+02 5.84411697E+01 4.66499901E+01 1.11323260E-02 1.33934221E-03 1.29211671E-03 5.00174236E+00 4.37548065E+00 5.83846188E+00 5.07088623E+01 2.69456959E+00 2.54601288E+00 1.93896070E-02 2.07222952E-03 1.72829733E-03 389.75/323          
KS1731-260      30061-01-02-00  1 650  0(fixed)       0(fixed)       0(fixed)       8.16477203E+00 5.96339166E-01 5.56729913E-01 1.63850226E-02 1.03708333E-03 1.06148270E-03 -              -              -              -              -              -              -              -              -              8.69263172E+00 1.02197707E+00 9.21468258E-01 3.92593837E+00 2.29327798E+00 2.44762659E+00 1.06509589E-03 8.03611591E-04 6.66017644E-04 -              -              -              -              -              -              -              -              -              1.62703209E+01 8.35043788E-01 1.08688331E+00 2.06926765E+01 2.25963640E+00 1.87046552E+00 1.38862804E-02 1.50633277E-03 1.19304343E-03 1.43676773E+02 9.21341896E+00 9.04670715E+00 8.34805145E+01 3.86662827E+01 2.65263863E+01 5.01468265E-03 1.43119122E-03 1.29235187E-03 -              -              -              -              -              -              -              -              -              4.52326721E+02 1.57395916E+01 1.70989399E+01 2.65700287E+02 5.71093559E+01 4.49546051E+01 1.65287983E-02 2.18814984E-03 2.00757314E-03 -              -              -              -              -              -              -              -              -              357.50/327          
KS1731-260      30061-01-02-04  1 692  5.61487854E-01 3.33252341E-01 6.38988435E-01 8.70589447E+00 1.50775647E+00 9.45835352E-01 1.63425151E-02 2.02330644E-03 1.32175523E-03 -              -              -              -              -              -              -              -              -              9.64769173E+00 6.14784777E-01 6.12434745E-01 4.13175964E+00 1.77552390E+00 2.07806802E+00 1.56227266E-03 9.04165034E-04 8.27371900E-04 -              -              -              -              -              -              -              -              -              1.76831799E+01 7.43981123E-01 8.29473674E-01 1.74298840E+01 2.25369048E+00 2.16055965E+00 1.06856972E-02 1.40994019E-03 1.45745452E-03 1.91656952E+02 4.99753952E+01 6.22211227E+01 5.00345886E+02 1.66213684E+02 1.85124649E+02 1.91638675E-02 4.89445589E-03 5.98625746E-03 -              -              -              -              -              -              -              -              -              4.91180206E+02 1.06583023E+01 1.11686172E+01 1.40451447E+02 5.57743187E+01 3.99904747E+01 9.85028688E-03 4.40374436E-03 3.04087205E-03 -              -              -              -              -              -              -              -              -              370.39/326          
KS1731-260      40025-02-02-00  1 136  0(fixed)       0(fixed)       0(fixed)       1.11830740E+01 1.69793844E+00 1.49979067E+00 1.83693580E-02 2.36778939E-03 2.36767996E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.76941719E+01 1.52284062E+00 1.77150834E+00 1.67368183E+01 4.51024723E+00 3.90227604E+00 1.10751754E-02 2.83954805E-03 2.59248749E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              4.11837372E+02 5.19900894E+01 7.64359207E+01 3.54851959E+02 3.73041626E+02 1.51055725E+02 1.96244270E-02 7.20441435E-03 5.67912357E-03 -              -              -              -              -              -              -              -              -              268.66/257          
SAXJ1750.8-2900 60035-01-02-02  1 199  3.16647758E+01 2.31495810E+00 2.43340230E+00 1.64533558E+01 1.59660616E+01 8.51181126E+00 2.11484754E-03 2.36065290E-03 1.00199343E-03 0(fixed)       0(fixed)       0(fixed)       6.82123795E+01 1.32206249E+01 1.97577229E+01 8.14017933E-03 1.76035496E-03 3.07135587E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.01994482E+03 6.11921024E+00 5.95132065E+00 7.24299164E+01 1.73527184E+01 1.31996813E+01 7.65232323E-03 1.17502536E-03 1.11422525E-03 -              -              -              -              -              -              -              -              -              310.05/333          
SAXJ1750.8-2900 60117-01-01-00  1 183  8.73863792E+00 4.83020574E-01 4.91684616E-01 8.48969078E+00 1.59651244E+00 1.37118375E+00 1.17577072E-02 1.54021743E-03 1.60622061E-03 5.62021043E-03 2.96514243E-01 6.00640893E-01 2.64526296E+00 4.33471262E-01 3.82146418E-01 1.00330757E-02 1.35547656E-03 1.05357915E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              1.71543091E+02 1.88035183E+01 1.85537987E+01 1.34456955E+02 9.74089966E+01 5.90947647E+01 1.59940980E-02 6.71717431E-03 7.13259168E-03 -              -              -              -              -              -              -              -              -              7.00988098E+02 1.39303406E+02 3.30980591E+02 5.81161316E+02 7.45877625E+02 3.69226013E+02 2.15877723E-02 1.33660650E-02 1.02087557E-02 -              -              -              -              -              -              -              -              -              280.26/329          
SAXJ1750.8-2900 93432-01-03-04  2 267  1.46401852E-01 4.32652272E-02 7.51057118E-02 5.54056168E-01 1.13369681E-01 9.53971073E-02 8.97020753E-03 1.21208525E-03 1.06746657E-03 -              -              -              -              -              -              -              -              -              2.07573724E+00 1.66722387E-01 1.85120314E-01 2.62203503E+00 5.81245899E-01 4.77218390E-01 1.01031912E-02 1.99398631E-03 2.05846573E-03 -              -              -              -              -              -              -              -              -              9.10090637E+00 1.81325448E+00 5.02732086E+00 1.66922836E+01 1.00494118E+01 6.39787769E+00 1.13449590E-02 3.87252495E-03 2.93406611E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              3.05847778E+02 1.03155127E+01 1.40108671E+01 5.32685509E+01 5.80623360E+01 2.64401970E+01 8.93326756E-03 4.48635872E-03 3.42721469E-03 -              -              -              -              -              -              -              -              -              330.44/329          
SAXJ1750.8-2900 60035-01-02-00  1 168  7.38669991E-01 7.43581355E-01 1.27922904E+00 1.31499329E+01 2.31639743E+00 1.93470836E+00 1.43628791E-02 1.78436295E-03 1.76812895E-03 -              -              -              -              -              -              -              -              -              1.75983639E+01 3.02855849E-01 3.22246134E-01 2.12159920E+00 1.50023985E+00 8.24295640E-01 1.02901517E-03 5.54209284E-04 3.76336218E-04 -              -              -              -              -              -              -              -              -              2.94101276E+01 3.16946006E+00 4.74838734E+00 3.39246674E+01 9.42279720E+00 8.13659286E+00 8.96104891E-03 2.53529614E-03 2.10150261E-03 2.50433746E+02 2.80189304E+01 2.26760597E+01 1.36651062E+02 8.99591827E+01 5.58556976E+01 6.07021013E-03 2.41025886E-03 1.97728467E-03 -              -              -              -              -              -              -              -              -              5.80116943E+02 2.36614704E+01 2.12825909E+01 1.79862305E+02 6.26962814E+01 4.74119568E+01 1.03870146E-02 2.49007484E-03 2.32807943E-03 -              -              -              -              -              -              -              -              -              298.88/326          
SAXJ1750.8-2900 60035-01-02-01  1 189  2.42607284E+00 3.70468527E-01 4.69090939E-01 1.10460434E+01 1.30140877E+00 1.13825989E+00 1.26584275E-02 8.80988315E-04 9.28095251E-04 -              -              -              -              -              -              -              -              -              1.76849670E+01 7.61915326E-01 7.31877089E-01 5.43679857E+00 (0)fixed       (0)fixed       1.47350947E-03 4.43195953E-04 4.90492035E-04 -              -              -              -              -              -              -              -              -              2.97979774E+01 2.59070039E+00 3.40600395E+00 3.10465069E+01 8.10423756E+00 6.37417698E+00 7.46290572E-03 1.71427079E-03 1.37386087E-03 1.86988953E+02 1.75622578E+01 1.98325481E+01 1.34115479E+02 8.20650406E+01 4.82498016E+01 6.58625457E-03 2.14733928E-03 1.78883900E-03 -              -              -              -              -              -              -              -              -              6.49765381E+02 1.37960453E+01 1.37397223E+01 2.06453934E+02 5.31691017E+01 4.08840485E+01 1.59278661E-02 2.45536747E-03 2.24279519E-03 -              -              -              -              -              -              -              -              -              323.59/327          
SAXJ1750.8-2900 93044-08-06-00  1 168  4.66013050E+00 2.50574470E+00 4.80364513E+00 3.22060432E+01 8.76018620E+00 6.12675905E+00 1.28160445E-02 1.74463843E-03 1.40451395E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              6.25814667E+01 2.56487799E+00 2.69876575E+00 1.34754276E+01 8.09263039E+00 5.19205523E+00 2.82100658E-03 1.16861274E-03 1.00676587E-03 -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              -              7.88596863E+02 1.23641653E+01 1.24453173E+01 1.19590515E+02 3.64250488E+01 2.81995735E+01 1.41149433E-02 2.75188731E-03 2.55086366E-03 -              -              -              -              -              -              -              -              -              312.01/332          

